The Effective Horizon Explains Deep RL Performance in Stochastic Environments

Reinforcement learning (RL) theory has largely focused on proving minimax sample complexity bounds. These require strategic exploration algorithms that use relatively limited function classes for representing the policy or value function. Our goal is to explain why deep RL algorithms often perform well in practice, despite using random exploration and much more expressive function classes like neural networks. Our work arrives at an explanation by showing that many stochastic MDPs can be solved by performing only a few steps of value iteration on the random policy's Q function and then acting greedily. When this is true, we find that it is possible to separate the exploration and learning components of RL, making it much easier to analyze. We introduce a new RL algorithm, SQIRL, that iteratively learns a near-optimal policy by exploring randomly to collect rollouts and then performing a limited number of steps of fitted-Q iteration over those rollouts. Any regression algorithm that satisfies basic in-distribution generalization properties can be used in SQIRL to efficiently solve common MDPs. This can explain why deep RL works, since it is empirically established that neural networks generalize well in-distribution. Furthermore, SQIRL explains why random exploration works well in practice. We leverage SQIRL to derive instance-dependent sample complexity bounds for RL that are exponential only in an "effective horizon" of lookahead and on the complexity of the class used for function approximation. Empirically, we also find that SQIRL performance strongly correlates with PPO and DQN performance in a variety of stochastic environments, supporting that our theoretical analysis is predictive of practical performance. Our code and data are available at https://github.com/cassidylaidlaw/effective-horizon.

==> figures/alg_correlation_sticky.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{SQIRL\xspace}
%%   
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\efhorizon}{H}
%%   \newcommand{\efhorizonbound}{{\bar{H}}}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{{\policy^\text{ex}}}
%%   \newcommand{\randpolicy}{{\policy^\text{rand}}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}{m}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\mdp}{\mathcal{M}}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\Feat}{\Phi}
%%   \newcommand{\featdim}{d}
%%   \newcommand{\vcdim}{d}
%%   \newcommand{\covnumconstant}{B}
%%   \newcommand{\rewardparam}{\theta}
%%   \newcommand{\qparam}{w}
%%   \newcommand{\transmeasure}{\mu}
%%   \newcommand{\sub}[1]{\overline{#1}}
%%   \newcommand{\regress}{\textsc{Regress}}
%%   \newcommand{\hypclass}{\mathcal{H}}
%%   \newcommand{\vhypclass}{\mathcal{V}}
%%   \newcommand{\regressbounda}{F}
%%   \newcommand{\regressboundb}{G}
%%   \newcommand{\boundblowup}{\alpha}
%%   \newcommand{\target}{y}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472643in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{2.487500in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{2.487500in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{1.573975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518817in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.523690in}{1.597126in}}{\pgfqpoint{0.528363in}{1.599062in}}{\pgfqpoint{0.531809in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.535254in}{1.605952in}}{\pgfqpoint{0.537190in}{1.610626in}}{\pgfqpoint{0.537190in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.537190in}{1.620372in}}{\pgfqpoint{0.535254in}{1.625045in}}{\pgfqpoint{0.531809in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.528363in}{1.631936in}}{\pgfqpoint{0.523690in}{1.633872in}}{\pgfqpoint{0.518817in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.513944in}{1.633872in}}{\pgfqpoint{0.509271in}{1.631936in}}{\pgfqpoint{0.505825in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.502380in}{1.625045in}}{\pgfqpoint{0.500444in}{1.620372in}}{\pgfqpoint{0.500444in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.500444in}{1.610626in}}{\pgfqpoint{0.502380in}{1.605952in}}{\pgfqpoint{0.505825in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.509271in}{1.599062in}}{\pgfqpoint{0.513944in}{1.597126in}}{\pgfqpoint{0.518817in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.518817in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050768in}{1.997455in}}%
\pgfpathcurveto{\pgfqpoint{1.055641in}{1.997455in}}{\pgfqpoint{1.060315in}{1.999390in}}{\pgfqpoint{1.063760in}{2.002836in}}%
\pgfpathcurveto{\pgfqpoint{1.067206in}{2.006281in}}{\pgfqpoint{1.069142in}{2.010955in}}{\pgfqpoint{1.069142in}{2.015828in}}%
\pgfpathcurveto{\pgfqpoint{1.069142in}{2.020700in}}{\pgfqpoint{1.067206in}{2.025374in}}{\pgfqpoint{1.063760in}{2.028820in}}%
\pgfpathcurveto{\pgfqpoint{1.060315in}{2.032265in}}{\pgfqpoint{1.055641in}{2.034201in}}{\pgfqpoint{1.050768in}{2.034201in}}%
\pgfpathcurveto{\pgfqpoint{1.045896in}{2.034201in}}{\pgfqpoint{1.041222in}{2.032265in}}{\pgfqpoint{1.037777in}{2.028820in}}%
\pgfpathcurveto{\pgfqpoint{1.034331in}{2.025374in}}{\pgfqpoint{1.032395in}{2.020700in}}{\pgfqpoint{1.032395in}{2.015828in}}%
\pgfpathcurveto{\pgfqpoint{1.032395in}{2.010955in}}{\pgfqpoint{1.034331in}{2.006281in}}{\pgfqpoint{1.037777in}{2.002836in}}%
\pgfpathcurveto{\pgfqpoint{1.041222in}{1.999390in}}{\pgfqpoint{1.045896in}{1.997455in}}{\pgfqpoint{1.050768in}{1.997455in}}%
\pgfpathlineto{\pgfqpoint{1.050768in}{1.997455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{1.743937in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{1.743937in}}{\pgfqpoint{0.528319in}{1.745872in}}{\pgfqpoint{0.531764in}{1.749318in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{1.752763in}}{\pgfqpoint{0.537146in}{1.757437in}}{\pgfqpoint{0.537146in}{1.762310in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{1.767182in}}{\pgfqpoint{0.535210in}{1.771856in}}{\pgfqpoint{0.531764in}{1.775302in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{1.778747in}}{\pgfqpoint{0.523645in}{1.780683in}}{\pgfqpoint{0.518772in}{1.780683in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{1.780683in}}{\pgfqpoint{0.509226in}{1.778747in}}{\pgfqpoint{0.505781in}{1.775302in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{1.771856in}}{\pgfqpoint{0.500399in}{1.767182in}}{\pgfqpoint{0.500399in}{1.762310in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{1.757437in}}{\pgfqpoint{0.502335in}{1.752763in}}{\pgfqpoint{0.505781in}{1.749318in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{1.745872in}}{\pgfqpoint{0.513900in}{1.743937in}}{\pgfqpoint{0.518772in}{1.743937in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{1.743937in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273139in}{2.105822in}}%
\pgfpathcurveto{\pgfqpoint{1.278012in}{2.105822in}}{\pgfqpoint{1.282685in}{2.107758in}}{\pgfqpoint{1.286131in}{2.111203in}}%
\pgfpathcurveto{\pgfqpoint{1.289576in}{2.114649in}}{\pgfqpoint{1.291512in}{2.119322in}}{\pgfqpoint{1.291512in}{2.124195in}}%
\pgfpathcurveto{\pgfqpoint{1.291512in}{2.129068in}}{\pgfqpoint{1.289576in}{2.133741in}}{\pgfqpoint{1.286131in}{2.137187in}}%
\pgfpathcurveto{\pgfqpoint{1.282685in}{2.140632in}}{\pgfqpoint{1.278012in}{2.142568in}}{\pgfqpoint{1.273139in}{2.142568in}}%
\pgfpathcurveto{\pgfqpoint{1.268266in}{2.142568in}}{\pgfqpoint{1.263593in}{2.140632in}}{\pgfqpoint{1.260147in}{2.137187in}}%
\pgfpathcurveto{\pgfqpoint{1.256702in}{2.133741in}}{\pgfqpoint{1.254766in}{2.129068in}}{\pgfqpoint{1.254766in}{2.124195in}}%
\pgfpathcurveto{\pgfqpoint{1.254766in}{2.119322in}}{\pgfqpoint{1.256702in}{2.114649in}}{\pgfqpoint{1.260147in}{2.111203in}}%
\pgfpathcurveto{\pgfqpoint{1.263593in}{2.107758in}}{\pgfqpoint{1.268266in}{2.105822in}}{\pgfqpoint{1.273139in}{2.105822in}}%
\pgfpathlineto{\pgfqpoint{1.273139in}{2.105822in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369442in}{2.196956in}}%
\pgfpathcurveto{\pgfqpoint{1.374314in}{2.196956in}}{\pgfqpoint{1.378988in}{2.198892in}}{\pgfqpoint{1.382434in}{2.202337in}}%
\pgfpathcurveto{\pgfqpoint{1.385879in}{2.205783in}}{\pgfqpoint{1.387815in}{2.210457in}}{\pgfqpoint{1.387815in}{2.215329in}}%
\pgfpathcurveto{\pgfqpoint{1.387815in}{2.220202in}}{\pgfqpoint{1.385879in}{2.224876in}}{\pgfqpoint{1.382434in}{2.228321in}}%
\pgfpathcurveto{\pgfqpoint{1.378988in}{2.231767in}}{\pgfqpoint{1.374314in}{2.233702in}}{\pgfqpoint{1.369442in}{2.233702in}}%
\pgfpathcurveto{\pgfqpoint{1.364569in}{2.233702in}}{\pgfqpoint{1.359895in}{2.231767in}}{\pgfqpoint{1.356450in}{2.228321in}}%
\pgfpathcurveto{\pgfqpoint{1.353004in}{2.224876in}}{\pgfqpoint{1.351069in}{2.220202in}}{\pgfqpoint{1.351069in}{2.215329in}}%
\pgfpathcurveto{\pgfqpoint{1.351069in}{2.210457in}}{\pgfqpoint{1.353004in}{2.205783in}}{\pgfqpoint{1.356450in}{2.202337in}}%
\pgfpathcurveto{\pgfqpoint{1.359895in}{2.198892in}}{\pgfqpoint{1.364569in}{2.196956in}}{\pgfqpoint{1.369442in}{2.196956in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{2.196956in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136186in}{1.949791in}}%
\pgfpathcurveto{\pgfqpoint{1.141058in}{1.949791in}}{\pgfqpoint{1.145732in}{1.951727in}}{\pgfqpoint{1.149178in}{1.955172in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{1.958618in}}{\pgfqpoint{1.154559in}{1.963292in}}{\pgfqpoint{1.154559in}{1.968164in}}%
\pgfpathcurveto{\pgfqpoint{1.154559in}{1.973037in}}{\pgfqpoint{1.152623in}{1.977711in}}{\pgfqpoint{1.149178in}{1.981156in}}%
\pgfpathcurveto{\pgfqpoint{1.145732in}{1.984602in}}{\pgfqpoint{1.141058in}{1.986538in}}{\pgfqpoint{1.136186in}{1.986538in}}%
\pgfpathcurveto{\pgfqpoint{1.131313in}{1.986538in}}{\pgfqpoint{1.126639in}{1.984602in}}{\pgfqpoint{1.123194in}{1.981156in}}%
\pgfpathcurveto{\pgfqpoint{1.119748in}{1.977711in}}{\pgfqpoint{1.117812in}{1.973037in}}{\pgfqpoint{1.117812in}{1.968164in}}%
\pgfpathcurveto{\pgfqpoint{1.117812in}{1.963292in}}{\pgfqpoint{1.119748in}{1.958618in}}{\pgfqpoint{1.123194in}{1.955172in}}%
\pgfpathcurveto{\pgfqpoint{1.126639in}{1.951727in}}{\pgfqpoint{1.131313in}{1.949791in}}{\pgfqpoint{1.136186in}{1.949791in}}%
\pgfpathlineto{\pgfqpoint{1.136186in}{1.949791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807664in}{1.949791in}}%
\pgfpathcurveto{\pgfqpoint{0.812536in}{1.949791in}}{\pgfqpoint{0.817210in}{1.951727in}}{\pgfqpoint{0.820655in}{1.955172in}}%
\pgfpathcurveto{\pgfqpoint{0.824101in}{1.958618in}}{\pgfqpoint{0.826037in}{1.963292in}}{\pgfqpoint{0.826037in}{1.968164in}}%
\pgfpathcurveto{\pgfqpoint{0.826037in}{1.973037in}}{\pgfqpoint{0.824101in}{1.977711in}}{\pgfqpoint{0.820655in}{1.981156in}}%
\pgfpathcurveto{\pgfqpoint{0.817210in}{1.984602in}}{\pgfqpoint{0.812536in}{1.986538in}}{\pgfqpoint{0.807664in}{1.986538in}}%
\pgfpathcurveto{\pgfqpoint{0.802791in}{1.986538in}}{\pgfqpoint{0.798117in}{1.984602in}}{\pgfqpoint{0.794672in}{1.981156in}}%
\pgfpathcurveto{\pgfqpoint{0.791226in}{1.977711in}}{\pgfqpoint{0.789290in}{1.973037in}}{\pgfqpoint{0.789290in}{1.968164in}}%
\pgfpathcurveto{\pgfqpoint{0.789290in}{1.963292in}}{\pgfqpoint{0.791226in}{1.958618in}}{\pgfqpoint{0.794672in}{1.955172in}}%
\pgfpathcurveto{\pgfqpoint{0.798117in}{1.951727in}}{\pgfqpoint{0.802791in}{1.949791in}}{\pgfqpoint{0.807664in}{1.949791in}}%
\pgfpathlineto{\pgfqpoint{0.807664in}{1.949791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066411in}{1.990600in}}%
\pgfpathcurveto{\pgfqpoint{1.071283in}{1.990600in}}{\pgfqpoint{1.075957in}{1.992536in}}{\pgfqpoint{1.079402in}{1.995981in}}%
\pgfpathcurveto{\pgfqpoint{1.082848in}{1.999427in}}{\pgfqpoint{1.084784in}{2.004101in}}{\pgfqpoint{1.084784in}{2.008973in}}%
\pgfpathcurveto{\pgfqpoint{1.084784in}{2.013846in}}{\pgfqpoint{1.082848in}{2.018520in}}{\pgfqpoint{1.079402in}{2.021965in}}%
\pgfpathcurveto{\pgfqpoint{1.075957in}{2.025411in}}{\pgfqpoint{1.071283in}{2.027347in}}{\pgfqpoint{1.066411in}{2.027347in}}%
\pgfpathcurveto{\pgfqpoint{1.061538in}{2.027347in}}{\pgfqpoint{1.056864in}{2.025411in}}{\pgfqpoint{1.053419in}{2.021965in}}%
\pgfpathcurveto{\pgfqpoint{1.049973in}{2.018520in}}{\pgfqpoint{1.048037in}{2.013846in}}{\pgfqpoint{1.048037in}{2.008973in}}%
\pgfpathcurveto{\pgfqpoint{1.048037in}{2.004101in}}{\pgfqpoint{1.049973in}{1.999427in}}{\pgfqpoint{1.053419in}{1.995981in}}%
\pgfpathcurveto{\pgfqpoint{1.056864in}{1.992536in}}{\pgfqpoint{1.061538in}{1.990600in}}{\pgfqpoint{1.066411in}{1.990600in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{1.990600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356875in}{2.277819in}}%
\pgfpathcurveto{\pgfqpoint{1.361747in}{2.277819in}}{\pgfqpoint{1.366421in}{2.279755in}}{\pgfqpoint{1.369867in}{2.283201in}}%
\pgfpathcurveto{\pgfqpoint{1.373312in}{2.286646in}}{\pgfqpoint{1.375248in}{2.291320in}}{\pgfqpoint{1.375248in}{2.296192in}}%
\pgfpathcurveto{\pgfqpoint{1.375248in}{2.301065in}}{\pgfqpoint{1.373312in}{2.305739in}}{\pgfqpoint{1.369867in}{2.309184in}}%
\pgfpathcurveto{\pgfqpoint{1.366421in}{2.312630in}}{\pgfqpoint{1.361747in}{2.314566in}}{\pgfqpoint{1.356875in}{2.314566in}}%
\pgfpathcurveto{\pgfqpoint{1.352002in}{2.314566in}}{\pgfqpoint{1.347328in}{2.312630in}}{\pgfqpoint{1.343883in}{2.309184in}}%
\pgfpathcurveto{\pgfqpoint{1.340437in}{2.305739in}}{\pgfqpoint{1.338502in}{2.301065in}}{\pgfqpoint{1.338502in}{2.296192in}}%
\pgfpathcurveto{\pgfqpoint{1.338502in}{2.291320in}}{\pgfqpoint{1.340437in}{2.286646in}}{\pgfqpoint{1.343883in}{2.283201in}}%
\pgfpathcurveto{\pgfqpoint{1.347328in}{2.279755in}}{\pgfqpoint{1.352002in}{2.277819in}}{\pgfqpoint{1.356875in}{2.277819in}}%
\pgfpathlineto{\pgfqpoint{1.356875in}{2.277819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681888in}{1.782380in}}%
\pgfpathcurveto{\pgfqpoint{0.686761in}{1.782380in}}{\pgfqpoint{0.691435in}{1.784316in}}{\pgfqpoint{0.694880in}{1.787762in}}%
\pgfpathcurveto{\pgfqpoint{0.698325in}{1.791207in}}{\pgfqpoint{0.700261in}{1.795881in}}{\pgfqpoint{0.700261in}{1.800754in}}%
\pgfpathcurveto{\pgfqpoint{0.700261in}{1.805626in}}{\pgfqpoint{0.698325in}{1.810300in}}{\pgfqpoint{0.694880in}{1.813746in}}%
\pgfpathcurveto{\pgfqpoint{0.691435in}{1.817191in}}{\pgfqpoint{0.686761in}{1.819127in}}{\pgfqpoint{0.681888in}{1.819127in}}%
\pgfpathcurveto{\pgfqpoint{0.677015in}{1.819127in}}{\pgfqpoint{0.672342in}{1.817191in}}{\pgfqpoint{0.668896in}{1.813746in}}%
\pgfpathcurveto{\pgfqpoint{0.665451in}{1.810300in}}{\pgfqpoint{0.663515in}{1.805626in}}{\pgfqpoint{0.663515in}{1.800754in}}%
\pgfpathcurveto{\pgfqpoint{0.663515in}{1.795881in}}{\pgfqpoint{0.665451in}{1.791207in}}{\pgfqpoint{0.668896in}{1.787762in}}%
\pgfpathcurveto{\pgfqpoint{0.672342in}{1.784316in}}{\pgfqpoint{0.677015in}{1.782380in}}{\pgfqpoint{0.681888in}{1.782380in}}%
\pgfpathlineto{\pgfqpoint{0.681888in}{1.782380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899559in}{2.079664in}}%
\pgfpathcurveto{\pgfqpoint{0.904431in}{2.079664in}}{\pgfqpoint{0.909105in}{2.081600in}}{\pgfqpoint{0.912551in}{2.085045in}}%
\pgfpathcurveto{\pgfqpoint{0.915996in}{2.088491in}}{\pgfqpoint{0.917932in}{2.093164in}}{\pgfqpoint{0.917932in}{2.098037in}}%
\pgfpathcurveto{\pgfqpoint{0.917932in}{2.102910in}}{\pgfqpoint{0.915996in}{2.107583in}}{\pgfqpoint{0.912551in}{2.111029in}}%
\pgfpathcurveto{\pgfqpoint{0.909105in}{2.114474in}}{\pgfqpoint{0.904431in}{2.116410in}}{\pgfqpoint{0.899559in}{2.116410in}}%
\pgfpathcurveto{\pgfqpoint{0.894686in}{2.116410in}}{\pgfqpoint{0.890012in}{2.114474in}}{\pgfqpoint{0.886567in}{2.111029in}}%
\pgfpathcurveto{\pgfqpoint{0.883121in}{2.107583in}}{\pgfqpoint{0.881185in}{2.102910in}}{\pgfqpoint{0.881185in}{2.098037in}}%
\pgfpathcurveto{\pgfqpoint{0.881185in}{2.093164in}}{\pgfqpoint{0.883121in}{2.088491in}}{\pgfqpoint{0.886567in}{2.085045in}}%
\pgfpathcurveto{\pgfqpoint{0.890012in}{2.081600in}}{\pgfqpoint{0.894686in}{2.079664in}}{\pgfqpoint{0.899559in}{2.079664in}}%
\pgfpathlineto{\pgfqpoint{0.899559in}{2.079664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374651in}{2.287312in}}%
\pgfpathcurveto{\pgfqpoint{1.379524in}{2.287312in}}{\pgfqpoint{1.384198in}{2.289248in}}{\pgfqpoint{1.387643in}{2.292693in}}%
\pgfpathcurveto{\pgfqpoint{1.391089in}{2.296139in}}{\pgfqpoint{1.393025in}{2.300813in}}{\pgfqpoint{1.393025in}{2.305685in}}%
\pgfpathcurveto{\pgfqpoint{1.393025in}{2.310558in}}{\pgfqpoint{1.391089in}{2.315232in}}{\pgfqpoint{1.387643in}{2.318677in}}%
\pgfpathcurveto{\pgfqpoint{1.384198in}{2.322123in}}{\pgfqpoint{1.379524in}{2.324058in}}{\pgfqpoint{1.374651in}{2.324058in}}%
\pgfpathcurveto{\pgfqpoint{1.369779in}{2.324058in}}{\pgfqpoint{1.365105in}{2.322123in}}{\pgfqpoint{1.361660in}{2.318677in}}%
\pgfpathcurveto{\pgfqpoint{1.358214in}{2.315232in}}{\pgfqpoint{1.356278in}{2.310558in}}{\pgfqpoint{1.356278in}{2.305685in}}%
\pgfpathcurveto{\pgfqpoint{1.356278in}{2.300813in}}{\pgfqpoint{1.358214in}{2.296139in}}{\pgfqpoint{1.361660in}{2.292693in}}%
\pgfpathcurveto{\pgfqpoint{1.365105in}{2.289248in}}{\pgfqpoint{1.369779in}{2.287312in}}{\pgfqpoint{1.374651in}{2.287312in}}%
\pgfpathlineto{\pgfqpoint{1.374651in}{2.287312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{1.597126in}}{\pgfqpoint{0.528319in}{1.599062in}}{\pgfqpoint{0.531764in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{1.605952in}}{\pgfqpoint{0.537146in}{1.610626in}}{\pgfqpoint{0.537146in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{1.620372in}}{\pgfqpoint{0.535210in}{1.625045in}}{\pgfqpoint{0.531764in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{1.631936in}}{\pgfqpoint{0.523645in}{1.633872in}}{\pgfqpoint{0.518772in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{1.633872in}}{\pgfqpoint{0.509226in}{1.631936in}}{\pgfqpoint{0.505781in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{1.625045in}}{\pgfqpoint{0.500399in}{1.620372in}}{\pgfqpoint{0.500399in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{1.610626in}}{\pgfqpoint{0.502335in}{1.605952in}}{\pgfqpoint{0.505781in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{1.599062in}}{\pgfqpoint{0.513900in}{1.597126in}}{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{1.597126in}}{\pgfqpoint{0.528319in}{1.599062in}}{\pgfqpoint{0.531764in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{1.605952in}}{\pgfqpoint{0.537146in}{1.610626in}}{\pgfqpoint{0.537146in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{1.620372in}}{\pgfqpoint{0.535210in}{1.625045in}}{\pgfqpoint{0.531764in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{1.631936in}}{\pgfqpoint{0.523645in}{1.633872in}}{\pgfqpoint{0.518772in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{1.633872in}}{\pgfqpoint{0.509226in}{1.631936in}}{\pgfqpoint{0.505781in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{1.625045in}}{\pgfqpoint{0.500399in}{1.620372in}}{\pgfqpoint{0.500399in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{1.610626in}}{\pgfqpoint{0.502335in}{1.605952in}}{\pgfqpoint{0.505781in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{1.599062in}}{\pgfqpoint{0.513900in}{1.597126in}}{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213864in}{2.003975in}}%
\pgfpathcurveto{\pgfqpoint{1.218737in}{2.003975in}}{\pgfqpoint{1.223411in}{2.005910in}}{\pgfqpoint{1.226856in}{2.009356in}}%
\pgfpathcurveto{\pgfqpoint{1.230302in}{2.012801in}}{\pgfqpoint{1.232238in}{2.017475in}}{\pgfqpoint{1.232238in}{2.022348in}}%
\pgfpathcurveto{\pgfqpoint{1.232238in}{2.027220in}}{\pgfqpoint{1.230302in}{2.031894in}}{\pgfqpoint{1.226856in}{2.035340in}}%
\pgfpathcurveto{\pgfqpoint{1.223411in}{2.038785in}}{\pgfqpoint{1.218737in}{2.040721in}}{\pgfqpoint{1.213864in}{2.040721in}}%
\pgfpathcurveto{\pgfqpoint{1.208992in}{2.040721in}}{\pgfqpoint{1.204318in}{2.038785in}}{\pgfqpoint{1.200872in}{2.035340in}}%
\pgfpathcurveto{\pgfqpoint{1.197427in}{2.031894in}}{\pgfqpoint{1.195491in}{2.027220in}}{\pgfqpoint{1.195491in}{2.022348in}}%
\pgfpathcurveto{\pgfqpoint{1.195491in}{2.017475in}}{\pgfqpoint{1.197427in}{2.012801in}}{\pgfqpoint{1.200872in}{2.009356in}}%
\pgfpathcurveto{\pgfqpoint{1.204318in}{2.005910in}}{\pgfqpoint{1.208992in}{2.003975in}}{\pgfqpoint{1.213864in}{2.003975in}}%
\pgfpathlineto{\pgfqpoint{1.213864in}{2.003975in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113686in}{1.836564in}}%
\pgfpathcurveto{\pgfqpoint{1.118559in}{1.836564in}}{\pgfqpoint{1.123233in}{1.838500in}}{\pgfqpoint{1.126678in}{1.841945in}}%
\pgfpathcurveto{\pgfqpoint{1.130124in}{1.845391in}}{\pgfqpoint{1.132060in}{1.850065in}}{\pgfqpoint{1.132060in}{1.854937in}}%
\pgfpathcurveto{\pgfqpoint{1.132060in}{1.859810in}}{\pgfqpoint{1.130124in}{1.864484in}}{\pgfqpoint{1.126678in}{1.867929in}}%
\pgfpathcurveto{\pgfqpoint{1.123233in}{1.871375in}}{\pgfqpoint{1.118559in}{1.873310in}}{\pgfqpoint{1.113686in}{1.873310in}}%
\pgfpathcurveto{\pgfqpoint{1.108814in}{1.873310in}}{\pgfqpoint{1.104140in}{1.871375in}}{\pgfqpoint{1.100694in}{1.867929in}}%
\pgfpathcurveto{\pgfqpoint{1.097249in}{1.864484in}}{\pgfqpoint{1.095313in}{1.859810in}}{\pgfqpoint{1.095313in}{1.854937in}}%
\pgfpathcurveto{\pgfqpoint{1.095313in}{1.850065in}}{\pgfqpoint{1.097249in}{1.845391in}}{\pgfqpoint{1.100694in}{1.841945in}}%
\pgfpathcurveto{\pgfqpoint{1.104140in}{1.838500in}}{\pgfqpoint{1.108814in}{1.836564in}}{\pgfqpoint{1.113686in}{1.836564in}}%
\pgfpathlineto{\pgfqpoint{1.113686in}{1.836564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844964in}{1.917564in}}%
\pgfpathcurveto{\pgfqpoint{0.849837in}{1.917564in}}{\pgfqpoint{0.854511in}{1.919500in}}{\pgfqpoint{0.857956in}{1.922945in}}%
\pgfpathcurveto{\pgfqpoint{0.861402in}{1.926391in}}{\pgfqpoint{0.863338in}{1.931064in}}{\pgfqpoint{0.863338in}{1.935937in}}%
\pgfpathcurveto{\pgfqpoint{0.863338in}{1.940810in}}{\pgfqpoint{0.861402in}{1.945483in}}{\pgfqpoint{0.857956in}{1.948929in}}%
\pgfpathcurveto{\pgfqpoint{0.854511in}{1.952374in}}{\pgfqpoint{0.849837in}{1.954310in}}{\pgfqpoint{0.844964in}{1.954310in}}%
\pgfpathcurveto{\pgfqpoint{0.840092in}{1.954310in}}{\pgfqpoint{0.835418in}{1.952374in}}{\pgfqpoint{0.831972in}{1.948929in}}%
\pgfpathcurveto{\pgfqpoint{0.828527in}{1.945483in}}{\pgfqpoint{0.826591in}{1.940810in}}{\pgfqpoint{0.826591in}{1.935937in}}%
\pgfpathcurveto{\pgfqpoint{0.826591in}{1.931064in}}{\pgfqpoint{0.828527in}{1.926391in}}{\pgfqpoint{0.831972in}{1.922945in}}%
\pgfpathcurveto{\pgfqpoint{0.835418in}{1.919500in}}{\pgfqpoint{0.840092in}{1.917564in}}{\pgfqpoint{0.844964in}{1.917564in}}%
\pgfpathlineto{\pgfqpoint{0.844964in}{1.917564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621674in}{1.743937in}}%
\pgfpathcurveto{\pgfqpoint{0.626547in}{1.743937in}}{\pgfqpoint{0.631221in}{1.745872in}}{\pgfqpoint{0.634666in}{1.749318in}}%
\pgfpathcurveto{\pgfqpoint{0.638112in}{1.752763in}}{\pgfqpoint{0.640048in}{1.757437in}}{\pgfqpoint{0.640048in}{1.762310in}}%
\pgfpathcurveto{\pgfqpoint{0.640048in}{1.767182in}}{\pgfqpoint{0.638112in}{1.771856in}}{\pgfqpoint{0.634666in}{1.775302in}}%
\pgfpathcurveto{\pgfqpoint{0.631221in}{1.778747in}}{\pgfqpoint{0.626547in}{1.780683in}}{\pgfqpoint{0.621674in}{1.780683in}}%
\pgfpathcurveto{\pgfqpoint{0.616802in}{1.780683in}}{\pgfqpoint{0.612128in}{1.778747in}}{\pgfqpoint{0.608683in}{1.775302in}}%
\pgfpathcurveto{\pgfqpoint{0.605237in}{1.771856in}}{\pgfqpoint{0.603301in}{1.767182in}}{\pgfqpoint{0.603301in}{1.762310in}}%
\pgfpathcurveto{\pgfqpoint{0.603301in}{1.757437in}}{\pgfqpoint{0.605237in}{1.752763in}}{\pgfqpoint{0.608683in}{1.749318in}}%
\pgfpathcurveto{\pgfqpoint{0.612128in}{1.745872in}}{\pgfqpoint{0.616802in}{1.743937in}}{\pgfqpoint{0.621674in}{1.743937in}}%
\pgfpathlineto{\pgfqpoint{0.621674in}{1.743937in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213864in}{1.743937in}}%
\pgfpathcurveto{\pgfqpoint{1.218737in}{1.743937in}}{\pgfqpoint{1.223411in}{1.745872in}}{\pgfqpoint{1.226856in}{1.749318in}}%
\pgfpathcurveto{\pgfqpoint{1.230302in}{1.752763in}}{\pgfqpoint{1.232238in}{1.757437in}}{\pgfqpoint{1.232238in}{1.762310in}}%
\pgfpathcurveto{\pgfqpoint{1.232238in}{1.767182in}}{\pgfqpoint{1.230302in}{1.771856in}}{\pgfqpoint{1.226856in}{1.775302in}}%
\pgfpathcurveto{\pgfqpoint{1.223411in}{1.778747in}}{\pgfqpoint{1.218737in}{1.780683in}}{\pgfqpoint{1.213864in}{1.780683in}}%
\pgfpathcurveto{\pgfqpoint{1.208992in}{1.780683in}}{\pgfqpoint{1.204318in}{1.778747in}}{\pgfqpoint{1.200872in}{1.775302in}}%
\pgfpathcurveto{\pgfqpoint{1.197427in}{1.771856in}}{\pgfqpoint{1.195491in}{1.767182in}}{\pgfqpoint{1.195491in}{1.762310in}}%
\pgfpathcurveto{\pgfqpoint{1.195491in}{1.757437in}}{\pgfqpoint{1.197427in}{1.752763in}}{\pgfqpoint{1.200872in}{1.749318in}}%
\pgfpathcurveto{\pgfqpoint{1.204318in}{1.745872in}}{\pgfqpoint{1.208992in}{1.743937in}}{\pgfqpoint{1.213864in}{1.743937in}}%
\pgfpathlineto{\pgfqpoint{1.213864in}{1.743937in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249175in}{2.047108in}}%
\pgfpathcurveto{\pgfqpoint{1.254048in}{2.047108in}}{\pgfqpoint{1.258721in}{2.049044in}}{\pgfqpoint{1.262167in}{2.052489in}}%
\pgfpathcurveto{\pgfqpoint{1.265612in}{2.055935in}}{\pgfqpoint{1.267548in}{2.060608in}}{\pgfqpoint{1.267548in}{2.065481in}}%
\pgfpathcurveto{\pgfqpoint{1.267548in}{2.070354in}}{\pgfqpoint{1.265612in}{2.075027in}}{\pgfqpoint{1.262167in}{2.078473in}}%
\pgfpathcurveto{\pgfqpoint{1.258721in}{2.081918in}}{\pgfqpoint{1.254048in}{2.083854in}}{\pgfqpoint{1.249175in}{2.083854in}}%
\pgfpathcurveto{\pgfqpoint{1.244302in}{2.083854in}}{\pgfqpoint{1.239629in}{2.081918in}}{\pgfqpoint{1.236183in}{2.078473in}}%
\pgfpathcurveto{\pgfqpoint{1.232738in}{2.075027in}}{\pgfqpoint{1.230802in}{2.070354in}}{\pgfqpoint{1.230802in}{2.065481in}}%
\pgfpathcurveto{\pgfqpoint{1.230802in}{2.060608in}}{\pgfqpoint{1.232738in}{2.055935in}}{\pgfqpoint{1.236183in}{2.052489in}}%
\pgfpathcurveto{\pgfqpoint{1.239629in}{2.049044in}}{\pgfqpoint{1.244302in}{2.047108in}}{\pgfqpoint{1.249175in}{2.047108in}}%
\pgfpathlineto{\pgfqpoint{1.249175in}{2.047108in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116362in}{2.202831in}}%
\pgfpathcurveto{\pgfqpoint{1.121235in}{2.202831in}}{\pgfqpoint{1.125909in}{2.204767in}}{\pgfqpoint{1.129354in}{2.208212in}}%
\pgfpathcurveto{\pgfqpoint{1.132800in}{2.211658in}}{\pgfqpoint{1.134736in}{2.216331in}}{\pgfqpoint{1.134736in}{2.221204in}}%
\pgfpathcurveto{\pgfqpoint{1.134736in}{2.226077in}}{\pgfqpoint{1.132800in}{2.230751in}}{\pgfqpoint{1.129354in}{2.234196in}}%
\pgfpathcurveto{\pgfqpoint{1.125909in}{2.237641in}}{\pgfqpoint{1.121235in}{2.239577in}}{\pgfqpoint{1.116362in}{2.239577in}}%
\pgfpathcurveto{\pgfqpoint{1.111490in}{2.239577in}}{\pgfqpoint{1.106816in}{2.237641in}}{\pgfqpoint{1.103370in}{2.234196in}}%
\pgfpathcurveto{\pgfqpoint{1.099925in}{2.230751in}}{\pgfqpoint{1.097989in}{2.226077in}}{\pgfqpoint{1.097989in}{2.221204in}}%
\pgfpathcurveto{\pgfqpoint{1.097989in}{2.216331in}}{\pgfqpoint{1.099925in}{2.211658in}}{\pgfqpoint{1.103370in}{2.208212in}}%
\pgfpathcurveto{\pgfqpoint{1.106816in}{2.204767in}}{\pgfqpoint{1.111490in}{2.202831in}}{\pgfqpoint{1.116362in}{2.202831in}}%
\pgfpathlineto{\pgfqpoint{1.116362in}{2.202831in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977657in}{1.939888in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{1.939888in}}{\pgfqpoint{0.987204in}{1.941824in}}{\pgfqpoint{0.990649in}{1.945269in}}%
\pgfpathcurveto{\pgfqpoint{0.994094in}{1.948715in}}{\pgfqpoint{0.996030in}{1.953388in}}{\pgfqpoint{0.996030in}{1.958261in}}%
\pgfpathcurveto{\pgfqpoint{0.996030in}{1.963134in}}{\pgfqpoint{0.994094in}{1.967807in}}{\pgfqpoint{0.990649in}{1.971253in}}%
\pgfpathcurveto{\pgfqpoint{0.987204in}{1.974698in}}{\pgfqpoint{0.982530in}{1.976634in}}{\pgfqpoint{0.977657in}{1.976634in}}%
\pgfpathcurveto{\pgfqpoint{0.972784in}{1.976634in}}{\pgfqpoint{0.968111in}{1.974698in}}{\pgfqpoint{0.964665in}{1.971253in}}%
\pgfpathcurveto{\pgfqpoint{0.961220in}{1.967807in}}{\pgfqpoint{0.959284in}{1.963134in}}{\pgfqpoint{0.959284in}{1.958261in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.953388in}}{\pgfqpoint{0.961220in}{1.948715in}}{\pgfqpoint{0.964665in}{1.945269in}}%
\pgfpathcurveto{\pgfqpoint{0.968111in}{1.941824in}}{\pgfqpoint{0.972784in}{1.939888in}}{\pgfqpoint{0.977657in}{1.939888in}}%
\pgfpathlineto{\pgfqpoint{0.977657in}{1.939888in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910557in}{1.967635in}}%
\pgfpathcurveto{\pgfqpoint{0.915430in}{1.967635in}}{\pgfqpoint{0.920103in}{1.969571in}}{\pgfqpoint{0.923549in}{1.973017in}}%
\pgfpathcurveto{\pgfqpoint{0.926994in}{1.976462in}}{\pgfqpoint{0.928930in}{1.981136in}}{\pgfqpoint{0.928930in}{1.986008in}}%
\pgfpathcurveto{\pgfqpoint{0.928930in}{1.990881in}}{\pgfqpoint{0.926994in}{1.995555in}}{\pgfqpoint{0.923549in}{1.999000in}}%
\pgfpathcurveto{\pgfqpoint{0.920103in}{2.002446in}}{\pgfqpoint{0.915430in}{2.004382in}}{\pgfqpoint{0.910557in}{2.004382in}}%
\pgfpathcurveto{\pgfqpoint{0.905684in}{2.004382in}}{\pgfqpoint{0.901011in}{2.002446in}}{\pgfqpoint{0.897565in}{1.999000in}}%
\pgfpathcurveto{\pgfqpoint{0.894120in}{1.995555in}}{\pgfqpoint{0.892184in}{1.990881in}}{\pgfqpoint{0.892184in}{1.986008in}}%
\pgfpathcurveto{\pgfqpoint{0.892184in}{1.981136in}}{\pgfqpoint{0.894120in}{1.976462in}}{\pgfqpoint{0.897565in}{1.973017in}}%
\pgfpathcurveto{\pgfqpoint{0.901011in}{1.969571in}}{\pgfqpoint{0.905684in}{1.967635in}}{\pgfqpoint{0.910557in}{1.967635in}}%
\pgfpathlineto{\pgfqpoint{0.910557in}{1.967635in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200947in}{1.975737in}}%
\pgfpathcurveto{\pgfqpoint{1.205820in}{1.975737in}}{\pgfqpoint{1.210494in}{1.977673in}}{\pgfqpoint{1.213939in}{1.981118in}}%
\pgfpathcurveto{\pgfqpoint{1.217385in}{1.984564in}}{\pgfqpoint{1.219321in}{1.989237in}}{\pgfqpoint{1.219321in}{1.994110in}}%
\pgfpathcurveto{\pgfqpoint{1.219321in}{1.998983in}}{\pgfqpoint{1.217385in}{2.003656in}}{\pgfqpoint{1.213939in}{2.007102in}}%
\pgfpathcurveto{\pgfqpoint{1.210494in}{2.010547in}}{\pgfqpoint{1.205820in}{2.012483in}}{\pgfqpoint{1.200947in}{2.012483in}}%
\pgfpathcurveto{\pgfqpoint{1.196075in}{2.012483in}}{\pgfqpoint{1.191401in}{2.010547in}}{\pgfqpoint{1.187956in}{2.007102in}}%
\pgfpathcurveto{\pgfqpoint{1.184510in}{2.003656in}}{\pgfqpoint{1.182574in}{1.998983in}}{\pgfqpoint{1.182574in}{1.994110in}}%
\pgfpathcurveto{\pgfqpoint{1.182574in}{1.989237in}}{\pgfqpoint{1.184510in}{1.984564in}}{\pgfqpoint{1.187956in}{1.981118in}}%
\pgfpathcurveto{\pgfqpoint{1.191401in}{1.977673in}}{\pgfqpoint{1.196075in}{1.975737in}}{\pgfqpoint{1.200947in}{1.975737in}}%
\pgfpathlineto{\pgfqpoint{1.200947in}{1.975737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518832in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.523704in}{1.597126in}}{\pgfqpoint{0.528378in}{1.599062in}}{\pgfqpoint{0.531824in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.535269in}{1.605952in}}{\pgfqpoint{0.537205in}{1.610626in}}{\pgfqpoint{0.537205in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.537205in}{1.620372in}}{\pgfqpoint{0.535269in}{1.625045in}}{\pgfqpoint{0.531824in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.528378in}{1.631936in}}{\pgfqpoint{0.523704in}{1.633872in}}{\pgfqpoint{0.518832in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.513959in}{1.633872in}}{\pgfqpoint{0.509285in}{1.631936in}}{\pgfqpoint{0.505840in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.502394in}{1.625045in}}{\pgfqpoint{0.500459in}{1.620372in}}{\pgfqpoint{0.500459in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.500459in}{1.610626in}}{\pgfqpoint{0.502394in}{1.605952in}}{\pgfqpoint{0.505840in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.509285in}{1.599062in}}{\pgfqpoint{0.513959in}{1.597126in}}{\pgfqpoint{0.518832in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{2.051638in}}%
\pgfpathcurveto{\pgfqpoint{0.925672in}{2.051638in}}{\pgfqpoint{0.930346in}{2.053574in}}{\pgfqpoint{0.933791in}{2.057020in}}%
\pgfpathcurveto{\pgfqpoint{0.937237in}{2.060465in}}{\pgfqpoint{0.939173in}{2.065139in}}{\pgfqpoint{0.939173in}{2.070011in}}%
\pgfpathcurveto{\pgfqpoint{0.939173in}{2.074884in}}{\pgfqpoint{0.937237in}{2.079558in}}{\pgfqpoint{0.933791in}{2.083003in}}%
\pgfpathcurveto{\pgfqpoint{0.930346in}{2.086449in}}{\pgfqpoint{0.925672in}{2.088385in}}{\pgfqpoint{0.920800in}{2.088385in}}%
\pgfpathcurveto{\pgfqpoint{0.915927in}{2.088385in}}{\pgfqpoint{0.911253in}{2.086449in}}{\pgfqpoint{0.907808in}{2.083003in}}%
\pgfpathcurveto{\pgfqpoint{0.904362in}{2.079558in}}{\pgfqpoint{0.902426in}{2.074884in}}{\pgfqpoint{0.902426in}{2.070011in}}%
\pgfpathcurveto{\pgfqpoint{0.902426in}{2.065139in}}{\pgfqpoint{0.904362in}{2.060465in}}{\pgfqpoint{0.907808in}{2.057020in}}%
\pgfpathcurveto{\pgfqpoint{0.911253in}{2.053574in}}{\pgfqpoint{0.915927in}{2.051638in}}{\pgfqpoint{0.920800in}{2.051638in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{2.051638in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{1.836564in}}%
\pgfpathcurveto{\pgfqpoint{0.925672in}{1.836564in}}{\pgfqpoint{0.930346in}{1.838500in}}{\pgfqpoint{0.933791in}{1.841945in}}%
\pgfpathcurveto{\pgfqpoint{0.937237in}{1.845391in}}{\pgfqpoint{0.939173in}{1.850065in}}{\pgfqpoint{0.939173in}{1.854937in}}%
\pgfpathcurveto{\pgfqpoint{0.939173in}{1.859810in}}{\pgfqpoint{0.937237in}{1.864484in}}{\pgfqpoint{0.933791in}{1.867929in}}%
\pgfpathcurveto{\pgfqpoint{0.930346in}{1.871375in}}{\pgfqpoint{0.925672in}{1.873310in}}{\pgfqpoint{0.920800in}{1.873310in}}%
\pgfpathcurveto{\pgfqpoint{0.915927in}{1.873310in}}{\pgfqpoint{0.911253in}{1.871375in}}{\pgfqpoint{0.907808in}{1.867929in}}%
\pgfpathcurveto{\pgfqpoint{0.904362in}{1.864484in}}{\pgfqpoint{0.902426in}{1.859810in}}{\pgfqpoint{0.902426in}{1.854937in}}%
\pgfpathcurveto{\pgfqpoint{0.902426in}{1.850065in}}{\pgfqpoint{0.904362in}{1.845391in}}{\pgfqpoint{0.907808in}{1.841945in}}%
\pgfpathcurveto{\pgfqpoint{0.911253in}{1.838500in}}{\pgfqpoint{0.915927in}{1.836564in}}{\pgfqpoint{0.920800in}{1.836564in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{1.836564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311164in}{2.345260in}}%
\pgfpathcurveto{\pgfqpoint{1.316036in}{2.345260in}}{\pgfqpoint{1.320710in}{2.347196in}}{\pgfqpoint{1.324156in}{2.350641in}}%
\pgfpathcurveto{\pgfqpoint{1.327601in}{2.354087in}}{\pgfqpoint{1.329537in}{2.358761in}}{\pgfqpoint{1.329537in}{2.363633in}}%
\pgfpathcurveto{\pgfqpoint{1.329537in}{2.368506in}}{\pgfqpoint{1.327601in}{2.373180in}}{\pgfqpoint{1.324156in}{2.376625in}}%
\pgfpathcurveto{\pgfqpoint{1.320710in}{2.380071in}}{\pgfqpoint{1.316036in}{2.382007in}}{\pgfqpoint{1.311164in}{2.382007in}}%
\pgfpathcurveto{\pgfqpoint{1.306291in}{2.382007in}}{\pgfqpoint{1.301617in}{2.380071in}}{\pgfqpoint{1.298172in}{2.376625in}}%
\pgfpathcurveto{\pgfqpoint{1.294726in}{2.373180in}}{\pgfqpoint{1.292791in}{2.368506in}}{\pgfqpoint{1.292791in}{2.363633in}}%
\pgfpathcurveto{\pgfqpoint{1.292791in}{2.358761in}}{\pgfqpoint{1.294726in}{2.354087in}}{\pgfqpoint{1.298172in}{2.350641in}}%
\pgfpathcurveto{\pgfqpoint{1.301617in}{2.347196in}}{\pgfqpoint{1.306291in}{2.345260in}}{\pgfqpoint{1.311164in}{2.345260in}}%
\pgfpathlineto{\pgfqpoint{1.311164in}{2.345260in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008061in}{2.090082in}}%
\pgfpathcurveto{\pgfqpoint{1.012934in}{2.090082in}}{\pgfqpoint{1.017608in}{2.092018in}}{\pgfqpoint{1.021053in}{2.095463in}}%
\pgfpathcurveto{\pgfqpoint{1.024499in}{2.098909in}}{\pgfqpoint{1.026435in}{2.103583in}}{\pgfqpoint{1.026435in}{2.108455in}}%
\pgfpathcurveto{\pgfqpoint{1.026435in}{2.113328in}}{\pgfqpoint{1.024499in}{2.118002in}}{\pgfqpoint{1.021053in}{2.121447in}}%
\pgfpathcurveto{\pgfqpoint{1.017608in}{2.124893in}}{\pgfqpoint{1.012934in}{2.126828in}}{\pgfqpoint{1.008061in}{2.126828in}}%
\pgfpathcurveto{\pgfqpoint{1.003189in}{2.126828in}}{\pgfqpoint{0.998515in}{2.124893in}}{\pgfqpoint{0.995069in}{2.121447in}}%
\pgfpathcurveto{\pgfqpoint{0.991624in}{2.118002in}}{\pgfqpoint{0.989688in}{2.113328in}}{\pgfqpoint{0.989688in}{2.108455in}}%
\pgfpathcurveto{\pgfqpoint{0.989688in}{2.103583in}}{\pgfqpoint{0.991624in}{2.098909in}}{\pgfqpoint{0.995069in}{2.095463in}}%
\pgfpathcurveto{\pgfqpoint{0.998515in}{2.092018in}}{\pgfqpoint{1.003189in}{2.090082in}}{\pgfqpoint{1.008061in}{2.090082in}}%
\pgfpathlineto{\pgfqpoint{1.008061in}{2.090082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329913in}{2.254598in}}%
\pgfpathcurveto{\pgfqpoint{1.334786in}{2.254598in}}{\pgfqpoint{1.339459in}{2.256534in}}{\pgfqpoint{1.342905in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{1.346350in}{2.263425in}}{\pgfqpoint{1.348286in}{2.268098in}}{\pgfqpoint{1.348286in}{2.272971in}}%
\pgfpathcurveto{\pgfqpoint{1.348286in}{2.277844in}}{\pgfqpoint{1.346350in}{2.282517in}}{\pgfqpoint{1.342905in}{2.285963in}}%
\pgfpathcurveto{\pgfqpoint{1.339459in}{2.289408in}}{\pgfqpoint{1.334786in}{2.291344in}}{\pgfqpoint{1.329913in}{2.291344in}}%
\pgfpathcurveto{\pgfqpoint{1.325040in}{2.291344in}}{\pgfqpoint{1.320367in}{2.289408in}}{\pgfqpoint{1.316921in}{2.285963in}}%
\pgfpathcurveto{\pgfqpoint{1.313476in}{2.282517in}}{\pgfqpoint{1.311540in}{2.277844in}}{\pgfqpoint{1.311540in}{2.272971in}}%
\pgfpathcurveto{\pgfqpoint{1.311540in}{2.268098in}}{\pgfqpoint{1.313476in}{2.263425in}}{\pgfqpoint{1.316921in}{2.259979in}}%
\pgfpathcurveto{\pgfqpoint{1.320367in}{2.256534in}}{\pgfqpoint{1.325040in}{2.254598in}}{\pgfqpoint{1.329913in}{2.254598in}}%
\pgfpathlineto{\pgfqpoint{1.329913in}{2.254598in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827482in}{1.904827in}}%
\pgfpathcurveto{\pgfqpoint{0.832355in}{1.904827in}}{\pgfqpoint{0.837029in}{1.906763in}}{\pgfqpoint{0.840474in}{1.910209in}}%
\pgfpathcurveto{\pgfqpoint{0.843920in}{1.913654in}}{\pgfqpoint{0.845856in}{1.918328in}}{\pgfqpoint{0.845856in}{1.923200in}}%
\pgfpathcurveto{\pgfqpoint{0.845856in}{1.928073in}}{\pgfqpoint{0.843920in}{1.932747in}}{\pgfqpoint{0.840474in}{1.936192in}}%
\pgfpathcurveto{\pgfqpoint{0.837029in}{1.939638in}}{\pgfqpoint{0.832355in}{1.941574in}}{\pgfqpoint{0.827482in}{1.941574in}}%
\pgfpathcurveto{\pgfqpoint{0.822610in}{1.941574in}}{\pgfqpoint{0.817936in}{1.939638in}}{\pgfqpoint{0.814490in}{1.936192in}}%
\pgfpathcurveto{\pgfqpoint{0.811045in}{1.932747in}}{\pgfqpoint{0.809109in}{1.928073in}}{\pgfqpoint{0.809109in}{1.923200in}}%
\pgfpathcurveto{\pgfqpoint{0.809109in}{1.918328in}}{\pgfqpoint{0.811045in}{1.913654in}}{\pgfqpoint{0.814490in}{1.910209in}}%
\pgfpathcurveto{\pgfqpoint{0.817936in}{1.906763in}}{\pgfqpoint{0.822610in}{1.904827in}}{\pgfqpoint{0.827482in}{1.904827in}}%
\pgfpathlineto{\pgfqpoint{0.827482in}{1.904827in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963508in}{1.875008in}}%
\pgfpathcurveto{\pgfqpoint{0.968381in}{1.875008in}}{\pgfqpoint{0.973055in}{1.876944in}}{\pgfqpoint{0.976500in}{1.880389in}}%
\pgfpathcurveto{\pgfqpoint{0.979946in}{1.883835in}}{\pgfqpoint{0.981882in}{1.888508in}}{\pgfqpoint{0.981882in}{1.893381in}}%
\pgfpathcurveto{\pgfqpoint{0.981882in}{1.898254in}}{\pgfqpoint{0.979946in}{1.902927in}}{\pgfqpoint{0.976500in}{1.906373in}}%
\pgfpathcurveto{\pgfqpoint{0.973055in}{1.909818in}}{\pgfqpoint{0.968381in}{1.911754in}}{\pgfqpoint{0.963508in}{1.911754in}}%
\pgfpathcurveto{\pgfqpoint{0.958636in}{1.911754in}}{\pgfqpoint{0.953962in}{1.909818in}}{\pgfqpoint{0.950517in}{1.906373in}}%
\pgfpathcurveto{\pgfqpoint{0.947071in}{1.902927in}}{\pgfqpoint{0.945135in}{1.898254in}}{\pgfqpoint{0.945135in}{1.893381in}}%
\pgfpathcurveto{\pgfqpoint{0.945135in}{1.888508in}}{\pgfqpoint{0.947071in}{1.883835in}}{\pgfqpoint{0.950517in}{1.880389in}}%
\pgfpathcurveto{\pgfqpoint{0.953962in}{1.876944in}}{\pgfqpoint{0.958636in}{1.875008in}}{\pgfqpoint{0.963508in}{1.875008in}}%
\pgfpathlineto{\pgfqpoint{0.963508in}{1.875008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249175in}{2.102819in}}%
\pgfpathcurveto{\pgfqpoint{1.254047in}{2.102819in}}{\pgfqpoint{1.258721in}{2.104754in}}{\pgfqpoint{1.262167in}{2.108200in}}%
\pgfpathcurveto{\pgfqpoint{1.265612in}{2.111645in}}{\pgfqpoint{1.267548in}{2.116319in}}{\pgfqpoint{1.267548in}{2.121192in}}%
\pgfpathcurveto{\pgfqpoint{1.267548in}{2.126064in}}{\pgfqpoint{1.265612in}{2.130738in}}{\pgfqpoint{1.262167in}{2.134184in}}%
\pgfpathcurveto{\pgfqpoint{1.258721in}{2.137629in}}{\pgfqpoint{1.254047in}{2.139565in}}{\pgfqpoint{1.249175in}{2.139565in}}%
\pgfpathcurveto{\pgfqpoint{1.244302in}{2.139565in}}{\pgfqpoint{1.239628in}{2.137629in}}{\pgfqpoint{1.236183in}{2.134184in}}%
\pgfpathcurveto{\pgfqpoint{1.232737in}{2.130738in}}{\pgfqpoint{1.230801in}{2.126064in}}{\pgfqpoint{1.230801in}{2.121192in}}%
\pgfpathcurveto{\pgfqpoint{1.230801in}{2.116319in}}{\pgfqpoint{1.232737in}{2.111645in}}{\pgfqpoint{1.236183in}{2.108200in}}%
\pgfpathcurveto{\pgfqpoint{1.239628in}{2.104754in}}{\pgfqpoint{1.244302in}{2.102819in}}{\pgfqpoint{1.249175in}{2.102819in}}%
\pgfpathlineto{\pgfqpoint{1.249175in}{2.102819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270347in}{2.368381in}}%
\pgfpathcurveto{\pgfqpoint{1.275219in}{2.368381in}}{\pgfqpoint{1.279893in}{2.370317in}}{\pgfqpoint{1.283339in}{2.373763in}}%
\pgfpathcurveto{\pgfqpoint{1.286784in}{2.377208in}}{\pgfqpoint{1.288720in}{2.381882in}}{\pgfqpoint{1.288720in}{2.386754in}}%
\pgfpathcurveto{\pgfqpoint{1.288720in}{2.391627in}}{\pgfqpoint{1.286784in}{2.396301in}}{\pgfqpoint{1.283339in}{2.399746in}}%
\pgfpathcurveto{\pgfqpoint{1.279893in}{2.403192in}}{\pgfqpoint{1.275219in}{2.405128in}}{\pgfqpoint{1.270347in}{2.405128in}}%
\pgfpathcurveto{\pgfqpoint{1.265474in}{2.405128in}}{\pgfqpoint{1.260800in}{2.403192in}}{\pgfqpoint{1.257355in}{2.399746in}}%
\pgfpathcurveto{\pgfqpoint{1.253909in}{2.396301in}}{\pgfqpoint{1.251973in}{2.391627in}}{\pgfqpoint{1.251973in}{2.386754in}}%
\pgfpathcurveto{\pgfqpoint{1.251973in}{2.381882in}}{\pgfqpoint{1.253909in}{2.377208in}}{\pgfqpoint{1.257355in}{2.373763in}}%
\pgfpathcurveto{\pgfqpoint{1.260800in}{2.370317in}}{\pgfqpoint{1.265474in}{2.368381in}}{\pgfqpoint{1.270347in}{2.368381in}}%
\pgfpathlineto{\pgfqpoint{1.270347in}{2.368381in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621689in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.626562in}{1.597126in}}{\pgfqpoint{0.631236in}{1.599062in}}{\pgfqpoint{0.634681in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.638127in}{1.605952in}}{\pgfqpoint{0.640063in}{1.610626in}}{\pgfqpoint{0.640063in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.640063in}{1.620372in}}{\pgfqpoint{0.638127in}{1.625045in}}{\pgfqpoint{0.634681in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.631236in}{1.631936in}}{\pgfqpoint{0.626562in}{1.633872in}}{\pgfqpoint{0.621689in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.616817in}{1.633872in}}{\pgfqpoint{0.612143in}{1.631936in}}{\pgfqpoint{0.608697in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.605252in}{1.625045in}}{\pgfqpoint{0.603316in}{1.620372in}}{\pgfqpoint{0.603316in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.603316in}{1.610626in}}{\pgfqpoint{0.605252in}{1.605952in}}{\pgfqpoint{0.608697in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.612143in}{1.599062in}}{\pgfqpoint{0.616817in}{1.597126in}}{\pgfqpoint{0.621689in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.621689in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269404in}{2.079664in}}%
\pgfpathcurveto{\pgfqpoint{1.274277in}{2.079664in}}{\pgfqpoint{1.278951in}{2.081600in}}{\pgfqpoint{1.282396in}{2.085045in}}%
\pgfpathcurveto{\pgfqpoint{1.285842in}{2.088491in}}{\pgfqpoint{1.287777in}{2.093164in}}{\pgfqpoint{1.287777in}{2.098037in}}%
\pgfpathcurveto{\pgfqpoint{1.287777in}{2.102910in}}{\pgfqpoint{1.285842in}{2.107583in}}{\pgfqpoint{1.282396in}{2.111029in}}%
\pgfpathcurveto{\pgfqpoint{1.278951in}{2.114474in}}{\pgfqpoint{1.274277in}{2.116410in}}{\pgfqpoint{1.269404in}{2.116410in}}%
\pgfpathcurveto{\pgfqpoint{1.264532in}{2.116410in}}{\pgfqpoint{1.259858in}{2.114474in}}{\pgfqpoint{1.256412in}{2.111029in}}%
\pgfpathcurveto{\pgfqpoint{1.252967in}{2.107583in}}{\pgfqpoint{1.251031in}{2.102910in}}{\pgfqpoint{1.251031in}{2.098037in}}%
\pgfpathcurveto{\pgfqpoint{1.251031in}{2.093164in}}{\pgfqpoint{1.252967in}{2.088491in}}{\pgfqpoint{1.256412in}{2.085045in}}%
\pgfpathcurveto{\pgfqpoint{1.259858in}{2.081600in}}{\pgfqpoint{1.264532in}{2.079664in}}{\pgfqpoint{1.269404in}{2.079664in}}%
\pgfpathlineto{\pgfqpoint{1.269404in}{2.079664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325443in}{2.154962in}}%
\pgfpathcurveto{\pgfqpoint{1.330316in}{2.154962in}}{\pgfqpoint{1.334989in}{2.156898in}}{\pgfqpoint{1.338435in}{2.160343in}}%
\pgfpathcurveto{\pgfqpoint{1.341880in}{2.163789in}}{\pgfqpoint{1.343816in}{2.168462in}}{\pgfqpoint{1.343816in}{2.173335in}}%
\pgfpathcurveto{\pgfqpoint{1.343816in}{2.178208in}}{\pgfqpoint{1.341880in}{2.182882in}}{\pgfqpoint{1.338435in}{2.186327in}}%
\pgfpathcurveto{\pgfqpoint{1.334989in}{2.189772in}}{\pgfqpoint{1.330316in}{2.191708in}}{\pgfqpoint{1.325443in}{2.191708in}}%
\pgfpathcurveto{\pgfqpoint{1.320570in}{2.191708in}}{\pgfqpoint{1.315897in}{2.189772in}}{\pgfqpoint{1.312451in}{2.186327in}}%
\pgfpathcurveto{\pgfqpoint{1.309006in}{2.182882in}}{\pgfqpoint{1.307070in}{2.178208in}}{\pgfqpoint{1.307070in}{2.173335in}}%
\pgfpathcurveto{\pgfqpoint{1.307070in}{2.168462in}}{\pgfqpoint{1.309006in}{2.163789in}}{\pgfqpoint{1.312451in}{2.160343in}}%
\pgfpathcurveto{\pgfqpoint{1.315897in}{2.156898in}}{\pgfqpoint{1.320570in}{2.154962in}}{\pgfqpoint{1.325443in}{2.154962in}}%
\pgfpathlineto{\pgfqpoint{1.325443in}{2.154962in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930381in}{2.037558in}}%
\pgfpathcurveto{\pgfqpoint{0.935253in}{2.037558in}}{\pgfqpoint{0.939927in}{2.039494in}}{\pgfqpoint{0.943373in}{2.042940in}}%
\pgfpathcurveto{\pgfqpoint{0.946818in}{2.046385in}}{\pgfqpoint{0.948754in}{2.051059in}}{\pgfqpoint{0.948754in}{2.055932in}}%
\pgfpathcurveto{\pgfqpoint{0.948754in}{2.060804in}}{\pgfqpoint{0.946818in}{2.065478in}}{\pgfqpoint{0.943373in}{2.068924in}}%
\pgfpathcurveto{\pgfqpoint{0.939927in}{2.072369in}}{\pgfqpoint{0.935253in}{2.074305in}}{\pgfqpoint{0.930381in}{2.074305in}}%
\pgfpathcurveto{\pgfqpoint{0.925508in}{2.074305in}}{\pgfqpoint{0.920834in}{2.072369in}}{\pgfqpoint{0.917389in}{2.068924in}}%
\pgfpathcurveto{\pgfqpoint{0.913943in}{2.065478in}}{\pgfqpoint{0.912007in}{2.060804in}}{\pgfqpoint{0.912007in}{2.055932in}}%
\pgfpathcurveto{\pgfqpoint{0.912007in}{2.051059in}}{\pgfqpoint{0.913943in}{2.046385in}}{\pgfqpoint{0.917389in}{2.042940in}}%
\pgfpathcurveto{\pgfqpoint{0.920834in}{2.039494in}}{\pgfqpoint{0.925508in}{2.037558in}}{\pgfqpoint{0.930381in}{2.037558in}}%
\pgfpathlineto{\pgfqpoint{0.930381in}{2.037558in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347119in}{2.216479in}}%
\pgfpathcurveto{\pgfqpoint{1.351991in}{2.216479in}}{\pgfqpoint{1.356665in}{2.218415in}}{\pgfqpoint{1.360110in}{2.221860in}}%
\pgfpathcurveto{\pgfqpoint{1.363556in}{2.225306in}}{\pgfqpoint{1.365492in}{2.229979in}}{\pgfqpoint{1.365492in}{2.234852in}}%
\pgfpathcurveto{\pgfqpoint{1.365492in}{2.239725in}}{\pgfqpoint{1.363556in}{2.244398in}}{\pgfqpoint{1.360110in}{2.247844in}}%
\pgfpathcurveto{\pgfqpoint{1.356665in}{2.251289in}}{\pgfqpoint{1.351991in}{2.253225in}}{\pgfqpoint{1.347119in}{2.253225in}}%
\pgfpathcurveto{\pgfqpoint{1.342246in}{2.253225in}}{\pgfqpoint{1.337572in}{2.251289in}}{\pgfqpoint{1.334127in}{2.247844in}}%
\pgfpathcurveto{\pgfqpoint{1.330681in}{2.244398in}}{\pgfqpoint{1.328745in}{2.239725in}}{\pgfqpoint{1.328745in}{2.234852in}}%
\pgfpathcurveto{\pgfqpoint{1.328745in}{2.229979in}}{\pgfqpoint{1.330681in}{2.225306in}}{\pgfqpoint{1.334127in}{2.221860in}}%
\pgfpathcurveto{\pgfqpoint{1.337572in}{2.218415in}}{\pgfqpoint{1.342246in}{2.216479in}}{\pgfqpoint{1.347119in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{1.347119in}{2.216479in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757704in}{2.146474in}}%
\pgfpathcurveto{\pgfqpoint{0.762576in}{2.146474in}}{\pgfqpoint{0.767250in}{2.148410in}}{\pgfqpoint{0.770695in}{2.151856in}}%
\pgfpathcurveto{\pgfqpoint{0.774141in}{2.155301in}}{\pgfqpoint{0.776077in}{2.159975in}}{\pgfqpoint{0.776077in}{2.164848in}}%
\pgfpathcurveto{\pgfqpoint{0.776077in}{2.169720in}}{\pgfqpoint{0.774141in}{2.174394in}}{\pgfqpoint{0.770695in}{2.177840in}}%
\pgfpathcurveto{\pgfqpoint{0.767250in}{2.181285in}}{\pgfqpoint{0.762576in}{2.183221in}}{\pgfqpoint{0.757704in}{2.183221in}}%
\pgfpathcurveto{\pgfqpoint{0.752831in}{2.183221in}}{\pgfqpoint{0.748157in}{2.181285in}}{\pgfqpoint{0.744712in}{2.177840in}}%
\pgfpathcurveto{\pgfqpoint{0.741266in}{2.174394in}}{\pgfqpoint{0.739330in}{2.169720in}}{\pgfqpoint{0.739330in}{2.164848in}}%
\pgfpathcurveto{\pgfqpoint{0.739330in}{2.159975in}}{\pgfqpoint{0.741266in}{2.155301in}}{\pgfqpoint{0.744712in}{2.151856in}}%
\pgfpathcurveto{\pgfqpoint{0.748157in}{2.148410in}}{\pgfqpoint{0.752831in}{2.146474in}}{\pgfqpoint{0.757704in}{2.146474in}}%
\pgfpathlineto{\pgfqpoint{0.757704in}{2.146474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{1.597126in}}{\pgfqpoint{0.528319in}{1.599062in}}{\pgfqpoint{0.531764in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{1.605952in}}{\pgfqpoint{0.537146in}{1.610626in}}{\pgfqpoint{0.537146in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{1.620372in}}{\pgfqpoint{0.535210in}{1.625045in}}{\pgfqpoint{0.531764in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{1.631936in}}{\pgfqpoint{0.523645in}{1.633872in}}{\pgfqpoint{0.518772in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{1.633872in}}{\pgfqpoint{0.509226in}{1.631936in}}{\pgfqpoint{0.505781in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{1.625045in}}{\pgfqpoint{0.500399in}{1.620372in}}{\pgfqpoint{0.500399in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{1.610626in}}{\pgfqpoint{0.502335in}{1.605952in}}{\pgfqpoint{0.505781in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{1.599062in}}{\pgfqpoint{0.513900in}{1.597126in}}{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518817in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.523690in}{1.597126in}}{\pgfqpoint{0.528363in}{1.599062in}}{\pgfqpoint{0.531809in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.535254in}{1.605952in}}{\pgfqpoint{0.537190in}{1.610626in}}{\pgfqpoint{0.537190in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.537190in}{1.620372in}}{\pgfqpoint{0.535254in}{1.625045in}}{\pgfqpoint{0.531809in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.528363in}{1.631936in}}{\pgfqpoint{0.523690in}{1.633872in}}{\pgfqpoint{0.518817in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.513944in}{1.633872in}}{\pgfqpoint{0.509271in}{1.631936in}}{\pgfqpoint{0.505825in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.502380in}{1.625045in}}{\pgfqpoint{0.500444in}{1.620372in}}{\pgfqpoint{0.500444in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.500444in}{1.610626in}}{\pgfqpoint{0.502380in}{1.605952in}}{\pgfqpoint{0.505825in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.509271in}{1.599062in}}{\pgfqpoint{0.513944in}{1.597126in}}{\pgfqpoint{0.518817in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.518817in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002459in}{1.990600in}}%
\pgfpathcurveto{\pgfqpoint{1.007332in}{1.990600in}}{\pgfqpoint{1.012005in}{1.992536in}}{\pgfqpoint{1.015451in}{1.995981in}}%
\pgfpathcurveto{\pgfqpoint{1.018896in}{1.999427in}}{\pgfqpoint{1.020832in}{2.004101in}}{\pgfqpoint{1.020832in}{2.008973in}}%
\pgfpathcurveto{\pgfqpoint{1.020832in}{2.013846in}}{\pgfqpoint{1.018896in}{2.018520in}}{\pgfqpoint{1.015451in}{2.021965in}}%
\pgfpathcurveto{\pgfqpoint{1.012005in}{2.025411in}}{\pgfqpoint{1.007332in}{2.027347in}}{\pgfqpoint{1.002459in}{2.027347in}}%
\pgfpathcurveto{\pgfqpoint{0.997586in}{2.027347in}}{\pgfqpoint{0.992913in}{2.025411in}}{\pgfqpoint{0.989467in}{2.021965in}}%
\pgfpathcurveto{\pgfqpoint{0.986022in}{2.018520in}}{\pgfqpoint{0.984086in}{2.013846in}}{\pgfqpoint{0.984086in}{2.008973in}}%
\pgfpathcurveto{\pgfqpoint{0.984086in}{2.004101in}}{\pgfqpoint{0.986022in}{1.999427in}}{\pgfqpoint{0.989467in}{1.995981in}}%
\pgfpathcurveto{\pgfqpoint{0.992913in}{1.992536in}}{\pgfqpoint{0.997586in}{1.990600in}}{\pgfqpoint{1.002459in}{1.990600in}}%
\pgfpathlineto{\pgfqpoint{1.002459in}{1.990600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518832in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.523704in}{1.597126in}}{\pgfqpoint{0.528378in}{1.599062in}}{\pgfqpoint{0.531824in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.535269in}{1.605952in}}{\pgfqpoint{0.537205in}{1.610626in}}{\pgfqpoint{0.537205in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.537205in}{1.620372in}}{\pgfqpoint{0.535269in}{1.625045in}}{\pgfqpoint{0.531824in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.528378in}{1.631936in}}{\pgfqpoint{0.523704in}{1.633872in}}{\pgfqpoint{0.518832in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.513959in}{1.633872in}}{\pgfqpoint{0.509285in}{1.631936in}}{\pgfqpoint{0.505840in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.502394in}{1.625045in}}{\pgfqpoint{0.500459in}{1.620372in}}{\pgfqpoint{0.500459in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.500459in}{1.610626in}}{\pgfqpoint{0.502394in}{1.605952in}}{\pgfqpoint{0.505840in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.509285in}{1.599062in}}{\pgfqpoint{0.513959in}{1.597126in}}{\pgfqpoint{0.518832in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518847in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.523719in}{1.597126in}}{\pgfqpoint{0.528393in}{1.599062in}}{\pgfqpoint{0.531838in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.535284in}{1.605952in}}{\pgfqpoint{0.537220in}{1.610626in}}{\pgfqpoint{0.537220in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.537220in}{1.620372in}}{\pgfqpoint{0.535284in}{1.625045in}}{\pgfqpoint{0.531838in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.528393in}{1.631936in}}{\pgfqpoint{0.523719in}{1.633872in}}{\pgfqpoint{0.518847in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.513974in}{1.633872in}}{\pgfqpoint{0.509300in}{1.631936in}}{\pgfqpoint{0.505855in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.502409in}{1.625045in}}{\pgfqpoint{0.500473in}{1.620372in}}{\pgfqpoint{0.500473in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.500473in}{1.610626in}}{\pgfqpoint{0.502409in}{1.605952in}}{\pgfqpoint{0.505855in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.509300in}{1.599062in}}{\pgfqpoint{0.513974in}{1.597126in}}{\pgfqpoint{0.518847in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.518847in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984259in}{2.021819in}}%
\pgfpathcurveto{\pgfqpoint{0.989132in}{2.021819in}}{\pgfqpoint{0.993805in}{2.023755in}}{\pgfqpoint{0.997251in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{1.000696in}{2.030646in}}{\pgfqpoint{1.002632in}{2.035319in}}{\pgfqpoint{1.002632in}{2.040192in}}%
\pgfpathcurveto{\pgfqpoint{1.002632in}{2.045065in}}{\pgfqpoint{1.000696in}{2.049738in}}{\pgfqpoint{0.997251in}{2.053184in}}%
\pgfpathcurveto{\pgfqpoint{0.993805in}{2.056629in}}{\pgfqpoint{0.989132in}{2.058565in}}{\pgfqpoint{0.984259in}{2.058565in}}%
\pgfpathcurveto{\pgfqpoint{0.979386in}{2.058565in}}{\pgfqpoint{0.974712in}{2.056629in}}{\pgfqpoint{0.971267in}{2.053184in}}%
\pgfpathcurveto{\pgfqpoint{0.967822in}{2.049738in}}{\pgfqpoint{0.965886in}{2.045065in}}{\pgfqpoint{0.965886in}{2.040192in}}%
\pgfpathcurveto{\pgfqpoint{0.965886in}{2.035319in}}{\pgfqpoint{0.967822in}{2.030646in}}{\pgfqpoint{0.971267in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{0.974712in}{2.023755in}}{\pgfqpoint{0.979386in}{2.021819in}}{\pgfqpoint{0.984259in}{2.021819in}}%
\pgfpathlineto{\pgfqpoint{0.984259in}{2.021819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887675in}{1.939888in}}%
\pgfpathcurveto{\pgfqpoint{0.892548in}{1.939888in}}{\pgfqpoint{0.897221in}{1.941824in}}{\pgfqpoint{0.900667in}{1.945269in}}%
\pgfpathcurveto{\pgfqpoint{0.904112in}{1.948715in}}{\pgfqpoint{0.906048in}{1.953388in}}{\pgfqpoint{0.906048in}{1.958261in}}%
\pgfpathcurveto{\pgfqpoint{0.906048in}{1.963134in}}{\pgfqpoint{0.904112in}{1.967807in}}{\pgfqpoint{0.900667in}{1.971253in}}%
\pgfpathcurveto{\pgfqpoint{0.897221in}{1.974698in}}{\pgfqpoint{0.892548in}{1.976634in}}{\pgfqpoint{0.887675in}{1.976634in}}%
\pgfpathcurveto{\pgfqpoint{0.882802in}{1.976634in}}{\pgfqpoint{0.878129in}{1.974698in}}{\pgfqpoint{0.874683in}{1.971253in}}%
\pgfpathcurveto{\pgfqpoint{0.871238in}{1.967807in}}{\pgfqpoint{0.869302in}{1.963134in}}{\pgfqpoint{0.869302in}{1.958261in}}%
\pgfpathcurveto{\pgfqpoint{0.869302in}{1.953388in}}{\pgfqpoint{0.871238in}{1.948715in}}{\pgfqpoint{0.874683in}{1.945269in}}%
\pgfpathcurveto{\pgfqpoint{0.878129in}{1.941824in}}{\pgfqpoint{0.882802in}{1.939888in}}{\pgfqpoint{0.887675in}{1.939888in}}%
\pgfpathlineto{\pgfqpoint{0.887675in}{1.939888in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518817in}{1.782380in}}%
\pgfpathcurveto{\pgfqpoint{0.523690in}{1.782380in}}{\pgfqpoint{0.528363in}{1.784316in}}{\pgfqpoint{0.531809in}{1.787762in}}%
\pgfpathcurveto{\pgfqpoint{0.535254in}{1.791207in}}{\pgfqpoint{0.537190in}{1.795881in}}{\pgfqpoint{0.537190in}{1.800754in}}%
\pgfpathcurveto{\pgfqpoint{0.537190in}{1.805626in}}{\pgfqpoint{0.535254in}{1.810300in}}{\pgfqpoint{0.531809in}{1.813746in}}%
\pgfpathcurveto{\pgfqpoint{0.528363in}{1.817191in}}{\pgfqpoint{0.523690in}{1.819127in}}{\pgfqpoint{0.518817in}{1.819127in}}%
\pgfpathcurveto{\pgfqpoint{0.513944in}{1.819127in}}{\pgfqpoint{0.509271in}{1.817191in}}{\pgfqpoint{0.505825in}{1.813746in}}%
\pgfpathcurveto{\pgfqpoint{0.502380in}{1.810300in}}{\pgfqpoint{0.500444in}{1.805626in}}{\pgfqpoint{0.500444in}{1.800754in}}%
\pgfpathcurveto{\pgfqpoint{0.500444in}{1.795881in}}{\pgfqpoint{0.502380in}{1.791207in}}{\pgfqpoint{0.505825in}{1.787762in}}%
\pgfpathcurveto{\pgfqpoint{0.509271in}{1.784316in}}{\pgfqpoint{0.513944in}{1.782380in}}{\pgfqpoint{0.518817in}{1.782380in}}%
\pgfpathlineto{\pgfqpoint{0.518817in}{1.782380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066412in}{2.076002in}}%
\pgfpathcurveto{\pgfqpoint{1.071285in}{2.076002in}}{\pgfqpoint{1.075959in}{2.077938in}}{\pgfqpoint{1.079404in}{2.081384in}}%
\pgfpathcurveto{\pgfqpoint{1.082850in}{2.084829in}}{\pgfqpoint{1.084786in}{2.089503in}}{\pgfqpoint{1.084786in}{2.094376in}}%
\pgfpathcurveto{\pgfqpoint{1.084786in}{2.099248in}}{\pgfqpoint{1.082850in}{2.103922in}}{\pgfqpoint{1.079404in}{2.107367in}}%
\pgfpathcurveto{\pgfqpoint{1.075959in}{2.110813in}}{\pgfqpoint{1.071285in}{2.112749in}}{\pgfqpoint{1.066412in}{2.112749in}}%
\pgfpathcurveto{\pgfqpoint{1.061540in}{2.112749in}}{\pgfqpoint{1.056866in}{2.110813in}}{\pgfqpoint{1.053421in}{2.107367in}}%
\pgfpathcurveto{\pgfqpoint{1.049975in}{2.103922in}}{\pgfqpoint{1.048039in}{2.099248in}}{\pgfqpoint{1.048039in}{2.094376in}}%
\pgfpathcurveto{\pgfqpoint{1.048039in}{2.089503in}}{\pgfqpoint{1.049975in}{2.084829in}}{\pgfqpoint{1.053421in}{2.081384in}}%
\pgfpathcurveto{\pgfqpoint{1.056866in}{2.077938in}}{\pgfqpoint{1.061540in}{2.076002in}}{\pgfqpoint{1.066412in}{2.076002in}}%
\pgfpathlineto{\pgfqpoint{1.066412in}{2.076002in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{1.743937in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{1.743937in}}{\pgfqpoint{0.528319in}{1.745872in}}{\pgfqpoint{0.531764in}{1.749318in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{1.752763in}}{\pgfqpoint{0.537146in}{1.757437in}}{\pgfqpoint{0.537146in}{1.762310in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{1.767182in}}{\pgfqpoint{0.535210in}{1.771856in}}{\pgfqpoint{0.531764in}{1.775302in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{1.778747in}}{\pgfqpoint{0.523645in}{1.780683in}}{\pgfqpoint{0.518772in}{1.780683in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{1.780683in}}{\pgfqpoint{0.509226in}{1.778747in}}{\pgfqpoint{0.505781in}{1.775302in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{1.771856in}}{\pgfqpoint{0.500399in}{1.767182in}}{\pgfqpoint{0.500399in}{1.762310in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{1.757437in}}{\pgfqpoint{0.502335in}{1.752763in}}{\pgfqpoint{0.505781in}{1.749318in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{1.745872in}}{\pgfqpoint{0.513900in}{1.743937in}}{\pgfqpoint{0.518772in}{1.743937in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{1.743937in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{1.597126in}}{\pgfqpoint{0.528319in}{1.599062in}}{\pgfqpoint{0.531764in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{1.605952in}}{\pgfqpoint{0.537146in}{1.610626in}}{\pgfqpoint{0.537146in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{1.620372in}}{\pgfqpoint{0.535210in}{1.625045in}}{\pgfqpoint{0.531764in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{1.631936in}}{\pgfqpoint{0.523645in}{1.633872in}}{\pgfqpoint{0.518772in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{1.633872in}}{\pgfqpoint{0.509226in}{1.631936in}}{\pgfqpoint{0.505781in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{1.625045in}}{\pgfqpoint{0.500399in}{1.620372in}}{\pgfqpoint{0.500399in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{1.610626in}}{\pgfqpoint{0.502335in}{1.605952in}}{\pgfqpoint{0.505781in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{1.599062in}}{\pgfqpoint{0.513900in}{1.597126in}}{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410819in}{1.929191in}}%
\pgfpathcurveto{\pgfqpoint{1.415691in}{1.929191in}}{\pgfqpoint{1.420365in}{1.931127in}}{\pgfqpoint{1.423810in}{1.934573in}}%
\pgfpathcurveto{\pgfqpoint{1.427256in}{1.938018in}}{\pgfqpoint{1.429192in}{1.942692in}}{\pgfqpoint{1.429192in}{1.947565in}}%
\pgfpathcurveto{\pgfqpoint{1.429192in}{1.952437in}}{\pgfqpoint{1.427256in}{1.957111in}}{\pgfqpoint{1.423810in}{1.960556in}}%
\pgfpathcurveto{\pgfqpoint{1.420365in}{1.964002in}}{\pgfqpoint{1.415691in}{1.965938in}}{\pgfqpoint{1.410819in}{1.965938in}}%
\pgfpathcurveto{\pgfqpoint{1.405946in}{1.965938in}}{\pgfqpoint{1.401272in}{1.964002in}}{\pgfqpoint{1.397827in}{1.960556in}}%
\pgfpathcurveto{\pgfqpoint{1.394381in}{1.957111in}}{\pgfqpoint{1.392445in}{1.952437in}}{\pgfqpoint{1.392445in}{1.947565in}}%
\pgfpathcurveto{\pgfqpoint{1.392445in}{1.942692in}}{\pgfqpoint{1.394381in}{1.938018in}}{\pgfqpoint{1.397827in}{1.934573in}}%
\pgfpathcurveto{\pgfqpoint{1.401272in}{1.931127in}}{\pgfqpoint{1.405946in}{1.929191in}}{\pgfqpoint{1.410819in}{1.929191in}}%
\pgfpathlineto{\pgfqpoint{1.410819in}{1.929191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{1.597126in}}{\pgfqpoint{0.528319in}{1.599062in}}{\pgfqpoint{0.531764in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{1.605952in}}{\pgfqpoint{0.537146in}{1.610626in}}{\pgfqpoint{0.537146in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{1.620372in}}{\pgfqpoint{0.535210in}{1.625045in}}{\pgfqpoint{0.531764in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{1.631936in}}{\pgfqpoint{0.523645in}{1.633872in}}{\pgfqpoint{0.518772in}{1.633872in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{1.633872in}}{\pgfqpoint{0.509226in}{1.631936in}}{\pgfqpoint{0.505781in}{1.628491in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{1.625045in}}{\pgfqpoint{0.500399in}{1.620372in}}{\pgfqpoint{0.500399in}{1.615499in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{1.610626in}}{\pgfqpoint{0.502335in}{1.605952in}}{\pgfqpoint{0.505781in}{1.602507in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{1.599062in}}{\pgfqpoint{0.513900in}{1.597126in}}{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{1.597126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320834in}{2.342762in}}%
\pgfpathcurveto{\pgfqpoint{1.325707in}{2.342762in}}{\pgfqpoint{1.330380in}{2.344698in}}{\pgfqpoint{1.333826in}{2.348144in}}%
\pgfpathcurveto{\pgfqpoint{1.337271in}{2.351589in}}{\pgfqpoint{1.339207in}{2.356263in}}{\pgfqpoint{1.339207in}{2.361135in}}%
\pgfpathcurveto{\pgfqpoint{1.339207in}{2.366008in}}{\pgfqpoint{1.337271in}{2.370682in}}{\pgfqpoint{1.333826in}{2.374127in}}%
\pgfpathcurveto{\pgfqpoint{1.330380in}{2.377573in}}{\pgfqpoint{1.325707in}{2.379509in}}{\pgfqpoint{1.320834in}{2.379509in}}%
\pgfpathcurveto{\pgfqpoint{1.315961in}{2.379509in}}{\pgfqpoint{1.311288in}{2.377573in}}{\pgfqpoint{1.307842in}{2.374127in}}%
\pgfpathcurveto{\pgfqpoint{1.304397in}{2.370682in}}{\pgfqpoint{1.302461in}{2.366008in}}{\pgfqpoint{1.302461in}{2.361135in}}%
\pgfpathcurveto{\pgfqpoint{1.302461in}{2.356263in}}{\pgfqpoint{1.304397in}{2.351589in}}{\pgfqpoint{1.307842in}{2.348144in}}%
\pgfpathcurveto{\pgfqpoint{1.311288in}{2.344698in}}{\pgfqpoint{1.315961in}{2.342762in}}{\pgfqpoint{1.320834in}{2.342762in}}%
\pgfpathlineto{\pgfqpoint{1.320834in}{2.342762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221891in}{2.144266in}}%
\pgfpathcurveto{\pgfqpoint{1.226764in}{2.144266in}}{\pgfqpoint{1.231438in}{2.146201in}}{\pgfqpoint{1.234883in}{2.149647in}}%
\pgfpathcurveto{\pgfqpoint{1.238329in}{2.153092in}}{\pgfqpoint{1.240265in}{2.157766in}}{\pgfqpoint{1.240265in}{2.162639in}}%
\pgfpathcurveto{\pgfqpoint{1.240265in}{2.167511in}}{\pgfqpoint{1.238329in}{2.172185in}}{\pgfqpoint{1.234883in}{2.175631in}}%
\pgfpathcurveto{\pgfqpoint{1.231438in}{2.179076in}}{\pgfqpoint{1.226764in}{2.181012in}}{\pgfqpoint{1.221891in}{2.181012in}}%
\pgfpathcurveto{\pgfqpoint{1.217019in}{2.181012in}}{\pgfqpoint{1.212345in}{2.179076in}}{\pgfqpoint{1.208899in}{2.175631in}}%
\pgfpathcurveto{\pgfqpoint{1.205454in}{2.172185in}}{\pgfqpoint{1.203518in}{2.167511in}}{\pgfqpoint{1.203518in}{2.162639in}}%
\pgfpathcurveto{\pgfqpoint{1.203518in}{2.157766in}}{\pgfqpoint{1.205454in}{2.153092in}}{\pgfqpoint{1.208899in}{2.149647in}}%
\pgfpathcurveto{\pgfqpoint{1.212345in}{2.146201in}}{\pgfqpoint{1.217019in}{2.144266in}}{\pgfqpoint{1.221891in}{2.144266in}}%
\pgfpathlineto{\pgfqpoint{1.221891in}{2.144266in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407126in}{2.189229in}}%
\pgfpathcurveto{\pgfqpoint{1.411998in}{2.189229in}}{\pgfqpoint{1.416672in}{2.191165in}}{\pgfqpoint{1.420118in}{2.194611in}}%
\pgfpathcurveto{\pgfqpoint{1.423563in}{2.198056in}}{\pgfqpoint{1.425499in}{2.202730in}}{\pgfqpoint{1.425499in}{2.207603in}}%
\pgfpathcurveto{\pgfqpoint{1.425499in}{2.212475in}}{\pgfqpoint{1.423563in}{2.217149in}}{\pgfqpoint{1.420118in}{2.220594in}}%
\pgfpathcurveto{\pgfqpoint{1.416672in}{2.224040in}}{\pgfqpoint{1.411998in}{2.225976in}}{\pgfqpoint{1.407126in}{2.225976in}}%
\pgfpathcurveto{\pgfqpoint{1.402253in}{2.225976in}}{\pgfqpoint{1.397579in}{2.224040in}}{\pgfqpoint{1.394134in}{2.220594in}}%
\pgfpathcurveto{\pgfqpoint{1.390688in}{2.217149in}}{\pgfqpoint{1.388752in}{2.212475in}}{\pgfqpoint{1.388752in}{2.207603in}}%
\pgfpathcurveto{\pgfqpoint{1.388752in}{2.202730in}}{\pgfqpoint{1.390688in}{2.198056in}}{\pgfqpoint{1.394134in}{2.194611in}}%
\pgfpathcurveto{\pgfqpoint{1.397579in}{2.191165in}}{\pgfqpoint{1.402253in}{2.189229in}}{\pgfqpoint{1.407126in}{2.189229in}}%
\pgfpathlineto{\pgfqpoint{1.407126in}{2.189229in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062651in}{1.949791in}}%
\pgfpathcurveto{\pgfqpoint{1.067524in}{1.949791in}}{\pgfqpoint{1.072198in}{1.951727in}}{\pgfqpoint{1.075643in}{1.955172in}}%
\pgfpathcurveto{\pgfqpoint{1.079089in}{1.958618in}}{\pgfqpoint{1.081024in}{1.963292in}}{\pgfqpoint{1.081024in}{1.968164in}}%
\pgfpathcurveto{\pgfqpoint{1.081024in}{1.973037in}}{\pgfqpoint{1.079089in}{1.977711in}}{\pgfqpoint{1.075643in}{1.981156in}}%
\pgfpathcurveto{\pgfqpoint{1.072198in}{1.984602in}}{\pgfqpoint{1.067524in}{1.986538in}}{\pgfqpoint{1.062651in}{1.986538in}}%
\pgfpathcurveto{\pgfqpoint{1.057779in}{1.986538in}}{\pgfqpoint{1.053105in}{1.984602in}}{\pgfqpoint{1.049659in}{1.981156in}}%
\pgfpathcurveto{\pgfqpoint{1.046214in}{1.977711in}}{\pgfqpoint{1.044278in}{1.973037in}}{\pgfqpoint{1.044278in}{1.968164in}}%
\pgfpathcurveto{\pgfqpoint{1.044278in}{1.963292in}}{\pgfqpoint{1.046214in}{1.958618in}}{\pgfqpoint{1.049659in}{1.955172in}}%
\pgfpathcurveto{\pgfqpoint{1.053105in}{1.951727in}}{\pgfqpoint{1.057779in}{1.949791in}}{\pgfqpoint{1.062651in}{1.949791in}}%
\pgfpathlineto{\pgfqpoint{1.062651in}{1.949791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113687in}{2.090082in}}%
\pgfpathcurveto{\pgfqpoint{1.118559in}{2.090082in}}{\pgfqpoint{1.123233in}{2.092018in}}{\pgfqpoint{1.126678in}{2.095463in}}%
\pgfpathcurveto{\pgfqpoint{1.130124in}{2.098909in}}{\pgfqpoint{1.132060in}{2.103583in}}{\pgfqpoint{1.132060in}{2.108455in}}%
\pgfpathcurveto{\pgfqpoint{1.132060in}{2.113328in}}{\pgfqpoint{1.130124in}{2.118002in}}{\pgfqpoint{1.126678in}{2.121447in}}%
\pgfpathcurveto{\pgfqpoint{1.123233in}{2.124893in}}{\pgfqpoint{1.118559in}{2.126828in}}{\pgfqpoint{1.113687in}{2.126828in}}%
\pgfpathcurveto{\pgfqpoint{1.108814in}{2.126828in}}{\pgfqpoint{1.104140in}{2.124893in}}{\pgfqpoint{1.100695in}{2.121447in}}%
\pgfpathcurveto{\pgfqpoint{1.097249in}{2.118002in}}{\pgfqpoint{1.095313in}{2.113328in}}{\pgfqpoint{1.095313in}{2.108455in}}%
\pgfpathcurveto{\pgfqpoint{1.095313in}{2.103583in}}{\pgfqpoint{1.097249in}{2.098909in}}{\pgfqpoint{1.100695in}{2.095463in}}%
\pgfpathcurveto{\pgfqpoint{1.104140in}{2.092018in}}{\pgfqpoint{1.108814in}{2.090082in}}{\pgfqpoint{1.113687in}{2.090082in}}%
\pgfpathlineto{\pgfqpoint{1.113687in}{2.090082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188438in}{2.068364in}}%
\pgfpathcurveto{\pgfqpoint{1.193311in}{2.068364in}}{\pgfqpoint{1.197984in}{2.070300in}}{\pgfqpoint{1.201430in}{2.073745in}}%
\pgfpathcurveto{\pgfqpoint{1.204875in}{2.077191in}}{\pgfqpoint{1.206811in}{2.081865in}}{\pgfqpoint{1.206811in}{2.086737in}}%
\pgfpathcurveto{\pgfqpoint{1.206811in}{2.091610in}}{\pgfqpoint{1.204875in}{2.096284in}}{\pgfqpoint{1.201430in}{2.099729in}}%
\pgfpathcurveto{\pgfqpoint{1.197984in}{2.103175in}}{\pgfqpoint{1.193311in}{2.105111in}}{\pgfqpoint{1.188438in}{2.105111in}}%
\pgfpathcurveto{\pgfqpoint{1.183565in}{2.105111in}}{\pgfqpoint{1.178892in}{2.103175in}}{\pgfqpoint{1.175446in}{2.099729in}}%
\pgfpathcurveto{\pgfqpoint{1.172001in}{2.096284in}}{\pgfqpoint{1.170065in}{2.091610in}}{\pgfqpoint{1.170065in}{2.086737in}}%
\pgfpathcurveto{\pgfqpoint{1.170065in}{2.081865in}}{\pgfqpoint{1.172001in}{2.077191in}}{\pgfqpoint{1.175446in}{2.073745in}}%
\pgfpathcurveto{\pgfqpoint{1.178892in}{2.070300in}}{\pgfqpoint{1.183565in}{2.068364in}}{\pgfqpoint{1.188438in}{2.068364in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{2.068364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376041in}{2.142020in}}%
\pgfpathcurveto{\pgfqpoint{1.380914in}{2.142020in}}{\pgfqpoint{1.385587in}{2.143955in}}{\pgfqpoint{1.389033in}{2.147401in}}%
\pgfpathcurveto{\pgfqpoint{1.392478in}{2.150846in}}{\pgfqpoint{1.394414in}{2.155520in}}{\pgfqpoint{1.394414in}{2.160393in}}%
\pgfpathcurveto{\pgfqpoint{1.394414in}{2.165265in}}{\pgfqpoint{1.392478in}{2.169939in}}{\pgfqpoint{1.389033in}{2.173385in}}%
\pgfpathcurveto{\pgfqpoint{1.385587in}{2.176830in}}{\pgfqpoint{1.380914in}{2.178766in}}{\pgfqpoint{1.376041in}{2.178766in}}%
\pgfpathcurveto{\pgfqpoint{1.371168in}{2.178766in}}{\pgfqpoint{1.366495in}{2.176830in}}{\pgfqpoint{1.363049in}{2.173385in}}%
\pgfpathcurveto{\pgfqpoint{1.359604in}{2.169939in}}{\pgfqpoint{1.357668in}{2.165265in}}{\pgfqpoint{1.357668in}{2.160393in}}%
\pgfpathcurveto{\pgfqpoint{1.357668in}{2.155520in}}{\pgfqpoint{1.359604in}{2.150846in}}{\pgfqpoint{1.363049in}{2.147401in}}%
\pgfpathcurveto{\pgfqpoint{1.366495in}{2.143955in}}{\pgfqpoint{1.371168in}{2.142020in}}{\pgfqpoint{1.376041in}{2.142020in}}%
\pgfpathlineto{\pgfqpoint{1.376041in}{2.142020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401019in}{2.146474in}}%
\pgfpathcurveto{\pgfqpoint{1.405891in}{2.146474in}}{\pgfqpoint{1.410565in}{2.148410in}}{\pgfqpoint{1.414010in}{2.151856in}}%
\pgfpathcurveto{\pgfqpoint{1.417456in}{2.155301in}}{\pgfqpoint{1.419392in}{2.159975in}}{\pgfqpoint{1.419392in}{2.164848in}}%
\pgfpathcurveto{\pgfqpoint{1.419392in}{2.169720in}}{\pgfqpoint{1.417456in}{2.174394in}}{\pgfqpoint{1.414010in}{2.177840in}}%
\pgfpathcurveto{\pgfqpoint{1.410565in}{2.181285in}}{\pgfqpoint{1.405891in}{2.183221in}}{\pgfqpoint{1.401019in}{2.183221in}}%
\pgfpathcurveto{\pgfqpoint{1.396146in}{2.183221in}}{\pgfqpoint{1.391472in}{2.181285in}}{\pgfqpoint{1.388027in}{2.177840in}}%
\pgfpathcurveto{\pgfqpoint{1.384581in}{2.174394in}}{\pgfqpoint{1.382645in}{2.169720in}}{\pgfqpoint{1.382645in}{2.164848in}}%
\pgfpathcurveto{\pgfqpoint{1.382645in}{2.159975in}}{\pgfqpoint{1.384581in}{2.155301in}}{\pgfqpoint{1.388027in}{2.151856in}}%
\pgfpathcurveto{\pgfqpoint{1.391472in}{2.148410in}}{\pgfqpoint{1.396146in}{2.146474in}}{\pgfqpoint{1.401019in}{2.146474in}}%
\pgfpathlineto{\pgfqpoint{1.401019in}{2.146474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354228in}{2.166761in}}%
\pgfpathcurveto{\pgfqpoint{1.359101in}{2.166761in}}{\pgfqpoint{1.363775in}{2.168697in}}{\pgfqpoint{1.367220in}{2.172142in}}%
\pgfpathcurveto{\pgfqpoint{1.370666in}{2.175588in}}{\pgfqpoint{1.372602in}{2.180261in}}{\pgfqpoint{1.372602in}{2.185134in}}%
\pgfpathcurveto{\pgfqpoint{1.372602in}{2.190007in}}{\pgfqpoint{1.370666in}{2.194680in}}{\pgfqpoint{1.367220in}{2.198126in}}%
\pgfpathcurveto{\pgfqpoint{1.363775in}{2.201571in}}{\pgfqpoint{1.359101in}{2.203507in}}{\pgfqpoint{1.354228in}{2.203507in}}%
\pgfpathcurveto{\pgfqpoint{1.349356in}{2.203507in}}{\pgfqpoint{1.344682in}{2.201571in}}{\pgfqpoint{1.341237in}{2.198126in}}%
\pgfpathcurveto{\pgfqpoint{1.337791in}{2.194680in}}{\pgfqpoint{1.335855in}{2.190007in}}{\pgfqpoint{1.335855in}{2.185134in}}%
\pgfpathcurveto{\pgfqpoint{1.335855in}{2.180261in}}{\pgfqpoint{1.337791in}{2.175588in}}{\pgfqpoint{1.341237in}{2.172142in}}%
\pgfpathcurveto{\pgfqpoint{1.344682in}{2.168697in}}{\pgfqpoint{1.349356in}{2.166761in}}{\pgfqpoint{1.354228in}{2.166761in}}%
\pgfpathlineto{\pgfqpoint{1.354228in}{2.166761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373718in}{2.328402in}}%
\pgfpathcurveto{\pgfqpoint{1.378590in}{2.328402in}}{\pgfqpoint{1.383264in}{2.330338in}}{\pgfqpoint{1.386710in}{2.333783in}}%
\pgfpathcurveto{\pgfqpoint{1.390155in}{2.337229in}}{\pgfqpoint{1.392091in}{2.341903in}}{\pgfqpoint{1.392091in}{2.346775in}}%
\pgfpathcurveto{\pgfqpoint{1.392091in}{2.351648in}}{\pgfqpoint{1.390155in}{2.356322in}}{\pgfqpoint{1.386710in}{2.359767in}}%
\pgfpathcurveto{\pgfqpoint{1.383264in}{2.363213in}}{\pgfqpoint{1.378590in}{2.365149in}}{\pgfqpoint{1.373718in}{2.365149in}}%
\pgfpathcurveto{\pgfqpoint{1.368845in}{2.365149in}}{\pgfqpoint{1.364171in}{2.363213in}}{\pgfqpoint{1.360726in}{2.359767in}}%
\pgfpathcurveto{\pgfqpoint{1.357280in}{2.356322in}}{\pgfqpoint{1.355345in}{2.351648in}}{\pgfqpoint{1.355345in}{2.346775in}}%
\pgfpathcurveto{\pgfqpoint{1.355345in}{2.341903in}}{\pgfqpoint{1.357280in}{2.337229in}}{\pgfqpoint{1.360726in}{2.333783in}}%
\pgfpathcurveto{\pgfqpoint{1.364171in}{2.330338in}}{\pgfqpoint{1.368845in}{2.328402in}}{\pgfqpoint{1.373718in}{2.328402in}}%
\pgfpathlineto{\pgfqpoint{1.373718in}{2.328402in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306818in}{2.148647in}}%
\pgfpathcurveto{\pgfqpoint{1.311691in}{2.148647in}}{\pgfqpoint{1.316365in}{2.150583in}}{\pgfqpoint{1.319810in}{2.154029in}}%
\pgfpathcurveto{\pgfqpoint{1.323256in}{2.157474in}}{\pgfqpoint{1.325192in}{2.162148in}}{\pgfqpoint{1.325192in}{2.167021in}}%
\pgfpathcurveto{\pgfqpoint{1.325192in}{2.171893in}}{\pgfqpoint{1.323256in}{2.176567in}}{\pgfqpoint{1.319810in}{2.180012in}}%
\pgfpathcurveto{\pgfqpoint{1.316365in}{2.183458in}}{\pgfqpoint{1.311691in}{2.185394in}}{\pgfqpoint{1.306818in}{2.185394in}}%
\pgfpathcurveto{\pgfqpoint{1.301946in}{2.185394in}}{\pgfqpoint{1.297272in}{2.183458in}}{\pgfqpoint{1.293826in}{2.180012in}}%
\pgfpathcurveto{\pgfqpoint{1.290381in}{2.176567in}}{\pgfqpoint{1.288445in}{2.171893in}}{\pgfqpoint{1.288445in}{2.167021in}}%
\pgfpathcurveto{\pgfqpoint{1.288445in}{2.162148in}}{\pgfqpoint{1.290381in}{2.157474in}}{\pgfqpoint{1.293826in}{2.154029in}}%
\pgfpathcurveto{\pgfqpoint{1.297272in}{2.150583in}}{\pgfqpoint{1.301946in}{2.148647in}}{\pgfqpoint{1.306818in}{2.148647in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{2.148647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227011in}{2.076002in}}%
\pgfpathcurveto{\pgfqpoint{1.231883in}{2.076002in}}{\pgfqpoint{1.236557in}{2.077938in}}{\pgfqpoint{1.240002in}{2.081384in}}%
\pgfpathcurveto{\pgfqpoint{1.243448in}{2.084829in}}{\pgfqpoint{1.245384in}{2.089503in}}{\pgfqpoint{1.245384in}{2.094376in}}%
\pgfpathcurveto{\pgfqpoint{1.245384in}{2.099248in}}{\pgfqpoint{1.243448in}{2.103922in}}{\pgfqpoint{1.240002in}{2.107367in}}%
\pgfpathcurveto{\pgfqpoint{1.236557in}{2.110813in}}{\pgfqpoint{1.231883in}{2.112749in}}{\pgfqpoint{1.227011in}{2.112749in}}%
\pgfpathcurveto{\pgfqpoint{1.222138in}{2.112749in}}{\pgfqpoint{1.217464in}{2.110813in}}{\pgfqpoint{1.214019in}{2.107367in}}%
\pgfpathcurveto{\pgfqpoint{1.210573in}{2.103922in}}{\pgfqpoint{1.208637in}{2.099248in}}{\pgfqpoint{1.208637in}{2.094376in}}%
\pgfpathcurveto{\pgfqpoint{1.208637in}{2.089503in}}{\pgfqpoint{1.210573in}{2.084829in}}{\pgfqpoint{1.214019in}{2.081384in}}%
\pgfpathcurveto{\pgfqpoint{1.217464in}{2.077938in}}{\pgfqpoint{1.222138in}{2.076002in}}{\pgfqpoint{1.227011in}{2.076002in}}%
\pgfpathlineto{\pgfqpoint{1.227011in}{2.076002in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151595in}{2.037558in}}%
\pgfpathcurveto{\pgfqpoint{1.156468in}{2.037558in}}{\pgfqpoint{1.161142in}{2.039494in}}{\pgfqpoint{1.164587in}{2.042940in}}%
\pgfpathcurveto{\pgfqpoint{1.168033in}{2.046385in}}{\pgfqpoint{1.169969in}{2.051059in}}{\pgfqpoint{1.169969in}{2.055932in}}%
\pgfpathcurveto{\pgfqpoint{1.169969in}{2.060804in}}{\pgfqpoint{1.168033in}{2.065478in}}{\pgfqpoint{1.164587in}{2.068924in}}%
\pgfpathcurveto{\pgfqpoint{1.161142in}{2.072369in}}{\pgfqpoint{1.156468in}{2.074305in}}{\pgfqpoint{1.151595in}{2.074305in}}%
\pgfpathcurveto{\pgfqpoint{1.146723in}{2.074305in}}{\pgfqpoint{1.142049in}{2.072369in}}{\pgfqpoint{1.138603in}{2.068924in}}%
\pgfpathcurveto{\pgfqpoint{1.135158in}{2.065478in}}{\pgfqpoint{1.133222in}{2.060804in}}{\pgfqpoint{1.133222in}{2.055932in}}%
\pgfpathcurveto{\pgfqpoint{1.133222in}{2.051059in}}{\pgfqpoint{1.135158in}{2.046385in}}{\pgfqpoint{1.138603in}{2.042940in}}%
\pgfpathcurveto{\pgfqpoint{1.142049in}{2.039494in}}{\pgfqpoint{1.146723in}{2.037558in}}{\pgfqpoint{1.151595in}{2.037558in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{2.037558in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334862in}{2.208458in}}%
\pgfpathcurveto{\pgfqpoint{1.339734in}{2.208458in}}{\pgfqpoint{1.344408in}{2.210394in}}{\pgfqpoint{1.347854in}{2.213840in}}%
\pgfpathcurveto{\pgfqpoint{1.351299in}{2.217285in}}{\pgfqpoint{1.353235in}{2.221959in}}{\pgfqpoint{1.353235in}{2.226832in}}%
\pgfpathcurveto{\pgfqpoint{1.353235in}{2.231704in}}{\pgfqpoint{1.351299in}{2.236378in}}{\pgfqpoint{1.347854in}{2.239823in}}%
\pgfpathcurveto{\pgfqpoint{1.344408in}{2.243269in}}{\pgfqpoint{1.339734in}{2.245205in}}{\pgfqpoint{1.334862in}{2.245205in}}%
\pgfpathcurveto{\pgfqpoint{1.329989in}{2.245205in}}{\pgfqpoint{1.325315in}{2.243269in}}{\pgfqpoint{1.321870in}{2.239823in}}%
\pgfpathcurveto{\pgfqpoint{1.318424in}{2.236378in}}{\pgfqpoint{1.316488in}{2.231704in}}{\pgfqpoint{1.316488in}{2.226832in}}%
\pgfpathcurveto{\pgfqpoint{1.316488in}{2.221959in}}{\pgfqpoint{1.318424in}{2.217285in}}{\pgfqpoint{1.321870in}{2.213840in}}%
\pgfpathcurveto{\pgfqpoint{1.325315in}{2.210394in}}{\pgfqpoint{1.329989in}{2.208458in}}{\pgfqpoint{1.334862in}{2.208458in}}%
\pgfpathlineto{\pgfqpoint{1.334862in}{2.208458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518772in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518772in,y=1.476753in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860606in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860606in,y=1.476753in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202439in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202439in,y=1.476753in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485645in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503131in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621674in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681868in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724577in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757704in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784770in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807655in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827479in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844964in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963508in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023702in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066410in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099537in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126604in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149488in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169312in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186797in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305341in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365535in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408243in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441370in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468437in}{1.573975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.615499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194865in, y=1.569729in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.923200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194865in, y=1.876751in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.230902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194865in, y=2.184452in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.585680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.601419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.708126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.762310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.800754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.830573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.854937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.875537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.893381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.909121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.015828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.070011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.108455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.138275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.162639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.183238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.201083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.216822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.323529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.377713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.416157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.445976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{2.470340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168185in,y=1.939385in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO samp. complex.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{1.573975in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{1.615499in}}%
\pgfpathlineto{\pgfqpoint{1.441370in}{2.445976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472643in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{2.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487500in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{2.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472643in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{1.573975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472643in}{2.487500in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{2.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472643in}{0.386393in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.386393in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{0.386393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518817in}{0.859525in}}%
\pgfpathcurveto{\pgfqpoint{0.523690in}{0.859525in}}{\pgfqpoint{0.528363in}{0.861461in}}{\pgfqpoint{0.531809in}{0.864907in}}%
\pgfpathcurveto{\pgfqpoint{0.535254in}{0.868352in}}{\pgfqpoint{0.537190in}{0.873026in}}{\pgfqpoint{0.537190in}{0.877899in}}%
\pgfpathcurveto{\pgfqpoint{0.537190in}{0.882771in}}{\pgfqpoint{0.535254in}{0.887445in}}{\pgfqpoint{0.531809in}{0.890890in}}%
\pgfpathcurveto{\pgfqpoint{0.528363in}{0.894336in}}{\pgfqpoint{0.523690in}{0.896272in}}{\pgfqpoint{0.518817in}{0.896272in}}%
\pgfpathcurveto{\pgfqpoint{0.513944in}{0.896272in}}{\pgfqpoint{0.509271in}{0.894336in}}{\pgfqpoint{0.505825in}{0.890890in}}%
\pgfpathcurveto{\pgfqpoint{0.502380in}{0.887445in}}{\pgfqpoint{0.500444in}{0.882771in}}{\pgfqpoint{0.500444in}{0.877899in}}%
\pgfpathcurveto{\pgfqpoint{0.500444in}{0.873026in}}{\pgfqpoint{0.502380in}{0.868352in}}{\pgfqpoint{0.505825in}{0.864907in}}%
\pgfpathcurveto{\pgfqpoint{0.509271in}{0.861461in}}{\pgfqpoint{0.513944in}{0.859525in}}{\pgfqpoint{0.518817in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.518817in}{0.859525in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050768in}{0.803018in}}%
\pgfpathcurveto{\pgfqpoint{1.055641in}{0.803018in}}{\pgfqpoint{1.060315in}{0.804954in}}{\pgfqpoint{1.063760in}{0.808399in}}%
\pgfpathcurveto{\pgfqpoint{1.067206in}{0.811844in}}{\pgfqpoint{1.069142in}{0.816518in}}{\pgfqpoint{1.069142in}{0.821391in}}%
\pgfpathcurveto{\pgfqpoint{1.069142in}{0.826264in}}{\pgfqpoint{1.067206in}{0.830937in}}{\pgfqpoint{1.063760in}{0.834383in}}%
\pgfpathcurveto{\pgfqpoint{1.060315in}{0.837828in}}{\pgfqpoint{1.055641in}{0.839764in}}{\pgfqpoint{1.050768in}{0.839764in}}%
\pgfpathcurveto{\pgfqpoint{1.045896in}{0.839764in}}{\pgfqpoint{1.041222in}{0.837828in}}{\pgfqpoint{1.037777in}{0.834383in}}%
\pgfpathcurveto{\pgfqpoint{1.034331in}{0.830937in}}{\pgfqpoint{1.032395in}{0.826264in}}{\pgfqpoint{1.032395in}{0.821391in}}%
\pgfpathcurveto{\pgfqpoint{1.032395in}{0.816518in}}{\pgfqpoint{1.034331in}{0.811844in}}{\pgfqpoint{1.037777in}{0.808399in}}%
\pgfpathcurveto{\pgfqpoint{1.041222in}{0.804954in}}{\pgfqpoint{1.045896in}{0.803018in}}{\pgfqpoint{1.050768in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{1.050768in}{0.803018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{0.717245in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{0.717245in}}{\pgfqpoint{0.528319in}{0.719181in}}{\pgfqpoint{0.531764in}{0.722626in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{0.726072in}}{\pgfqpoint{0.537146in}{0.730745in}}{\pgfqpoint{0.537146in}{0.735618in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{0.740491in}}{\pgfqpoint{0.535210in}{0.745164in}}{\pgfqpoint{0.531764in}{0.748610in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{0.752055in}}{\pgfqpoint{0.523645in}{0.753991in}}{\pgfqpoint{0.518772in}{0.753991in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{0.753991in}}{\pgfqpoint{0.509226in}{0.752055in}}{\pgfqpoint{0.505781in}{0.748610in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{0.745164in}}{\pgfqpoint{0.500399in}{0.740491in}}{\pgfqpoint{0.500399in}{0.735618in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{0.730745in}}{\pgfqpoint{0.502335in}{0.726072in}}{\pgfqpoint{0.505781in}{0.722626in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{0.719181in}}{\pgfqpoint{0.513900in}{0.717245in}}{\pgfqpoint{0.518772in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{0.717245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369442in}{1.168145in}}%
\pgfpathcurveto{\pgfqpoint{1.374314in}{1.168145in}}{\pgfqpoint{1.378988in}{1.170081in}}{\pgfqpoint{1.382434in}{1.173527in}}%
\pgfpathcurveto{\pgfqpoint{1.385879in}{1.176972in}}{\pgfqpoint{1.387815in}{1.181646in}}{\pgfqpoint{1.387815in}{1.186519in}}%
\pgfpathcurveto{\pgfqpoint{1.387815in}{1.191391in}}{\pgfqpoint{1.385879in}{1.196065in}}{\pgfqpoint{1.382434in}{1.199510in}}%
\pgfpathcurveto{\pgfqpoint{1.378988in}{1.202956in}}{\pgfqpoint{1.374314in}{1.204892in}}{\pgfqpoint{1.369442in}{1.204892in}}%
\pgfpathcurveto{\pgfqpoint{1.364569in}{1.204892in}}{\pgfqpoint{1.359895in}{1.202956in}}{\pgfqpoint{1.356450in}{1.199510in}}%
\pgfpathcurveto{\pgfqpoint{1.353004in}{1.196065in}}{\pgfqpoint{1.351069in}{1.191391in}}{\pgfqpoint{1.351069in}{1.186519in}}%
\pgfpathcurveto{\pgfqpoint{1.351069in}{1.181646in}}{\pgfqpoint{1.353004in}{1.176972in}}{\pgfqpoint{1.356450in}{1.173527in}}%
\pgfpathcurveto{\pgfqpoint{1.359895in}{1.170081in}}{\pgfqpoint{1.364569in}{1.168145in}}{\pgfqpoint{1.369442in}{1.168145in}}%
\pgfpathlineto{\pgfqpoint{1.369442in}{1.168145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136186in}{1.135668in}}%
\pgfpathcurveto{\pgfqpoint{1.141058in}{1.135668in}}{\pgfqpoint{1.145732in}{1.137604in}}{\pgfqpoint{1.149178in}{1.141050in}}%
\pgfpathcurveto{\pgfqpoint{1.152623in}{1.144495in}}{\pgfqpoint{1.154559in}{1.149169in}}{\pgfqpoint{1.154559in}{1.154041in}}%
\pgfpathcurveto{\pgfqpoint{1.154559in}{1.158914in}}{\pgfqpoint{1.152623in}{1.163588in}}{\pgfqpoint{1.149178in}{1.167033in}}%
\pgfpathcurveto{\pgfqpoint{1.145732in}{1.170479in}}{\pgfqpoint{1.141058in}{1.172415in}}{\pgfqpoint{1.136186in}{1.172415in}}%
\pgfpathcurveto{\pgfqpoint{1.131313in}{1.172415in}}{\pgfqpoint{1.126639in}{1.170479in}}{\pgfqpoint{1.123194in}{1.167033in}}%
\pgfpathcurveto{\pgfqpoint{1.119748in}{1.163588in}}{\pgfqpoint{1.117812in}{1.158914in}}{\pgfqpoint{1.117812in}{1.154041in}}%
\pgfpathcurveto{\pgfqpoint{1.117812in}{1.149169in}}{\pgfqpoint{1.119748in}{1.144495in}}{\pgfqpoint{1.123194in}{1.141050in}}%
\pgfpathcurveto{\pgfqpoint{1.126639in}{1.137604in}}{\pgfqpoint{1.131313in}{1.135668in}}{\pgfqpoint{1.136186in}{1.135668in}}%
\pgfpathlineto{\pgfqpoint{1.136186in}{1.135668in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807664in}{0.839691in}}%
\pgfpathcurveto{\pgfqpoint{0.812536in}{0.839691in}}{\pgfqpoint{0.817210in}{0.841627in}}{\pgfqpoint{0.820655in}{0.845073in}}%
\pgfpathcurveto{\pgfqpoint{0.824101in}{0.848518in}}{\pgfqpoint{0.826037in}{0.853192in}}{\pgfqpoint{0.826037in}{0.858065in}}%
\pgfpathcurveto{\pgfqpoint{0.826037in}{0.862937in}}{\pgfqpoint{0.824101in}{0.867611in}}{\pgfqpoint{0.820655in}{0.871057in}}%
\pgfpathcurveto{\pgfqpoint{0.817210in}{0.874502in}}{\pgfqpoint{0.812536in}{0.876438in}}{\pgfqpoint{0.807664in}{0.876438in}}%
\pgfpathcurveto{\pgfqpoint{0.802791in}{0.876438in}}{\pgfqpoint{0.798117in}{0.874502in}}{\pgfqpoint{0.794672in}{0.871057in}}%
\pgfpathcurveto{\pgfqpoint{0.791226in}{0.867611in}}{\pgfqpoint{0.789290in}{0.862937in}}{\pgfqpoint{0.789290in}{0.858065in}}%
\pgfpathcurveto{\pgfqpoint{0.789290in}{0.853192in}}{\pgfqpoint{0.791226in}{0.848518in}}{\pgfqpoint{0.794672in}{0.845073in}}%
\pgfpathcurveto{\pgfqpoint{0.798117in}{0.841627in}}{\pgfqpoint{0.802791in}{0.839691in}}{\pgfqpoint{0.807664in}{0.839691in}}%
\pgfpathlineto{\pgfqpoint{0.807664in}{0.839691in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066411in}{1.026276in}}%
\pgfpathcurveto{\pgfqpoint{1.071283in}{1.026276in}}{\pgfqpoint{1.075957in}{1.028212in}}{\pgfqpoint{1.079402in}{1.031657in}}%
\pgfpathcurveto{\pgfqpoint{1.082848in}{1.035103in}}{\pgfqpoint{1.084784in}{1.039777in}}{\pgfqpoint{1.084784in}{1.044649in}}%
\pgfpathcurveto{\pgfqpoint{1.084784in}{1.049522in}}{\pgfqpoint{1.082848in}{1.054196in}}{\pgfqpoint{1.079402in}{1.057641in}}%
\pgfpathcurveto{\pgfqpoint{1.075957in}{1.061087in}}{\pgfqpoint{1.071283in}{1.063022in}}{\pgfqpoint{1.066411in}{1.063022in}}%
\pgfpathcurveto{\pgfqpoint{1.061538in}{1.063022in}}{\pgfqpoint{1.056864in}{1.061087in}}{\pgfqpoint{1.053419in}{1.057641in}}%
\pgfpathcurveto{\pgfqpoint{1.049973in}{1.054196in}}{\pgfqpoint{1.048037in}{1.049522in}}{\pgfqpoint{1.048037in}{1.044649in}}%
\pgfpathcurveto{\pgfqpoint{1.048037in}{1.039777in}}{\pgfqpoint{1.049973in}{1.035103in}}{\pgfqpoint{1.053419in}{1.031657in}}%
\pgfpathcurveto{\pgfqpoint{1.056864in}{1.028212in}}{\pgfqpoint{1.061538in}{1.026276in}}{\pgfqpoint{1.066411in}{1.026276in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{1.026276in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681888in}{0.556354in}}%
\pgfpathcurveto{\pgfqpoint{0.686761in}{0.556354in}}{\pgfqpoint{0.691435in}{0.558290in}}{\pgfqpoint{0.694880in}{0.561735in}}%
\pgfpathcurveto{\pgfqpoint{0.698325in}{0.565181in}}{\pgfqpoint{0.700261in}{0.569855in}}{\pgfqpoint{0.700261in}{0.574727in}}%
\pgfpathcurveto{\pgfqpoint{0.700261in}{0.579600in}}{\pgfqpoint{0.698325in}{0.584274in}}{\pgfqpoint{0.694880in}{0.587719in}}%
\pgfpathcurveto{\pgfqpoint{0.691435in}{0.591165in}}{\pgfqpoint{0.686761in}{0.593101in}}{\pgfqpoint{0.681888in}{0.593101in}}%
\pgfpathcurveto{\pgfqpoint{0.677015in}{0.593101in}}{\pgfqpoint{0.672342in}{0.591165in}}{\pgfqpoint{0.668896in}{0.587719in}}%
\pgfpathcurveto{\pgfqpoint{0.665451in}{0.584274in}}{\pgfqpoint{0.663515in}{0.579600in}}{\pgfqpoint{0.663515in}{0.574727in}}%
\pgfpathcurveto{\pgfqpoint{0.663515in}{0.569855in}}{\pgfqpoint{0.665451in}{0.565181in}}{\pgfqpoint{0.668896in}{0.561735in}}%
\pgfpathcurveto{\pgfqpoint{0.672342in}{0.558290in}}{\pgfqpoint{0.677015in}{0.556354in}}{\pgfqpoint{0.681888in}{0.556354in}}%
\pgfpathlineto{\pgfqpoint{0.681888in}{0.556354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899559in}{1.022246in}}%
\pgfpathcurveto{\pgfqpoint{0.904431in}{1.022246in}}{\pgfqpoint{0.909105in}{1.024182in}}{\pgfqpoint{0.912551in}{1.027628in}}%
\pgfpathcurveto{\pgfqpoint{0.915996in}{1.031073in}}{\pgfqpoint{0.917932in}{1.035747in}}{\pgfqpoint{0.917932in}{1.040620in}}%
\pgfpathcurveto{\pgfqpoint{0.917932in}{1.045492in}}{\pgfqpoint{0.915996in}{1.050166in}}{\pgfqpoint{0.912551in}{1.053612in}}%
\pgfpathcurveto{\pgfqpoint{0.909105in}{1.057057in}}{\pgfqpoint{0.904431in}{1.058993in}}{\pgfqpoint{0.899559in}{1.058993in}}%
\pgfpathcurveto{\pgfqpoint{0.894686in}{1.058993in}}{\pgfqpoint{0.890012in}{1.057057in}}{\pgfqpoint{0.886567in}{1.053612in}}%
\pgfpathcurveto{\pgfqpoint{0.883121in}{1.050166in}}{\pgfqpoint{0.881185in}{1.045492in}}{\pgfqpoint{0.881185in}{1.040620in}}%
\pgfpathcurveto{\pgfqpoint{0.881185in}{1.035747in}}{\pgfqpoint{0.883121in}{1.031073in}}{\pgfqpoint{0.886567in}{1.027628in}}%
\pgfpathcurveto{\pgfqpoint{0.890012in}{1.024182in}}{\pgfqpoint{0.894686in}{1.022246in}}{\pgfqpoint{0.899559in}{1.022246in}}%
\pgfpathlineto{\pgfqpoint{0.899559in}{1.022246in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374651in}{0.952153in}}%
\pgfpathcurveto{\pgfqpoint{1.379524in}{0.952153in}}{\pgfqpoint{1.384198in}{0.954089in}}{\pgfqpoint{1.387643in}{0.957534in}}%
\pgfpathcurveto{\pgfqpoint{1.391089in}{0.960980in}}{\pgfqpoint{1.393025in}{0.965653in}}{\pgfqpoint{1.393025in}{0.970526in}}%
\pgfpathcurveto{\pgfqpoint{1.393025in}{0.975399in}}{\pgfqpoint{1.391089in}{0.980072in}}{\pgfqpoint{1.387643in}{0.983518in}}%
\pgfpathcurveto{\pgfqpoint{1.384198in}{0.986963in}}{\pgfqpoint{1.379524in}{0.988899in}}{\pgfqpoint{1.374651in}{0.988899in}}%
\pgfpathcurveto{\pgfqpoint{1.369779in}{0.988899in}}{\pgfqpoint{1.365105in}{0.986963in}}{\pgfqpoint{1.361660in}{0.983518in}}%
\pgfpathcurveto{\pgfqpoint{1.358214in}{0.980072in}}{\pgfqpoint{1.356278in}{0.975399in}}{\pgfqpoint{1.356278in}{0.970526in}}%
\pgfpathcurveto{\pgfqpoint{1.356278in}{0.965653in}}{\pgfqpoint{1.358214in}{0.960980in}}{\pgfqpoint{1.361660in}{0.957534in}}%
\pgfpathcurveto{\pgfqpoint{1.365105in}{0.954089in}}{\pgfqpoint{1.369779in}{0.952153in}}{\pgfqpoint{1.374651in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{1.374651in}{0.952153in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{0.502171in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{0.502171in}}{\pgfqpoint{0.528319in}{0.504106in}}{\pgfqpoint{0.531764in}{0.507552in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{0.510997in}}{\pgfqpoint{0.537146in}{0.515671in}}{\pgfqpoint{0.537146in}{0.520544in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{0.525416in}}{\pgfqpoint{0.535210in}{0.530090in}}{\pgfqpoint{0.531764in}{0.533536in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{0.536981in}}{\pgfqpoint{0.523645in}{0.538917in}}{\pgfqpoint{0.518772in}{0.538917in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{0.538917in}}{\pgfqpoint{0.509226in}{0.536981in}}{\pgfqpoint{0.505781in}{0.533536in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{0.530090in}}{\pgfqpoint{0.500399in}{0.525416in}}{\pgfqpoint{0.500399in}{0.520544in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{0.515671in}}{\pgfqpoint{0.502335in}{0.510997in}}{\pgfqpoint{0.505781in}{0.507552in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{0.504106in}}{\pgfqpoint{0.513900in}{0.502171in}}{\pgfqpoint{0.518772in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{0.502171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{0.409543in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{0.409543in}}{\pgfqpoint{0.528319in}{0.411479in}}{\pgfqpoint{0.531764in}{0.414925in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{0.418370in}}{\pgfqpoint{0.537146in}{0.423044in}}{\pgfqpoint{0.537146in}{0.427916in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{0.432789in}}{\pgfqpoint{0.535210in}{0.437463in}}{\pgfqpoint{0.531764in}{0.440908in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{0.444354in}}{\pgfqpoint{0.523645in}{0.446290in}}{\pgfqpoint{0.518772in}{0.446290in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{0.446290in}}{\pgfqpoint{0.509226in}{0.444354in}}{\pgfqpoint{0.505781in}{0.440908in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{0.437463in}}{\pgfqpoint{0.500399in}{0.432789in}}{\pgfqpoint{0.500399in}{0.427916in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{0.423044in}}{\pgfqpoint{0.502335in}{0.418370in}}{\pgfqpoint{0.505781in}{0.414925in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{0.411479in}}{\pgfqpoint{0.513900in}{0.409543in}}{\pgfqpoint{0.518772in}{0.409543in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{0.409543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213864in}{0.929619in}}%
\pgfpathcurveto{\pgfqpoint{1.218737in}{0.929619in}}{\pgfqpoint{1.223411in}{0.931555in}}{\pgfqpoint{1.226856in}{0.935000in}}%
\pgfpathcurveto{\pgfqpoint{1.230302in}{0.938446in}}{\pgfqpoint{1.232238in}{0.943120in}}{\pgfqpoint{1.232238in}{0.947992in}}%
\pgfpathcurveto{\pgfqpoint{1.232238in}{0.952865in}}{\pgfqpoint{1.230302in}{0.957539in}}{\pgfqpoint{1.226856in}{0.960984in}}%
\pgfpathcurveto{\pgfqpoint{1.223411in}{0.964430in}}{\pgfqpoint{1.218737in}{0.966366in}}{\pgfqpoint{1.213864in}{0.966366in}}%
\pgfpathcurveto{\pgfqpoint{1.208992in}{0.966366in}}{\pgfqpoint{1.204318in}{0.964430in}}{\pgfqpoint{1.200872in}{0.960984in}}%
\pgfpathcurveto{\pgfqpoint{1.197427in}{0.957539in}}{\pgfqpoint{1.195491in}{0.952865in}}{\pgfqpoint{1.195491in}{0.947992in}}%
\pgfpathcurveto{\pgfqpoint{1.195491in}{0.943120in}}{\pgfqpoint{1.197427in}{0.938446in}}{\pgfqpoint{1.200872in}{0.935000in}}%
\pgfpathcurveto{\pgfqpoint{1.204318in}{0.931555in}}{\pgfqpoint{1.208992in}{0.929619in}}{\pgfqpoint{1.213864in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{1.213864in}{0.929619in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113686in}{0.945055in}}%
\pgfpathcurveto{\pgfqpoint{1.118559in}{0.945055in}}{\pgfqpoint{1.123233in}{0.946991in}}{\pgfqpoint{1.126678in}{0.950437in}}%
\pgfpathcurveto{\pgfqpoint{1.130124in}{0.953882in}}{\pgfqpoint{1.132060in}{0.958556in}}{\pgfqpoint{1.132060in}{0.963429in}}%
\pgfpathcurveto{\pgfqpoint{1.132060in}{0.968301in}}{\pgfqpoint{1.130124in}{0.972975in}}{\pgfqpoint{1.126678in}{0.976421in}}%
\pgfpathcurveto{\pgfqpoint{1.123233in}{0.979866in}}{\pgfqpoint{1.118559in}{0.981802in}}{\pgfqpoint{1.113686in}{0.981802in}}%
\pgfpathcurveto{\pgfqpoint{1.108814in}{0.981802in}}{\pgfqpoint{1.104140in}{0.979866in}}{\pgfqpoint{1.100694in}{0.976421in}}%
\pgfpathcurveto{\pgfqpoint{1.097249in}{0.972975in}}{\pgfqpoint{1.095313in}{0.968301in}}{\pgfqpoint{1.095313in}{0.963429in}}%
\pgfpathcurveto{\pgfqpoint{1.095313in}{0.958556in}}{\pgfqpoint{1.097249in}{0.953882in}}{\pgfqpoint{1.100694in}{0.950437in}}%
\pgfpathcurveto{\pgfqpoint{1.104140in}{0.946991in}}{\pgfqpoint{1.108814in}{0.945055in}}{\pgfqpoint{1.113686in}{0.945055in}}%
\pgfpathlineto{\pgfqpoint{1.113686in}{0.945055in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844964in}{0.795792in}}%
\pgfpathcurveto{\pgfqpoint{0.849837in}{0.795792in}}{\pgfqpoint{0.854511in}{0.797728in}}{\pgfqpoint{0.857956in}{0.801174in}}%
\pgfpathcurveto{\pgfqpoint{0.861402in}{0.804619in}}{\pgfqpoint{0.863338in}{0.809293in}}{\pgfqpoint{0.863338in}{0.814166in}}%
\pgfpathcurveto{\pgfqpoint{0.863338in}{0.819038in}}{\pgfqpoint{0.861402in}{0.823712in}}{\pgfqpoint{0.857956in}{0.827158in}}%
\pgfpathcurveto{\pgfqpoint{0.854511in}{0.830603in}}{\pgfqpoint{0.849837in}{0.832539in}}{\pgfqpoint{0.844964in}{0.832539in}}%
\pgfpathcurveto{\pgfqpoint{0.840092in}{0.832539in}}{\pgfqpoint{0.835418in}{0.830603in}}{\pgfqpoint{0.831972in}{0.827158in}}%
\pgfpathcurveto{\pgfqpoint{0.828527in}{0.823712in}}{\pgfqpoint{0.826591in}{0.819038in}}{\pgfqpoint{0.826591in}{0.814166in}}%
\pgfpathcurveto{\pgfqpoint{0.826591in}{0.809293in}}{\pgfqpoint{0.828527in}{0.804619in}}{\pgfqpoint{0.831972in}{0.801174in}}%
\pgfpathcurveto{\pgfqpoint{0.835418in}{0.797728in}}{\pgfqpoint{0.840092in}{0.795792in}}{\pgfqpoint{0.844964in}{0.795792in}}%
\pgfpathlineto{\pgfqpoint{0.844964in}{0.795792in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621674in}{0.556354in}}%
\pgfpathcurveto{\pgfqpoint{0.626547in}{0.556354in}}{\pgfqpoint{0.631221in}{0.558290in}}{\pgfqpoint{0.634666in}{0.561735in}}%
\pgfpathcurveto{\pgfqpoint{0.638112in}{0.565181in}}{\pgfqpoint{0.640048in}{0.569855in}}{\pgfqpoint{0.640048in}{0.574727in}}%
\pgfpathcurveto{\pgfqpoint{0.640048in}{0.579600in}}{\pgfqpoint{0.638112in}{0.584274in}}{\pgfqpoint{0.634666in}{0.587719in}}%
\pgfpathcurveto{\pgfqpoint{0.631221in}{0.591165in}}{\pgfqpoint{0.626547in}{0.593101in}}{\pgfqpoint{0.621674in}{0.593101in}}%
\pgfpathcurveto{\pgfqpoint{0.616802in}{0.593101in}}{\pgfqpoint{0.612128in}{0.591165in}}{\pgfqpoint{0.608683in}{0.587719in}}%
\pgfpathcurveto{\pgfqpoint{0.605237in}{0.584274in}}{\pgfqpoint{0.603301in}{0.579600in}}{\pgfqpoint{0.603301in}{0.574727in}}%
\pgfpathcurveto{\pgfqpoint{0.603301in}{0.569855in}}{\pgfqpoint{0.605237in}{0.565181in}}{\pgfqpoint{0.608683in}{0.561735in}}%
\pgfpathcurveto{\pgfqpoint{0.612128in}{0.558290in}}{\pgfqpoint{0.616802in}{0.556354in}}{\pgfqpoint{0.621674in}{0.556354in}}%
\pgfpathlineto{\pgfqpoint{0.621674in}{0.556354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213864in}{1.116904in}}%
\pgfpathcurveto{\pgfqpoint{1.218737in}{1.116904in}}{\pgfqpoint{1.223411in}{1.118840in}}{\pgfqpoint{1.226856in}{1.122285in}}%
\pgfpathcurveto{\pgfqpoint{1.230302in}{1.125731in}}{\pgfqpoint{1.232238in}{1.130404in}}{\pgfqpoint{1.232238in}{1.135277in}}%
\pgfpathcurveto{\pgfqpoint{1.232238in}{1.140150in}}{\pgfqpoint{1.230302in}{1.144823in}}{\pgfqpoint{1.226856in}{1.148269in}}%
\pgfpathcurveto{\pgfqpoint{1.223411in}{1.151714in}}{\pgfqpoint{1.218737in}{1.153650in}}{\pgfqpoint{1.213864in}{1.153650in}}%
\pgfpathcurveto{\pgfqpoint{1.208992in}{1.153650in}}{\pgfqpoint{1.204318in}{1.151714in}}{\pgfqpoint{1.200872in}{1.148269in}}%
\pgfpathcurveto{\pgfqpoint{1.197427in}{1.144823in}}{\pgfqpoint{1.195491in}{1.140150in}}{\pgfqpoint{1.195491in}{1.135277in}}%
\pgfpathcurveto{\pgfqpoint{1.195491in}{1.130404in}}{\pgfqpoint{1.197427in}{1.125731in}}{\pgfqpoint{1.200872in}{1.122285in}}%
\pgfpathcurveto{\pgfqpoint{1.204318in}{1.118840in}}{\pgfqpoint{1.208992in}{1.116904in}}{\pgfqpoint{1.213864in}{1.116904in}}%
\pgfpathlineto{\pgfqpoint{1.213864in}{1.116904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249175in}{1.000046in}}%
\pgfpathcurveto{\pgfqpoint{1.254048in}{1.000046in}}{\pgfqpoint{1.258721in}{1.001982in}}{\pgfqpoint{1.262167in}{1.005428in}}%
\pgfpathcurveto{\pgfqpoint{1.265612in}{1.008873in}}{\pgfqpoint{1.267548in}{1.013547in}}{\pgfqpoint{1.267548in}{1.018420in}}%
\pgfpathcurveto{\pgfqpoint{1.267548in}{1.023292in}}{\pgfqpoint{1.265612in}{1.027966in}}{\pgfqpoint{1.262167in}{1.031412in}}%
\pgfpathcurveto{\pgfqpoint{1.258721in}{1.034857in}}{\pgfqpoint{1.254048in}{1.036793in}}{\pgfqpoint{1.249175in}{1.036793in}}%
\pgfpathcurveto{\pgfqpoint{1.244302in}{1.036793in}}{\pgfqpoint{1.239629in}{1.034857in}}{\pgfqpoint{1.236183in}{1.031412in}}%
\pgfpathcurveto{\pgfqpoint{1.232738in}{1.027966in}}{\pgfqpoint{1.230802in}{1.023292in}}{\pgfqpoint{1.230802in}{1.018420in}}%
\pgfpathcurveto{\pgfqpoint{1.230802in}{1.013547in}}{\pgfqpoint{1.232738in}{1.008873in}}{\pgfqpoint{1.236183in}{1.005428in}}%
\pgfpathcurveto{\pgfqpoint{1.239629in}{1.001982in}}{\pgfqpoint{1.244302in}{1.000046in}}{\pgfqpoint{1.249175in}{1.000046in}}%
\pgfpathlineto{\pgfqpoint{1.249175in}{1.000046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116362in}{0.809872in}}%
\pgfpathcurveto{\pgfqpoint{1.121235in}{0.809872in}}{\pgfqpoint{1.125909in}{0.811808in}}{\pgfqpoint{1.129354in}{0.815253in}}%
\pgfpathcurveto{\pgfqpoint{1.132800in}{0.818699in}}{\pgfqpoint{1.134736in}{0.823373in}}{\pgfqpoint{1.134736in}{0.828245in}}%
\pgfpathcurveto{\pgfqpoint{1.134736in}{0.833118in}}{\pgfqpoint{1.132800in}{0.837792in}}{\pgfqpoint{1.129354in}{0.841237in}}%
\pgfpathcurveto{\pgfqpoint{1.125909in}{0.844683in}}{\pgfqpoint{1.121235in}{0.846619in}}{\pgfqpoint{1.116362in}{0.846619in}}%
\pgfpathcurveto{\pgfqpoint{1.111490in}{0.846619in}}{\pgfqpoint{1.106816in}{0.844683in}}{\pgfqpoint{1.103370in}{0.841237in}}%
\pgfpathcurveto{\pgfqpoint{1.099925in}{0.837792in}}{\pgfqpoint{1.097989in}{0.833118in}}{\pgfqpoint{1.097989in}{0.828245in}}%
\pgfpathcurveto{\pgfqpoint{1.097989in}{0.823373in}}{\pgfqpoint{1.099925in}{0.818699in}}{\pgfqpoint{1.103370in}{0.815253in}}%
\pgfpathcurveto{\pgfqpoint{1.106816in}{0.811808in}}{\pgfqpoint{1.111490in}{0.809872in}}{\pgfqpoint{1.116362in}{0.809872in}}%
\pgfpathlineto{\pgfqpoint{1.116362in}{0.809872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977657in}{0.717245in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{0.717245in}}{\pgfqpoint{0.987204in}{0.719181in}}{\pgfqpoint{0.990649in}{0.722626in}}%
\pgfpathcurveto{\pgfqpoint{0.994094in}{0.726072in}}{\pgfqpoint{0.996030in}{0.730745in}}{\pgfqpoint{0.996030in}{0.735618in}}%
\pgfpathcurveto{\pgfqpoint{0.996030in}{0.740491in}}{\pgfqpoint{0.994094in}{0.745164in}}{\pgfqpoint{0.990649in}{0.748610in}}%
\pgfpathcurveto{\pgfqpoint{0.987204in}{0.752055in}}{\pgfqpoint{0.982530in}{0.753991in}}{\pgfqpoint{0.977657in}{0.753991in}}%
\pgfpathcurveto{\pgfqpoint{0.972784in}{0.753991in}}{\pgfqpoint{0.968111in}{0.752055in}}{\pgfqpoint{0.964665in}{0.748610in}}%
\pgfpathcurveto{\pgfqpoint{0.961220in}{0.745164in}}{\pgfqpoint{0.959284in}{0.740491in}}{\pgfqpoint{0.959284in}{0.735618in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{0.730745in}}{\pgfqpoint{0.961220in}{0.726072in}}{\pgfqpoint{0.964665in}{0.722626in}}%
\pgfpathcurveto{\pgfqpoint{0.968111in}{0.719181in}}{\pgfqpoint{0.972784in}{0.717245in}}{\pgfqpoint{0.977657in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{0.977657in}{0.717245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200947in}{0.990019in}}%
\pgfpathcurveto{\pgfqpoint{1.205820in}{0.990019in}}{\pgfqpoint{1.210494in}{0.991955in}}{\pgfqpoint{1.213939in}{0.995401in}}%
\pgfpathcurveto{\pgfqpoint{1.217385in}{0.998846in}}{\pgfqpoint{1.219321in}{1.003520in}}{\pgfqpoint{1.219321in}{1.008393in}}%
\pgfpathcurveto{\pgfqpoint{1.219321in}{1.013265in}}{\pgfqpoint{1.217385in}{1.017939in}}{\pgfqpoint{1.213939in}{1.021384in}}%
\pgfpathcurveto{\pgfqpoint{1.210494in}{1.024830in}}{\pgfqpoint{1.205820in}{1.026766in}}{\pgfqpoint{1.200947in}{1.026766in}}%
\pgfpathcurveto{\pgfqpoint{1.196075in}{1.026766in}}{\pgfqpoint{1.191401in}{1.024830in}}{\pgfqpoint{1.187956in}{1.021384in}}%
\pgfpathcurveto{\pgfqpoint{1.184510in}{1.017939in}}{\pgfqpoint{1.182574in}{1.013265in}}{\pgfqpoint{1.182574in}{1.008393in}}%
\pgfpathcurveto{\pgfqpoint{1.182574in}{1.003520in}}{\pgfqpoint{1.184510in}{0.998846in}}{\pgfqpoint{1.187956in}{0.995401in}}%
\pgfpathcurveto{\pgfqpoint{1.191401in}{0.991955in}}{\pgfqpoint{1.196075in}{0.990019in}}{\pgfqpoint{1.200947in}{0.990019in}}%
\pgfpathlineto{\pgfqpoint{1.200947in}{0.990019in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518832in}{0.624617in}}%
\pgfpathcurveto{\pgfqpoint{0.523704in}{0.624617in}}{\pgfqpoint{0.528378in}{0.626553in}}{\pgfqpoint{0.531824in}{0.629999in}}%
\pgfpathcurveto{\pgfqpoint{0.535269in}{0.633444in}}{\pgfqpoint{0.537205in}{0.638118in}}{\pgfqpoint{0.537205in}{0.642991in}}%
\pgfpathcurveto{\pgfqpoint{0.537205in}{0.647863in}}{\pgfqpoint{0.535269in}{0.652537in}}{\pgfqpoint{0.531824in}{0.655982in}}%
\pgfpathcurveto{\pgfqpoint{0.528378in}{0.659428in}}{\pgfqpoint{0.523704in}{0.661364in}}{\pgfqpoint{0.518832in}{0.661364in}}%
\pgfpathcurveto{\pgfqpoint{0.513959in}{0.661364in}}{\pgfqpoint{0.509285in}{0.659428in}}{\pgfqpoint{0.505840in}{0.655982in}}%
\pgfpathcurveto{\pgfqpoint{0.502394in}{0.652537in}}{\pgfqpoint{0.500459in}{0.647863in}}{\pgfqpoint{0.500459in}{0.642991in}}%
\pgfpathcurveto{\pgfqpoint{0.500459in}{0.638118in}}{\pgfqpoint{0.502394in}{0.633444in}}{\pgfqpoint{0.505840in}{0.629999in}}%
\pgfpathcurveto{\pgfqpoint{0.509285in}{0.626553in}}{\pgfqpoint{0.513959in}{0.624617in}}{\pgfqpoint{0.518832in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{0.624617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.844933in}}%
\pgfpathcurveto{\pgfqpoint{0.925672in}{0.844933in}}{\pgfqpoint{0.930346in}{0.846869in}}{\pgfqpoint{0.933791in}{0.850314in}}%
\pgfpathcurveto{\pgfqpoint{0.937237in}{0.853760in}}{\pgfqpoint{0.939173in}{0.858433in}}{\pgfqpoint{0.939173in}{0.863306in}}%
\pgfpathcurveto{\pgfqpoint{0.939173in}{0.868179in}}{\pgfqpoint{0.937237in}{0.872852in}}{\pgfqpoint{0.933791in}{0.876298in}}%
\pgfpathcurveto{\pgfqpoint{0.930346in}{0.879743in}}{\pgfqpoint{0.925672in}{0.881679in}}{\pgfqpoint{0.920800in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{0.915927in}{0.881679in}}{\pgfqpoint{0.911253in}{0.879743in}}{\pgfqpoint{0.907808in}{0.876298in}}%
\pgfpathcurveto{\pgfqpoint{0.904362in}{0.872852in}}{\pgfqpoint{0.902426in}{0.868179in}}{\pgfqpoint{0.902426in}{0.863306in}}%
\pgfpathcurveto{\pgfqpoint{0.902426in}{0.858433in}}{\pgfqpoint{0.904362in}{0.853760in}}{\pgfqpoint{0.907808in}{0.850314in}}%
\pgfpathcurveto{\pgfqpoint{0.911253in}{0.846869in}}{\pgfqpoint{0.915927in}{0.844933in}}{\pgfqpoint{0.920800in}{0.844933in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{0.844933in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.954437in}}%
\pgfpathcurveto{\pgfqpoint{0.925672in}{0.954437in}}{\pgfqpoint{0.930346in}{0.956373in}}{\pgfqpoint{0.933791in}{0.959818in}}%
\pgfpathcurveto{\pgfqpoint{0.937237in}{0.963264in}}{\pgfqpoint{0.939173in}{0.967938in}}{\pgfqpoint{0.939173in}{0.972810in}}%
\pgfpathcurveto{\pgfqpoint{0.939173in}{0.977683in}}{\pgfqpoint{0.937237in}{0.982357in}}{\pgfqpoint{0.933791in}{0.985802in}}%
\pgfpathcurveto{\pgfqpoint{0.930346in}{0.989248in}}{\pgfqpoint{0.925672in}{0.991184in}}{\pgfqpoint{0.920800in}{0.991184in}}%
\pgfpathcurveto{\pgfqpoint{0.915927in}{0.991184in}}{\pgfqpoint{0.911253in}{0.989248in}}{\pgfqpoint{0.907808in}{0.985802in}}%
\pgfpathcurveto{\pgfqpoint{0.904362in}{0.982357in}}{\pgfqpoint{0.902426in}{0.977683in}}{\pgfqpoint{0.902426in}{0.972810in}}%
\pgfpathcurveto{\pgfqpoint{0.902426in}{0.967938in}}{\pgfqpoint{0.904362in}{0.963264in}}{\pgfqpoint{0.907808in}{0.959818in}}%
\pgfpathcurveto{\pgfqpoint{0.911253in}{0.956373in}}{\pgfqpoint{0.915927in}{0.954437in}}{\pgfqpoint{0.920800in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{0.954437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311164in}{1.203698in}}%
\pgfpathcurveto{\pgfqpoint{1.316036in}{1.203698in}}{\pgfqpoint{1.320710in}{1.205634in}}{\pgfqpoint{1.324156in}{1.209079in}}%
\pgfpathcurveto{\pgfqpoint{1.327601in}{1.212525in}}{\pgfqpoint{1.329537in}{1.217198in}}{\pgfqpoint{1.329537in}{1.222071in}}%
\pgfpathcurveto{\pgfqpoint{1.329537in}{1.226944in}}{\pgfqpoint{1.327601in}{1.231617in}}{\pgfqpoint{1.324156in}{1.235063in}}%
\pgfpathcurveto{\pgfqpoint{1.320710in}{1.238508in}}{\pgfqpoint{1.316036in}{1.240444in}}{\pgfqpoint{1.311164in}{1.240444in}}%
\pgfpathcurveto{\pgfqpoint{1.306291in}{1.240444in}}{\pgfqpoint{1.301617in}{1.238508in}}{\pgfqpoint{1.298172in}{1.235063in}}%
\pgfpathcurveto{\pgfqpoint{1.294726in}{1.231617in}}{\pgfqpoint{1.292791in}{1.226944in}}{\pgfqpoint{1.292791in}{1.222071in}}%
\pgfpathcurveto{\pgfqpoint{1.292791in}{1.217198in}}{\pgfqpoint{1.294726in}{1.212525in}}{\pgfqpoint{1.298172in}{1.209079in}}%
\pgfpathcurveto{\pgfqpoint{1.301617in}{1.205634in}}{\pgfqpoint{1.306291in}{1.203698in}}{\pgfqpoint{1.311164in}{1.203698in}}%
\pgfpathlineto{\pgfqpoint{1.311164in}{1.203698in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208262in}{1.095856in}}%
\pgfpathcurveto{\pgfqpoint{1.213135in}{1.095856in}}{\pgfqpoint{1.217808in}{1.097792in}}{\pgfqpoint{1.221254in}{1.101237in}}%
\pgfpathcurveto{\pgfqpoint{1.224699in}{1.104683in}}{\pgfqpoint{1.226635in}{1.109356in}}{\pgfqpoint{1.226635in}{1.114229in}}%
\pgfpathcurveto{\pgfqpoint{1.226635in}{1.119102in}}{\pgfqpoint{1.224699in}{1.123775in}}{\pgfqpoint{1.221254in}{1.127221in}}%
\pgfpathcurveto{\pgfqpoint{1.217808in}{1.130666in}}{\pgfqpoint{1.213135in}{1.132602in}}{\pgfqpoint{1.208262in}{1.132602in}}%
\pgfpathcurveto{\pgfqpoint{1.203389in}{1.132602in}}{\pgfqpoint{1.198716in}{1.130666in}}{\pgfqpoint{1.195270in}{1.127221in}}%
\pgfpathcurveto{\pgfqpoint{1.191825in}{1.123775in}}{\pgfqpoint{1.189889in}{1.119102in}}{\pgfqpoint{1.189889in}{1.114229in}}%
\pgfpathcurveto{\pgfqpoint{1.189889in}{1.109356in}}{\pgfqpoint{1.191825in}{1.104683in}}{\pgfqpoint{1.195270in}{1.101237in}}%
\pgfpathcurveto{\pgfqpoint{1.198716in}{1.097792in}}{\pgfqpoint{1.203389in}{1.095856in}}{\pgfqpoint{1.208262in}{1.095856in}}%
\pgfpathlineto{\pgfqpoint{1.208262in}{1.095856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008061in}{0.854836in}}%
\pgfpathcurveto{\pgfqpoint{1.012934in}{0.854836in}}{\pgfqpoint{1.017608in}{0.856772in}}{\pgfqpoint{1.021053in}{0.860217in}}%
\pgfpathcurveto{\pgfqpoint{1.024499in}{0.863663in}}{\pgfqpoint{1.026435in}{0.868337in}}{\pgfqpoint{1.026435in}{0.873209in}}%
\pgfpathcurveto{\pgfqpoint{1.026435in}{0.878082in}}{\pgfqpoint{1.024499in}{0.882756in}}{\pgfqpoint{1.021053in}{0.886201in}}%
\pgfpathcurveto{\pgfqpoint{1.017608in}{0.889647in}}{\pgfqpoint{1.012934in}{0.891582in}}{\pgfqpoint{1.008061in}{0.891582in}}%
\pgfpathcurveto{\pgfqpoint{1.003189in}{0.891582in}}{\pgfqpoint{0.998515in}{0.889647in}}{\pgfqpoint{0.995069in}{0.886201in}}%
\pgfpathcurveto{\pgfqpoint{0.991624in}{0.882756in}}{\pgfqpoint{0.989688in}{0.878082in}}{\pgfqpoint{0.989688in}{0.873209in}}%
\pgfpathcurveto{\pgfqpoint{0.989688in}{0.868337in}}{\pgfqpoint{0.991624in}{0.863663in}}{\pgfqpoint{0.995069in}{0.860217in}}%
\pgfpathcurveto{\pgfqpoint{0.998515in}{0.856772in}}{\pgfqpoint{1.003189in}{0.854836in}}{\pgfqpoint{1.008061in}{0.854836in}}%
\pgfpathlineto{\pgfqpoint{1.008061in}{0.854836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329913in}{0.954437in}}%
\pgfpathcurveto{\pgfqpoint{1.334786in}{0.954437in}}{\pgfqpoint{1.339459in}{0.956373in}}{\pgfqpoint{1.342905in}{0.959818in}}%
\pgfpathcurveto{\pgfqpoint{1.346350in}{0.963264in}}{\pgfqpoint{1.348286in}{0.967938in}}{\pgfqpoint{1.348286in}{0.972810in}}%
\pgfpathcurveto{\pgfqpoint{1.348286in}{0.977683in}}{\pgfqpoint{1.346350in}{0.982357in}}{\pgfqpoint{1.342905in}{0.985802in}}%
\pgfpathcurveto{\pgfqpoint{1.339459in}{0.989248in}}{\pgfqpoint{1.334786in}{0.991184in}}{\pgfqpoint{1.329913in}{0.991184in}}%
\pgfpathcurveto{\pgfqpoint{1.325040in}{0.991184in}}{\pgfqpoint{1.320367in}{0.989248in}}{\pgfqpoint{1.316921in}{0.985802in}}%
\pgfpathcurveto{\pgfqpoint{1.313476in}{0.982357in}}{\pgfqpoint{1.311540in}{0.977683in}}{\pgfqpoint{1.311540in}{0.972810in}}%
\pgfpathcurveto{\pgfqpoint{1.311540in}{0.967938in}}{\pgfqpoint{1.313476in}{0.963264in}}{\pgfqpoint{1.316921in}{0.959818in}}%
\pgfpathcurveto{\pgfqpoint{1.320367in}{0.956373in}}{\pgfqpoint{1.325040in}{0.954437in}}{\pgfqpoint{1.329913in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{1.329913in}{0.954437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282085in}{0.912164in}}%
\pgfpathcurveto{\pgfqpoint{1.286958in}{0.912164in}}{\pgfqpoint{1.291632in}{0.914100in}}{\pgfqpoint{1.295077in}{0.917545in}}%
\pgfpathcurveto{\pgfqpoint{1.298523in}{0.920991in}}{\pgfqpoint{1.300459in}{0.925665in}}{\pgfqpoint{1.300459in}{0.930537in}}%
\pgfpathcurveto{\pgfqpoint{1.300459in}{0.935410in}}{\pgfqpoint{1.298523in}{0.940084in}}{\pgfqpoint{1.295077in}{0.943529in}}%
\pgfpathcurveto{\pgfqpoint{1.291632in}{0.946975in}}{\pgfqpoint{1.286958in}{0.948910in}}{\pgfqpoint{1.282085in}{0.948910in}}%
\pgfpathcurveto{\pgfqpoint{1.277213in}{0.948910in}}{\pgfqpoint{1.272539in}{0.946975in}}{\pgfqpoint{1.269093in}{0.943529in}}%
\pgfpathcurveto{\pgfqpoint{1.265648in}{0.940084in}}{\pgfqpoint{1.263712in}{0.935410in}}{\pgfqpoint{1.263712in}{0.930537in}}%
\pgfpathcurveto{\pgfqpoint{1.263712in}{0.925665in}}{\pgfqpoint{1.265648in}{0.920991in}}{\pgfqpoint{1.269093in}{0.917545in}}%
\pgfpathcurveto{\pgfqpoint{1.272539in}{0.914100in}}{\pgfqpoint{1.277213in}{0.912164in}}{\pgfqpoint{1.282085in}{0.912164in}}%
\pgfpathlineto{\pgfqpoint{1.282085in}{0.912164in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827482in}{0.924050in}}%
\pgfpathcurveto{\pgfqpoint{0.832355in}{0.924050in}}{\pgfqpoint{0.837029in}{0.925986in}}{\pgfqpoint{0.840474in}{0.929432in}}%
\pgfpathcurveto{\pgfqpoint{0.843920in}{0.932877in}}{\pgfqpoint{0.845856in}{0.937551in}}{\pgfqpoint{0.845856in}{0.942424in}}%
\pgfpathcurveto{\pgfqpoint{0.845856in}{0.947296in}}{\pgfqpoint{0.843920in}{0.951970in}}{\pgfqpoint{0.840474in}{0.955415in}}%
\pgfpathcurveto{\pgfqpoint{0.837029in}{0.958861in}}{\pgfqpoint{0.832355in}{0.960797in}}{\pgfqpoint{0.827482in}{0.960797in}}%
\pgfpathcurveto{\pgfqpoint{0.822610in}{0.960797in}}{\pgfqpoint{0.817936in}{0.958861in}}{\pgfqpoint{0.814490in}{0.955415in}}%
\pgfpathcurveto{\pgfqpoint{0.811045in}{0.951970in}}{\pgfqpoint{0.809109in}{0.947296in}}{\pgfqpoint{0.809109in}{0.942424in}}%
\pgfpathcurveto{\pgfqpoint{0.809109in}{0.937551in}}{\pgfqpoint{0.811045in}{0.932877in}}{\pgfqpoint{0.814490in}{0.929432in}}%
\pgfpathcurveto{\pgfqpoint{0.817936in}{0.925986in}}{\pgfqpoint{0.822610in}{0.924050in}}{\pgfqpoint{0.827482in}{0.924050in}}%
\pgfpathlineto{\pgfqpoint{0.827482in}{0.924050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621689in}{0.502171in}}%
\pgfpathcurveto{\pgfqpoint{0.626562in}{0.502171in}}{\pgfqpoint{0.631236in}{0.504106in}}{\pgfqpoint{0.634681in}{0.507552in}}%
\pgfpathcurveto{\pgfqpoint{0.638127in}{0.510997in}}{\pgfqpoint{0.640063in}{0.515671in}}{\pgfqpoint{0.640063in}{0.520544in}}%
\pgfpathcurveto{\pgfqpoint{0.640063in}{0.525416in}}{\pgfqpoint{0.638127in}{0.530090in}}{\pgfqpoint{0.634681in}{0.533536in}}%
\pgfpathcurveto{\pgfqpoint{0.631236in}{0.536981in}}{\pgfqpoint{0.626562in}{0.538917in}}{\pgfqpoint{0.621689in}{0.538917in}}%
\pgfpathcurveto{\pgfqpoint{0.616817in}{0.538917in}}{\pgfqpoint{0.612143in}{0.536981in}}{\pgfqpoint{0.608697in}{0.533536in}}%
\pgfpathcurveto{\pgfqpoint{0.605252in}{0.530090in}}{\pgfqpoint{0.603316in}{0.525416in}}{\pgfqpoint{0.603316in}{0.520544in}}%
\pgfpathcurveto{\pgfqpoint{0.603316in}{0.515671in}}{\pgfqpoint{0.605252in}{0.510997in}}{\pgfqpoint{0.608697in}{0.507552in}}%
\pgfpathcurveto{\pgfqpoint{0.612143in}{0.504106in}}{\pgfqpoint{0.616817in}{0.502171in}}{\pgfqpoint{0.621689in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{0.621689in}{0.502171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269404in}{0.834236in}}%
\pgfpathcurveto{\pgfqpoint{1.274277in}{0.834236in}}{\pgfqpoint{1.278951in}{0.836172in}}{\pgfqpoint{1.282396in}{0.839618in}}%
\pgfpathcurveto{\pgfqpoint{1.285842in}{0.843063in}}{\pgfqpoint{1.287777in}{0.847737in}}{\pgfqpoint{1.287777in}{0.852610in}}%
\pgfpathcurveto{\pgfqpoint{1.287777in}{0.857482in}}{\pgfqpoint{1.285842in}{0.862156in}}{\pgfqpoint{1.282396in}{0.865601in}}%
\pgfpathcurveto{\pgfqpoint{1.278951in}{0.869047in}}{\pgfqpoint{1.274277in}{0.870983in}}{\pgfqpoint{1.269404in}{0.870983in}}%
\pgfpathcurveto{\pgfqpoint{1.264532in}{0.870983in}}{\pgfqpoint{1.259858in}{0.869047in}}{\pgfqpoint{1.256412in}{0.865601in}}%
\pgfpathcurveto{\pgfqpoint{1.252967in}{0.862156in}}{\pgfqpoint{1.251031in}{0.857482in}}{\pgfqpoint{1.251031in}{0.852610in}}%
\pgfpathcurveto{\pgfqpoint{1.251031in}{0.847737in}}{\pgfqpoint{1.252967in}{0.843063in}}{\pgfqpoint{1.256412in}{0.839618in}}%
\pgfpathcurveto{\pgfqpoint{1.259858in}{0.836172in}}{\pgfqpoint{1.264532in}{0.834236in}}{\pgfqpoint{1.269404in}{0.834236in}}%
\pgfpathlineto{\pgfqpoint{1.269404in}{0.834236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325443in}{1.071806in}}%
\pgfpathcurveto{\pgfqpoint{1.330316in}{1.071806in}}{\pgfqpoint{1.334989in}{1.073742in}}{\pgfqpoint{1.338435in}{1.077187in}}%
\pgfpathcurveto{\pgfqpoint{1.341880in}{1.080632in}}{\pgfqpoint{1.343816in}{1.085306in}}{\pgfqpoint{1.343816in}{1.090179in}}%
\pgfpathcurveto{\pgfqpoint{1.343816in}{1.095052in}}{\pgfqpoint{1.341880in}{1.099725in}}{\pgfqpoint{1.338435in}{1.103171in}}%
\pgfpathcurveto{\pgfqpoint{1.334989in}{1.106616in}}{\pgfqpoint{1.330316in}{1.108552in}}{\pgfqpoint{1.325443in}{1.108552in}}%
\pgfpathcurveto{\pgfqpoint{1.320570in}{1.108552in}}{\pgfqpoint{1.315897in}{1.106616in}}{\pgfqpoint{1.312451in}{1.103171in}}%
\pgfpathcurveto{\pgfqpoint{1.309006in}{1.099725in}}{\pgfqpoint{1.307070in}{1.095052in}}{\pgfqpoint{1.307070in}{1.090179in}}%
\pgfpathcurveto{\pgfqpoint{1.307070in}{1.085306in}}{\pgfqpoint{1.309006in}{1.080632in}}{\pgfqpoint{1.312451in}{1.077187in}}%
\pgfpathcurveto{\pgfqpoint{1.315897in}{1.073742in}}{\pgfqpoint{1.320570in}{1.071806in}}{\pgfqpoint{1.325443in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{1.325443in}{1.071806in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930381in}{1.151083in}}%
\pgfpathcurveto{\pgfqpoint{0.935253in}{1.151083in}}{\pgfqpoint{0.939927in}{1.153019in}}{\pgfqpoint{0.943373in}{1.156465in}}%
\pgfpathcurveto{\pgfqpoint{0.946818in}{1.159910in}}{\pgfqpoint{0.948754in}{1.164584in}}{\pgfqpoint{0.948754in}{1.169457in}}%
\pgfpathcurveto{\pgfqpoint{0.948754in}{1.174329in}}{\pgfqpoint{0.946818in}{1.179003in}}{\pgfqpoint{0.943373in}{1.182448in}}%
\pgfpathcurveto{\pgfqpoint{0.939927in}{1.185894in}}{\pgfqpoint{0.935253in}{1.187830in}}{\pgfqpoint{0.930381in}{1.187830in}}%
\pgfpathcurveto{\pgfqpoint{0.925508in}{1.187830in}}{\pgfqpoint{0.920834in}{1.185894in}}{\pgfqpoint{0.917389in}{1.182448in}}%
\pgfpathcurveto{\pgfqpoint{0.913943in}{1.179003in}}{\pgfqpoint{0.912007in}{1.174329in}}{\pgfqpoint{0.912007in}{1.169457in}}%
\pgfpathcurveto{\pgfqpoint{0.912007in}{1.164584in}}{\pgfqpoint{0.913943in}{1.159910in}}{\pgfqpoint{0.917389in}{1.156465in}}%
\pgfpathcurveto{\pgfqpoint{0.920834in}{1.153019in}}{\pgfqpoint{0.925508in}{1.151083in}}{\pgfqpoint{0.930381in}{1.151083in}}%
\pgfpathlineto{\pgfqpoint{0.930381in}{1.151083in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347119in}{1.156684in}}%
\pgfpathcurveto{\pgfqpoint{1.351991in}{1.156684in}}{\pgfqpoint{1.356665in}{1.158620in}}{\pgfqpoint{1.360110in}{1.162065in}}%
\pgfpathcurveto{\pgfqpoint{1.363556in}{1.165511in}}{\pgfqpoint{1.365492in}{1.170185in}}{\pgfqpoint{1.365492in}{1.175057in}}%
\pgfpathcurveto{\pgfqpoint{1.365492in}{1.179930in}}{\pgfqpoint{1.363556in}{1.184604in}}{\pgfqpoint{1.360110in}{1.188049in}}%
\pgfpathcurveto{\pgfqpoint{1.356665in}{1.191495in}}{\pgfqpoint{1.351991in}{1.193431in}}{\pgfqpoint{1.347119in}{1.193431in}}%
\pgfpathcurveto{\pgfqpoint{1.342246in}{1.193431in}}{\pgfqpoint{1.337572in}{1.191495in}}{\pgfqpoint{1.334127in}{1.188049in}}%
\pgfpathcurveto{\pgfqpoint{1.330681in}{1.184604in}}{\pgfqpoint{1.328745in}{1.179930in}}{\pgfqpoint{1.328745in}{1.175057in}}%
\pgfpathcurveto{\pgfqpoint{1.328745in}{1.170185in}}{\pgfqpoint{1.330681in}{1.165511in}}{\pgfqpoint{1.334127in}{1.162065in}}%
\pgfpathcurveto{\pgfqpoint{1.337572in}{1.158620in}}{\pgfqpoint{1.342246in}{1.156684in}}{\pgfqpoint{1.347119in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{1.347119in}{1.156684in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757704in}{0.594798in}}%
\pgfpathcurveto{\pgfqpoint{0.762576in}{0.594798in}}{\pgfqpoint{0.767250in}{0.596734in}}{\pgfqpoint{0.770695in}{0.600179in}}%
\pgfpathcurveto{\pgfqpoint{0.774141in}{0.603625in}}{\pgfqpoint{0.776077in}{0.608299in}}{\pgfqpoint{0.776077in}{0.613171in}}%
\pgfpathcurveto{\pgfqpoint{0.776077in}{0.618044in}}{\pgfqpoint{0.774141in}{0.622718in}}{\pgfqpoint{0.770695in}{0.626163in}}%
\pgfpathcurveto{\pgfqpoint{0.767250in}{0.629609in}}{\pgfqpoint{0.762576in}{0.631544in}}{\pgfqpoint{0.757704in}{0.631544in}}%
\pgfpathcurveto{\pgfqpoint{0.752831in}{0.631544in}}{\pgfqpoint{0.748157in}{0.629609in}}{\pgfqpoint{0.744712in}{0.626163in}}%
\pgfpathcurveto{\pgfqpoint{0.741266in}{0.622718in}}{\pgfqpoint{0.739330in}{0.618044in}}{\pgfqpoint{0.739330in}{0.613171in}}%
\pgfpathcurveto{\pgfqpoint{0.739330in}{0.608299in}}{\pgfqpoint{0.741266in}{0.603625in}}{\pgfqpoint{0.744712in}{0.600179in}}%
\pgfpathcurveto{\pgfqpoint{0.748157in}{0.596734in}}{\pgfqpoint{0.752831in}{0.594798in}}{\pgfqpoint{0.757704in}{0.594798in}}%
\pgfpathlineto{\pgfqpoint{0.757704in}{0.594798in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518847in}{1.230323in}}%
\pgfpathcurveto{\pgfqpoint{0.523719in}{1.230323in}}{\pgfqpoint{0.528393in}{1.232258in}}{\pgfqpoint{0.531838in}{1.235704in}}%
\pgfpathcurveto{\pgfqpoint{0.535284in}{1.239149in}}{\pgfqpoint{0.537220in}{1.243823in}}{\pgfqpoint{0.537220in}{1.248696in}}%
\pgfpathcurveto{\pgfqpoint{0.537220in}{1.253568in}}{\pgfqpoint{0.535284in}{1.258242in}}{\pgfqpoint{0.531838in}{1.261688in}}%
\pgfpathcurveto{\pgfqpoint{0.528393in}{1.265133in}}{\pgfqpoint{0.523719in}{1.267069in}}{\pgfqpoint{0.518847in}{1.267069in}}%
\pgfpathcurveto{\pgfqpoint{0.513974in}{1.267069in}}{\pgfqpoint{0.509300in}{1.265133in}}{\pgfqpoint{0.505855in}{1.261688in}}%
\pgfpathcurveto{\pgfqpoint{0.502409in}{1.258242in}}{\pgfqpoint{0.500473in}{1.253568in}}{\pgfqpoint{0.500473in}{1.248696in}}%
\pgfpathcurveto{\pgfqpoint{0.500473in}{1.243823in}}{\pgfqpoint{0.502409in}{1.239149in}}{\pgfqpoint{0.505855in}{1.235704in}}%
\pgfpathcurveto{\pgfqpoint{0.509300in}{1.232258in}}{\pgfqpoint{0.513974in}{1.230323in}}{\pgfqpoint{0.518847in}{1.230323in}}%
\pgfpathlineto{\pgfqpoint{0.518847in}{1.230323in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984259in}{0.940105in}}%
\pgfpathcurveto{\pgfqpoint{0.989132in}{0.940105in}}{\pgfqpoint{0.993805in}{0.942041in}}{\pgfqpoint{0.997251in}{0.945487in}}%
\pgfpathcurveto{\pgfqpoint{1.000696in}{0.948932in}}{\pgfqpoint{1.002632in}{0.953606in}}{\pgfqpoint{1.002632in}{0.958479in}}%
\pgfpathcurveto{\pgfqpoint{1.002632in}{0.963351in}}{\pgfqpoint{1.000696in}{0.968025in}}{\pgfqpoint{0.997251in}{0.971471in}}%
\pgfpathcurveto{\pgfqpoint{0.993805in}{0.974916in}}{\pgfqpoint{0.989132in}{0.976852in}}{\pgfqpoint{0.984259in}{0.976852in}}%
\pgfpathcurveto{\pgfqpoint{0.979386in}{0.976852in}}{\pgfqpoint{0.974712in}{0.974916in}}{\pgfqpoint{0.971267in}{0.971471in}}%
\pgfpathcurveto{\pgfqpoint{0.967822in}{0.968025in}}{\pgfqpoint{0.965886in}{0.963351in}}{\pgfqpoint{0.965886in}{0.958479in}}%
\pgfpathcurveto{\pgfqpoint{0.965886in}{0.953606in}}{\pgfqpoint{0.967822in}{0.948932in}}{\pgfqpoint{0.971267in}{0.945487in}}%
\pgfpathcurveto{\pgfqpoint{0.974712in}{0.942041in}}{\pgfqpoint{0.979386in}{0.940105in}}{\pgfqpoint{0.984259in}{0.940105in}}%
\pgfpathlineto{\pgfqpoint{0.984259in}{0.940105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887675in}{0.924050in}}%
\pgfpathcurveto{\pgfqpoint{0.892548in}{0.924050in}}{\pgfqpoint{0.897221in}{0.925986in}}{\pgfqpoint{0.900667in}{0.929432in}}%
\pgfpathcurveto{\pgfqpoint{0.904112in}{0.932877in}}{\pgfqpoint{0.906048in}{0.937551in}}{\pgfqpoint{0.906048in}{0.942424in}}%
\pgfpathcurveto{\pgfqpoint{0.906048in}{0.947296in}}{\pgfqpoint{0.904112in}{0.951970in}}{\pgfqpoint{0.900667in}{0.955415in}}%
\pgfpathcurveto{\pgfqpoint{0.897221in}{0.958861in}}{\pgfqpoint{0.892548in}{0.960797in}}{\pgfqpoint{0.887675in}{0.960797in}}%
\pgfpathcurveto{\pgfqpoint{0.882802in}{0.960797in}}{\pgfqpoint{0.878129in}{0.958861in}}{\pgfqpoint{0.874683in}{0.955415in}}%
\pgfpathcurveto{\pgfqpoint{0.871238in}{0.951970in}}{\pgfqpoint{0.869302in}{0.947296in}}{\pgfqpoint{0.869302in}{0.942424in}}%
\pgfpathcurveto{\pgfqpoint{0.869302in}{0.937551in}}{\pgfqpoint{0.871238in}{0.932877in}}{\pgfqpoint{0.874683in}{0.929432in}}%
\pgfpathcurveto{\pgfqpoint{0.878129in}{0.925986in}}{\pgfqpoint{0.882802in}{0.924050in}}{\pgfqpoint{0.887675in}{0.924050in}}%
\pgfpathlineto{\pgfqpoint{0.887675in}{0.924050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518817in}{1.165837in}}%
\pgfpathcurveto{\pgfqpoint{0.523690in}{1.165837in}}{\pgfqpoint{0.528363in}{1.167773in}}{\pgfqpoint{0.531809in}{1.171219in}}%
\pgfpathcurveto{\pgfqpoint{0.535254in}{1.174664in}}{\pgfqpoint{0.537190in}{1.179338in}}{\pgfqpoint{0.537190in}{1.184210in}}%
\pgfpathcurveto{\pgfqpoint{0.537190in}{1.189083in}}{\pgfqpoint{0.535254in}{1.193757in}}{\pgfqpoint{0.531809in}{1.197202in}}%
\pgfpathcurveto{\pgfqpoint{0.528363in}{1.200648in}}{\pgfqpoint{0.523690in}{1.202584in}}{\pgfqpoint{0.518817in}{1.202584in}}%
\pgfpathcurveto{\pgfqpoint{0.513944in}{1.202584in}}{\pgfqpoint{0.509271in}{1.200648in}}{\pgfqpoint{0.505825in}{1.197202in}}%
\pgfpathcurveto{\pgfqpoint{0.502380in}{1.193757in}}{\pgfqpoint{0.500444in}{1.189083in}}{\pgfqpoint{0.500444in}{1.184210in}}%
\pgfpathcurveto{\pgfqpoint{0.500444in}{1.179338in}}{\pgfqpoint{0.502380in}{1.174664in}}{\pgfqpoint{0.505825in}{1.171219in}}%
\pgfpathcurveto{\pgfqpoint{0.509271in}{1.167773in}}{\pgfqpoint{0.513944in}{1.165837in}}{\pgfqpoint{0.518817in}{1.165837in}}%
\pgfpathlineto{\pgfqpoint{0.518817in}{1.165837in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066412in}{0.929619in}}%
\pgfpathcurveto{\pgfqpoint{1.071285in}{0.929619in}}{\pgfqpoint{1.075959in}{0.931555in}}{\pgfqpoint{1.079404in}{0.935000in}}%
\pgfpathcurveto{\pgfqpoint{1.082850in}{0.938446in}}{\pgfqpoint{1.084786in}{0.943120in}}{\pgfqpoint{1.084786in}{0.947992in}}%
\pgfpathcurveto{\pgfqpoint{1.084786in}{0.952865in}}{\pgfqpoint{1.082850in}{0.957539in}}{\pgfqpoint{1.079404in}{0.960984in}}%
\pgfpathcurveto{\pgfqpoint{1.075959in}{0.964430in}}{\pgfqpoint{1.071285in}{0.966366in}}{\pgfqpoint{1.066412in}{0.966366in}}%
\pgfpathcurveto{\pgfqpoint{1.061540in}{0.966366in}}{\pgfqpoint{1.056866in}{0.964430in}}{\pgfqpoint{1.053421in}{0.960984in}}%
\pgfpathcurveto{\pgfqpoint{1.049975in}{0.957539in}}{\pgfqpoint{1.048039in}{0.952865in}}{\pgfqpoint{1.048039in}{0.947992in}}%
\pgfpathcurveto{\pgfqpoint{1.048039in}{0.943120in}}{\pgfqpoint{1.049975in}{0.938446in}}{\pgfqpoint{1.053421in}{0.935000in}}%
\pgfpathcurveto{\pgfqpoint{1.056866in}{0.931555in}}{\pgfqpoint{1.061540in}{0.929619in}}{\pgfqpoint{1.066412in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{1.066412in}{0.929619in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{0.502171in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{0.502171in}}{\pgfqpoint{0.528319in}{0.504106in}}{\pgfqpoint{0.531764in}{0.507552in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{0.510997in}}{\pgfqpoint{0.537146in}{0.515671in}}{\pgfqpoint{0.537146in}{0.520544in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{0.525416in}}{\pgfqpoint{0.535210in}{0.530090in}}{\pgfqpoint{0.531764in}{0.533536in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{0.536981in}}{\pgfqpoint{0.523645in}{0.538917in}}{\pgfqpoint{0.518772in}{0.538917in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{0.538917in}}{\pgfqpoint{0.509226in}{0.536981in}}{\pgfqpoint{0.505781in}{0.533536in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{0.530090in}}{\pgfqpoint{0.500399in}{0.525416in}}{\pgfqpoint{0.500399in}{0.520544in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{0.515671in}}{\pgfqpoint{0.502335in}{0.510997in}}{\pgfqpoint{0.505781in}{0.507552in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{0.504106in}}{\pgfqpoint{0.513900in}{0.502171in}}{\pgfqpoint{0.518772in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{0.502171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{0.502171in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{0.502171in}}{\pgfqpoint{0.528319in}{0.504106in}}{\pgfqpoint{0.531764in}{0.507552in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{0.510997in}}{\pgfqpoint{0.537146in}{0.515671in}}{\pgfqpoint{0.537146in}{0.520544in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{0.525416in}}{\pgfqpoint{0.535210in}{0.530090in}}{\pgfqpoint{0.531764in}{0.533536in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{0.536981in}}{\pgfqpoint{0.523645in}{0.538917in}}{\pgfqpoint{0.518772in}{0.538917in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{0.538917in}}{\pgfqpoint{0.509226in}{0.536981in}}{\pgfqpoint{0.505781in}{0.533536in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{0.530090in}}{\pgfqpoint{0.500399in}{0.525416in}}{\pgfqpoint{0.500399in}{0.520544in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{0.515671in}}{\pgfqpoint{0.502335in}{0.510997in}}{\pgfqpoint{0.505781in}{0.507552in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{0.504106in}}{\pgfqpoint{0.513900in}{0.502171in}}{\pgfqpoint{0.518772in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{0.502171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410819in}{0.895645in}}%
\pgfpathcurveto{\pgfqpoint{1.415691in}{0.895645in}}{\pgfqpoint{1.420365in}{0.897581in}}{\pgfqpoint{1.423810in}{0.901026in}}%
\pgfpathcurveto{\pgfqpoint{1.427256in}{0.904472in}}{\pgfqpoint{1.429192in}{0.909146in}}{\pgfqpoint{1.429192in}{0.914018in}}%
\pgfpathcurveto{\pgfqpoint{1.429192in}{0.918891in}}{\pgfqpoint{1.427256in}{0.923565in}}{\pgfqpoint{1.423810in}{0.927010in}}%
\pgfpathcurveto{\pgfqpoint{1.420365in}{0.930456in}}{\pgfqpoint{1.415691in}{0.932392in}}{\pgfqpoint{1.410819in}{0.932392in}}%
\pgfpathcurveto{\pgfqpoint{1.405946in}{0.932392in}}{\pgfqpoint{1.401272in}{0.930456in}}{\pgfqpoint{1.397827in}{0.927010in}}%
\pgfpathcurveto{\pgfqpoint{1.394381in}{0.923565in}}{\pgfqpoint{1.392445in}{0.918891in}}{\pgfqpoint{1.392445in}{0.914018in}}%
\pgfpathcurveto{\pgfqpoint{1.392445in}{0.909146in}}{\pgfqpoint{1.394381in}{0.904472in}}{\pgfqpoint{1.397827in}{0.901026in}}%
\pgfpathcurveto{\pgfqpoint{1.401272in}{0.897581in}}{\pgfqpoint{1.405946in}{0.895645in}}{\pgfqpoint{1.410819in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{1.410819in}{0.895645in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{0.556354in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{0.556354in}}{\pgfqpoint{0.528319in}{0.558290in}}{\pgfqpoint{0.531764in}{0.561735in}}%
\pgfpathcurveto{\pgfqpoint{0.535210in}{0.565181in}}{\pgfqpoint{0.537146in}{0.569855in}}{\pgfqpoint{0.537146in}{0.574727in}}%
\pgfpathcurveto{\pgfqpoint{0.537146in}{0.579600in}}{\pgfqpoint{0.535210in}{0.584274in}}{\pgfqpoint{0.531764in}{0.587719in}}%
\pgfpathcurveto{\pgfqpoint{0.528319in}{0.591165in}}{\pgfqpoint{0.523645in}{0.593101in}}{\pgfqpoint{0.518772in}{0.593101in}}%
\pgfpathcurveto{\pgfqpoint{0.513900in}{0.593101in}}{\pgfqpoint{0.509226in}{0.591165in}}{\pgfqpoint{0.505781in}{0.587719in}}%
\pgfpathcurveto{\pgfqpoint{0.502335in}{0.584274in}}{\pgfqpoint{0.500399in}{0.579600in}}{\pgfqpoint{0.500399in}{0.574727in}}%
\pgfpathcurveto{\pgfqpoint{0.500399in}{0.569855in}}{\pgfqpoint{0.502335in}{0.565181in}}{\pgfqpoint{0.505781in}{0.561735in}}%
\pgfpathcurveto{\pgfqpoint{0.509226in}{0.558290in}}{\pgfqpoint{0.513900in}{0.556354in}}{\pgfqpoint{0.518772in}{0.556354in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{0.556354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320834in}{0.971429in}}%
\pgfpathcurveto{\pgfqpoint{1.325707in}{0.971429in}}{\pgfqpoint{1.330380in}{0.973365in}}{\pgfqpoint{1.333826in}{0.976811in}}%
\pgfpathcurveto{\pgfqpoint{1.337271in}{0.980256in}}{\pgfqpoint{1.339207in}{0.984930in}}{\pgfqpoint{1.339207in}{0.989802in}}%
\pgfpathcurveto{\pgfqpoint{1.339207in}{0.994675in}}{\pgfqpoint{1.337271in}{0.999349in}}{\pgfqpoint{1.333826in}{1.002794in}}%
\pgfpathcurveto{\pgfqpoint{1.330380in}{1.006240in}}{\pgfqpoint{1.325707in}{1.008176in}}{\pgfqpoint{1.320834in}{1.008176in}}%
\pgfpathcurveto{\pgfqpoint{1.315961in}{1.008176in}}{\pgfqpoint{1.311288in}{1.006240in}}{\pgfqpoint{1.307842in}{1.002794in}}%
\pgfpathcurveto{\pgfqpoint{1.304397in}{0.999349in}}{\pgfqpoint{1.302461in}{0.994675in}}{\pgfqpoint{1.302461in}{0.989802in}}%
\pgfpathcurveto{\pgfqpoint{1.302461in}{0.984930in}}{\pgfqpoint{1.304397in}{0.980256in}}{\pgfqpoint{1.307842in}{0.976811in}}%
\pgfpathcurveto{\pgfqpoint{1.311288in}{0.973365in}}{\pgfqpoint{1.315961in}{0.971429in}}{\pgfqpoint{1.320834in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{1.320834in}{0.971429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221891in}{1.000046in}}%
\pgfpathcurveto{\pgfqpoint{1.226764in}{1.000046in}}{\pgfqpoint{1.231438in}{1.001982in}}{\pgfqpoint{1.234883in}{1.005428in}}%
\pgfpathcurveto{\pgfqpoint{1.238329in}{1.008873in}}{\pgfqpoint{1.240265in}{1.013547in}}{\pgfqpoint{1.240265in}{1.018420in}}%
\pgfpathcurveto{\pgfqpoint{1.240265in}{1.023292in}}{\pgfqpoint{1.238329in}{1.027966in}}{\pgfqpoint{1.234883in}{1.031412in}}%
\pgfpathcurveto{\pgfqpoint{1.231438in}{1.034857in}}{\pgfqpoint{1.226764in}{1.036793in}}{\pgfqpoint{1.221891in}{1.036793in}}%
\pgfpathcurveto{\pgfqpoint{1.217019in}{1.036793in}}{\pgfqpoint{1.212345in}{1.034857in}}{\pgfqpoint{1.208899in}{1.031412in}}%
\pgfpathcurveto{\pgfqpoint{1.205454in}{1.027966in}}{\pgfqpoint{1.203518in}{1.023292in}}{\pgfqpoint{1.203518in}{1.018420in}}%
\pgfpathcurveto{\pgfqpoint{1.203518in}{1.013547in}}{\pgfqpoint{1.205454in}{1.008873in}}{\pgfqpoint{1.208899in}{1.005428in}}%
\pgfpathcurveto{\pgfqpoint{1.212345in}{1.001982in}}{\pgfqpoint{1.217019in}{1.000046in}}{\pgfqpoint{1.221891in}{1.000046in}}%
\pgfpathlineto{\pgfqpoint{1.221891in}{1.000046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407126in}{1.072743in}}%
\pgfpathcurveto{\pgfqpoint{1.411998in}{1.072743in}}{\pgfqpoint{1.416672in}{1.074679in}}{\pgfqpoint{1.420118in}{1.078125in}}%
\pgfpathcurveto{\pgfqpoint{1.423563in}{1.081570in}}{\pgfqpoint{1.425499in}{1.086244in}}{\pgfqpoint{1.425499in}{1.091117in}}%
\pgfpathcurveto{\pgfqpoint{1.425499in}{1.095989in}}{\pgfqpoint{1.423563in}{1.100663in}}{\pgfqpoint{1.420118in}{1.104109in}}%
\pgfpathcurveto{\pgfqpoint{1.416672in}{1.107554in}}{\pgfqpoint{1.411998in}{1.109490in}}{\pgfqpoint{1.407126in}{1.109490in}}%
\pgfpathcurveto{\pgfqpoint{1.402253in}{1.109490in}}{\pgfqpoint{1.397579in}{1.107554in}}{\pgfqpoint{1.394134in}{1.104109in}}%
\pgfpathcurveto{\pgfqpoint{1.390688in}{1.100663in}}{\pgfqpoint{1.388752in}{1.095989in}}{\pgfqpoint{1.388752in}{1.091117in}}%
\pgfpathcurveto{\pgfqpoint{1.388752in}{1.086244in}}{\pgfqpoint{1.390688in}{1.081570in}}{\pgfqpoint{1.394134in}{1.078125in}}%
\pgfpathcurveto{\pgfqpoint{1.397579in}{1.074679in}}{\pgfqpoint{1.402253in}{1.072743in}}{\pgfqpoint{1.407126in}{1.072743in}}%
\pgfpathlineto{\pgfqpoint{1.407126in}{1.072743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062651in}{0.899116in}}%
\pgfpathcurveto{\pgfqpoint{1.067524in}{0.899116in}}{\pgfqpoint{1.072198in}{0.901052in}}{\pgfqpoint{1.075643in}{0.904498in}}%
\pgfpathcurveto{\pgfqpoint{1.079089in}{0.907943in}}{\pgfqpoint{1.081024in}{0.912617in}}{\pgfqpoint{1.081024in}{0.917489in}}%
\pgfpathcurveto{\pgfqpoint{1.081024in}{0.922362in}}{\pgfqpoint{1.079089in}{0.927036in}}{\pgfqpoint{1.075643in}{0.930481in}}%
\pgfpathcurveto{\pgfqpoint{1.072198in}{0.933927in}}{\pgfqpoint{1.067524in}{0.935863in}}{\pgfqpoint{1.062651in}{0.935863in}}%
\pgfpathcurveto{\pgfqpoint{1.057779in}{0.935863in}}{\pgfqpoint{1.053105in}{0.933927in}}{\pgfqpoint{1.049659in}{0.930481in}}%
\pgfpathcurveto{\pgfqpoint{1.046214in}{0.927036in}}{\pgfqpoint{1.044278in}{0.922362in}}{\pgfqpoint{1.044278in}{0.917489in}}%
\pgfpathcurveto{\pgfqpoint{1.044278in}{0.912617in}}{\pgfqpoint{1.046214in}{0.907943in}}{\pgfqpoint{1.049659in}{0.904498in}}%
\pgfpathcurveto{\pgfqpoint{1.053105in}{0.901052in}}{\pgfqpoint{1.057779in}{0.899116in}}{\pgfqpoint{1.062651in}{0.899116in}}%
\pgfpathlineto{\pgfqpoint{1.062651in}{0.899116in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113687in}{0.868437in}}%
\pgfpathcurveto{\pgfqpoint{1.118559in}{0.868437in}}{\pgfqpoint{1.123233in}{0.870373in}}{\pgfqpoint{1.126678in}{0.873819in}}%
\pgfpathcurveto{\pgfqpoint{1.130124in}{0.877264in}}{\pgfqpoint{1.132060in}{0.881938in}}{\pgfqpoint{1.132060in}{0.886811in}}%
\pgfpathcurveto{\pgfqpoint{1.132060in}{0.891683in}}{\pgfqpoint{1.130124in}{0.896357in}}{\pgfqpoint{1.126678in}{0.899803in}}%
\pgfpathcurveto{\pgfqpoint{1.123233in}{0.903248in}}{\pgfqpoint{1.118559in}{0.905184in}}{\pgfqpoint{1.113687in}{0.905184in}}%
\pgfpathcurveto{\pgfqpoint{1.108814in}{0.905184in}}{\pgfqpoint{1.104140in}{0.903248in}}{\pgfqpoint{1.100695in}{0.899803in}}%
\pgfpathcurveto{\pgfqpoint{1.097249in}{0.896357in}}{\pgfqpoint{1.095313in}{0.891683in}}{\pgfqpoint{1.095313in}{0.886811in}}%
\pgfpathcurveto{\pgfqpoint{1.095313in}{0.881938in}}{\pgfqpoint{1.097249in}{0.877264in}}{\pgfqpoint{1.100695in}{0.873819in}}%
\pgfpathcurveto{\pgfqpoint{1.104140in}{0.870373in}}{\pgfqpoint{1.108814in}{0.868437in}}{\pgfqpoint{1.113687in}{0.868437in}}%
\pgfpathlineto{\pgfqpoint{1.113687in}{0.868437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188438in}{0.888420in}}%
\pgfpathcurveto{\pgfqpoint{1.193311in}{0.888420in}}{\pgfqpoint{1.197984in}{0.890356in}}{\pgfqpoint{1.201430in}{0.893801in}}%
\pgfpathcurveto{\pgfqpoint{1.204875in}{0.897247in}}{\pgfqpoint{1.206811in}{0.901920in}}{\pgfqpoint{1.206811in}{0.906793in}}%
\pgfpathcurveto{\pgfqpoint{1.206811in}{0.911666in}}{\pgfqpoint{1.204875in}{0.916339in}}{\pgfqpoint{1.201430in}{0.919785in}}%
\pgfpathcurveto{\pgfqpoint{1.197984in}{0.923230in}}{\pgfqpoint{1.193311in}{0.925166in}}{\pgfqpoint{1.188438in}{0.925166in}}%
\pgfpathcurveto{\pgfqpoint{1.183565in}{0.925166in}}{\pgfqpoint{1.178892in}{0.923230in}}{\pgfqpoint{1.175446in}{0.919785in}}%
\pgfpathcurveto{\pgfqpoint{1.172001in}{0.916339in}}{\pgfqpoint{1.170065in}{0.911666in}}{\pgfqpoint{1.170065in}{0.906793in}}%
\pgfpathcurveto{\pgfqpoint{1.170065in}{0.901920in}}{\pgfqpoint{1.172001in}{0.897247in}}{\pgfqpoint{1.175446in}{0.893801in}}%
\pgfpathcurveto{\pgfqpoint{1.178892in}{0.890356in}}{\pgfqpoint{1.183565in}{0.888420in}}{\pgfqpoint{1.188438in}{0.888420in}}%
\pgfpathlineto{\pgfqpoint{1.188438in}{0.888420in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376041in}{0.993446in}}%
\pgfpathcurveto{\pgfqpoint{1.380914in}{0.993446in}}{\pgfqpoint{1.385587in}{0.995382in}}{\pgfqpoint{1.389033in}{0.998827in}}%
\pgfpathcurveto{\pgfqpoint{1.392478in}{1.002273in}}{\pgfqpoint{1.394414in}{1.006947in}}{\pgfqpoint{1.394414in}{1.011819in}}%
\pgfpathcurveto{\pgfqpoint{1.394414in}{1.016692in}}{\pgfqpoint{1.392478in}{1.021366in}}{\pgfqpoint{1.389033in}{1.024811in}}%
\pgfpathcurveto{\pgfqpoint{1.385587in}{1.028257in}}{\pgfqpoint{1.380914in}{1.030192in}}{\pgfqpoint{1.376041in}{1.030192in}}%
\pgfpathcurveto{\pgfqpoint{1.371168in}{1.030192in}}{\pgfqpoint{1.366495in}{1.028257in}}{\pgfqpoint{1.363049in}{1.024811in}}%
\pgfpathcurveto{\pgfqpoint{1.359604in}{1.021366in}}{\pgfqpoint{1.357668in}{1.016692in}}{\pgfqpoint{1.357668in}{1.011819in}}%
\pgfpathcurveto{\pgfqpoint{1.357668in}{1.006947in}}{\pgfqpoint{1.359604in}{1.002273in}}{\pgfqpoint{1.363049in}{0.998827in}}%
\pgfpathcurveto{\pgfqpoint{1.366495in}{0.995382in}}{\pgfqpoint{1.371168in}{0.993446in}}{\pgfqpoint{1.376041in}{0.993446in}}%
\pgfpathlineto{\pgfqpoint{1.376041in}{0.993446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401019in}{1.022246in}}%
\pgfpathcurveto{\pgfqpoint{1.405891in}{1.022246in}}{\pgfqpoint{1.410565in}{1.024182in}}{\pgfqpoint{1.414010in}{1.027628in}}%
\pgfpathcurveto{\pgfqpoint{1.417456in}{1.031073in}}{\pgfqpoint{1.419392in}{1.035747in}}{\pgfqpoint{1.419392in}{1.040620in}}%
\pgfpathcurveto{\pgfqpoint{1.419392in}{1.045492in}}{\pgfqpoint{1.417456in}{1.050166in}}{\pgfqpoint{1.414010in}{1.053612in}}%
\pgfpathcurveto{\pgfqpoint{1.410565in}{1.057057in}}{\pgfqpoint{1.405891in}{1.058993in}}{\pgfqpoint{1.401019in}{1.058993in}}%
\pgfpathcurveto{\pgfqpoint{1.396146in}{1.058993in}}{\pgfqpoint{1.391472in}{1.057057in}}{\pgfqpoint{1.388027in}{1.053612in}}%
\pgfpathcurveto{\pgfqpoint{1.384581in}{1.050166in}}{\pgfqpoint{1.382645in}{1.045492in}}{\pgfqpoint{1.382645in}{1.040620in}}%
\pgfpathcurveto{\pgfqpoint{1.382645in}{1.035747in}}{\pgfqpoint{1.384581in}{1.031073in}}{\pgfqpoint{1.388027in}{1.027628in}}%
\pgfpathcurveto{\pgfqpoint{1.391472in}{1.024182in}}{\pgfqpoint{1.396146in}{1.022246in}}{\pgfqpoint{1.401019in}{1.022246in}}%
\pgfpathlineto{\pgfqpoint{1.401019in}{1.022246in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354228in}{0.921176in}}%
\pgfpathcurveto{\pgfqpoint{1.359101in}{0.921176in}}{\pgfqpoint{1.363775in}{0.923112in}}{\pgfqpoint{1.367220in}{0.926558in}}%
\pgfpathcurveto{\pgfqpoint{1.370666in}{0.930003in}}{\pgfqpoint{1.372602in}{0.934677in}}{\pgfqpoint{1.372602in}{0.939550in}}%
\pgfpathcurveto{\pgfqpoint{1.372602in}{0.944422in}}{\pgfqpoint{1.370666in}{0.949096in}}{\pgfqpoint{1.367220in}{0.952541in}}%
\pgfpathcurveto{\pgfqpoint{1.363775in}{0.955987in}}{\pgfqpoint{1.359101in}{0.957923in}}{\pgfqpoint{1.354228in}{0.957923in}}%
\pgfpathcurveto{\pgfqpoint{1.349356in}{0.957923in}}{\pgfqpoint{1.344682in}{0.955987in}}{\pgfqpoint{1.341237in}{0.952541in}}%
\pgfpathcurveto{\pgfqpoint{1.337791in}{0.949096in}}{\pgfqpoint{1.335855in}{0.944422in}}{\pgfqpoint{1.335855in}{0.939550in}}%
\pgfpathcurveto{\pgfqpoint{1.335855in}{0.934677in}}{\pgfqpoint{1.337791in}{0.930003in}}{\pgfqpoint{1.341237in}{0.926558in}}%
\pgfpathcurveto{\pgfqpoint{1.344682in}{0.923112in}}{\pgfqpoint{1.349356in}{0.921176in}}{\pgfqpoint{1.354228in}{0.921176in}}%
\pgfpathlineto{\pgfqpoint{1.354228in}{0.921176in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373718in}{0.921176in}}%
\pgfpathcurveto{\pgfqpoint{1.378590in}{0.921176in}}{\pgfqpoint{1.383264in}{0.923112in}}{\pgfqpoint{1.386710in}{0.926558in}}%
\pgfpathcurveto{\pgfqpoint{1.390155in}{0.930003in}}{\pgfqpoint{1.392091in}{0.934677in}}{\pgfqpoint{1.392091in}{0.939550in}}%
\pgfpathcurveto{\pgfqpoint{1.392091in}{0.944422in}}{\pgfqpoint{1.390155in}{0.949096in}}{\pgfqpoint{1.386710in}{0.952541in}}%
\pgfpathcurveto{\pgfqpoint{1.383264in}{0.955987in}}{\pgfqpoint{1.378590in}{0.957923in}}{\pgfqpoint{1.373718in}{0.957923in}}%
\pgfpathcurveto{\pgfqpoint{1.368845in}{0.957923in}}{\pgfqpoint{1.364171in}{0.955987in}}{\pgfqpoint{1.360726in}{0.952541in}}%
\pgfpathcurveto{\pgfqpoint{1.357280in}{0.949096in}}{\pgfqpoint{1.355345in}{0.944422in}}{\pgfqpoint{1.355345in}{0.939550in}}%
\pgfpathcurveto{\pgfqpoint{1.355345in}{0.934677in}}{\pgfqpoint{1.357280in}{0.930003in}}{\pgfqpoint{1.360726in}{0.926558in}}%
\pgfpathcurveto{\pgfqpoint{1.364171in}{0.923112in}}{\pgfqpoint{1.368845in}{0.921176in}}{\pgfqpoint{1.373718in}{0.921176in}}%
\pgfpathlineto{\pgfqpoint{1.373718in}{0.921176in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306818in}{0.965308in}}%
\pgfpathcurveto{\pgfqpoint{1.311691in}{0.965308in}}{\pgfqpoint{1.316365in}{0.967243in}}{\pgfqpoint{1.319810in}{0.970689in}}%
\pgfpathcurveto{\pgfqpoint{1.323256in}{0.974134in}}{\pgfqpoint{1.325192in}{0.978808in}}{\pgfqpoint{1.325192in}{0.983681in}}%
\pgfpathcurveto{\pgfqpoint{1.325192in}{0.988553in}}{\pgfqpoint{1.323256in}{0.993227in}}{\pgfqpoint{1.319810in}{0.996673in}}%
\pgfpathcurveto{\pgfqpoint{1.316365in}{1.000118in}}{\pgfqpoint{1.311691in}{1.002054in}}{\pgfqpoint{1.306818in}{1.002054in}}%
\pgfpathcurveto{\pgfqpoint{1.301946in}{1.002054in}}{\pgfqpoint{1.297272in}{1.000118in}}{\pgfqpoint{1.293826in}{0.996673in}}%
\pgfpathcurveto{\pgfqpoint{1.290381in}{0.993227in}}{\pgfqpoint{1.288445in}{0.988553in}}{\pgfqpoint{1.288445in}{0.983681in}}%
\pgfpathcurveto{\pgfqpoint{1.288445in}{0.978808in}}{\pgfqpoint{1.290381in}{0.974134in}}{\pgfqpoint{1.293826in}{0.970689in}}%
\pgfpathcurveto{\pgfqpoint{1.297272in}{0.967243in}}{\pgfqpoint{1.301946in}{0.965308in}}{\pgfqpoint{1.306818in}{0.965308in}}%
\pgfpathlineto{\pgfqpoint{1.306818in}{0.965308in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227011in}{0.932319in}}%
\pgfpathcurveto{\pgfqpoint{1.231883in}{0.932319in}}{\pgfqpoint{1.236557in}{0.934255in}}{\pgfqpoint{1.240002in}{0.937700in}}%
\pgfpathcurveto{\pgfqpoint{1.243448in}{0.941146in}}{\pgfqpoint{1.245384in}{0.945819in}}{\pgfqpoint{1.245384in}{0.950692in}}%
\pgfpathcurveto{\pgfqpoint{1.245384in}{0.955565in}}{\pgfqpoint{1.243448in}{0.960238in}}{\pgfqpoint{1.240002in}{0.963684in}}%
\pgfpathcurveto{\pgfqpoint{1.236557in}{0.967129in}}{\pgfqpoint{1.231883in}{0.969065in}}{\pgfqpoint{1.227011in}{0.969065in}}%
\pgfpathcurveto{\pgfqpoint{1.222138in}{0.969065in}}{\pgfqpoint{1.217464in}{0.967129in}}{\pgfqpoint{1.214019in}{0.963684in}}%
\pgfpathcurveto{\pgfqpoint{1.210573in}{0.960238in}}{\pgfqpoint{1.208637in}{0.955565in}}{\pgfqpoint{1.208637in}{0.950692in}}%
\pgfpathcurveto{\pgfqpoint{1.208637in}{0.945819in}}{\pgfqpoint{1.210573in}{0.941146in}}{\pgfqpoint{1.214019in}{0.937700in}}%
\pgfpathcurveto{\pgfqpoint{1.217464in}{0.934255in}}{\pgfqpoint{1.222138in}{0.932319in}}{\pgfqpoint{1.227011in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{1.227011in}{0.932319in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151595in}{0.854836in}}%
\pgfpathcurveto{\pgfqpoint{1.156468in}{0.854836in}}{\pgfqpoint{1.161142in}{0.856772in}}{\pgfqpoint{1.164587in}{0.860217in}}%
\pgfpathcurveto{\pgfqpoint{1.168033in}{0.863663in}}{\pgfqpoint{1.169969in}{0.868337in}}{\pgfqpoint{1.169969in}{0.873209in}}%
\pgfpathcurveto{\pgfqpoint{1.169969in}{0.878082in}}{\pgfqpoint{1.168033in}{0.882756in}}{\pgfqpoint{1.164587in}{0.886201in}}%
\pgfpathcurveto{\pgfqpoint{1.161142in}{0.889647in}}{\pgfqpoint{1.156468in}{0.891582in}}{\pgfqpoint{1.151595in}{0.891582in}}%
\pgfpathcurveto{\pgfqpoint{1.146723in}{0.891582in}}{\pgfqpoint{1.142049in}{0.889647in}}{\pgfqpoint{1.138603in}{0.886201in}}%
\pgfpathcurveto{\pgfqpoint{1.135158in}{0.882756in}}{\pgfqpoint{1.133222in}{0.878082in}}{\pgfqpoint{1.133222in}{0.873209in}}%
\pgfpathcurveto{\pgfqpoint{1.133222in}{0.868337in}}{\pgfqpoint{1.135158in}{0.863663in}}{\pgfqpoint{1.138603in}{0.860217in}}%
\pgfpathcurveto{\pgfqpoint{1.142049in}{0.856772in}}{\pgfqpoint{1.146723in}{0.854836in}}{\pgfqpoint{1.151595in}{0.854836in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.854836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334862in}{0.963203in}}%
\pgfpathcurveto{\pgfqpoint{1.339734in}{0.963203in}}{\pgfqpoint{1.344408in}{0.965139in}}{\pgfqpoint{1.347854in}{0.968584in}}%
\pgfpathcurveto{\pgfqpoint{1.351299in}{0.972030in}}{\pgfqpoint{1.353235in}{0.976704in}}{\pgfqpoint{1.353235in}{0.981576in}}%
\pgfpathcurveto{\pgfqpoint{1.353235in}{0.986449in}}{\pgfqpoint{1.351299in}{0.991123in}}{\pgfqpoint{1.347854in}{0.994568in}}%
\pgfpathcurveto{\pgfqpoint{1.344408in}{0.998014in}}{\pgfqpoint{1.339734in}{0.999950in}}{\pgfqpoint{1.334862in}{0.999950in}}%
\pgfpathcurveto{\pgfqpoint{1.329989in}{0.999950in}}{\pgfqpoint{1.325315in}{0.998014in}}{\pgfqpoint{1.321870in}{0.994568in}}%
\pgfpathcurveto{\pgfqpoint{1.318424in}{0.991123in}}{\pgfqpoint{1.316488in}{0.986449in}}{\pgfqpoint{1.316488in}{0.981576in}}%
\pgfpathcurveto{\pgfqpoint{1.316488in}{0.976704in}}{\pgfqpoint{1.318424in}{0.972030in}}{\pgfqpoint{1.321870in}{0.968584in}}%
\pgfpathcurveto{\pgfqpoint{1.325315in}{0.965139in}}{\pgfqpoint{1.329989in}{0.963203in}}{\pgfqpoint{1.334862in}{0.963203in}}%
\pgfpathlineto{\pgfqpoint{1.334862in}{0.963203in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518772in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518772in,y=0.289170in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860606in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860606in,y=0.289170in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202439in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202439in,y=0.289170in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485645in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503131in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621674in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681868in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724577in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757704in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784770in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807655in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827479in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844964in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963508in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023702in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066410in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099537in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126604in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149488in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169312in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186797in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305341in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365535in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408243in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441370in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468437in}{0.386393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878586in,y=0.112335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \algac samp. complex.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.427916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194865in, y=0.382147in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.735618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194865in, y=0.689168in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.043320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194865in, y=0.996870in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.398097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.413837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.520544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.574727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.613171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.642991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.667355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.687954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.705799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.721538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.828245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.882429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.920873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.950692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.975056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{0.995656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.013500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.029240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.135947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.190130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.228574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.258394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472643in}{1.282758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168185in,y=0.751803in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DQN samp. complex.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472643in}{0.386393in}}{\pgfqpoint{1.014857in}{0.913525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518772in}{0.427916in}}%
\pgfpathlineto{\pgfqpoint{1.441370in}{1.258394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472643in}{0.386393in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{1.299918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487500in}{0.386393in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{1.299918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472643in}{0.386393in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.386393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472643in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{1.299918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/learning_curves_full_atari_sticky.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{SQIRL\xspace}
%%   
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\efhorizon}{H}
%%   \newcommand{\efhorizonbound}{{\bar{H}}}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{{\policy^\text{ex}}}
%%   \newcommand{\randpolicy}{{\policy^\text{rand}}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}{m}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\mdp}{\mathcal{M}}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\Feat}{\Phi}
%%   \newcommand{\featdim}{d}
%%   \newcommand{\vcdim}{d}
%%   \newcommand{\covnumconstant}{B}
%%   \newcommand{\rewardparam}{\theta}
%%   \newcommand{\qparam}{w}
%%   \newcommand{\transmeasure}{\mu}
%%   \newcommand{\sub}[1]{\overline{#1}}
%%   \newcommand{\regress}{\textsc{Regress}}
%%   \newcommand{\hypclass}{\mathcal{H}}
%%   \newcommand{\vhypclass}{\mathcal{V}}
%%   \newcommand{\regressbounda}{F}
%%   \newcommand{\regressboundb}{G}
%%   \newcommand{\boundblowup}{\alpha}
%%   \newcommand{\target}{y}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358788in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.804909in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.804909in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{0.358788in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{0.358788in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.379066in}{0.418379in}}{\pgfqpoint{0.780534in}{0.798383in}}{%
\pgfpathmoveto{\pgfqpoint{0.379066in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.418379in}}%
\pgfpathlineto{\pgfqpoint{0.383163in}{0.455520in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{0.391356in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.514755in}}%
\pgfpathlineto{\pgfqpoint{0.399550in}{0.524465in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.515775in}}%
\pgfpathlineto{\pgfqpoint{0.407743in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.526230in}}%
\pgfpathlineto{\pgfqpoint{0.415936in}{0.513747in}}%
\pgfpathlineto{\pgfqpoint{0.420033in}{0.511056in}}%
\pgfpathlineto{\pgfqpoint{0.424129in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.502361in}}%
\pgfpathlineto{\pgfqpoint{0.432322in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.515761in}}%
\pgfpathlineto{\pgfqpoint{0.440516in}{0.516142in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.521060in}}%
\pgfpathlineto{\pgfqpoint{0.448709in}{0.524346in}}%
\pgfpathlineto{\pgfqpoint{0.452806in}{0.523983in}}%
\pgfpathlineto{\pgfqpoint{0.456902in}{0.522128in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.517950in}}%
\pgfpathlineto{\pgfqpoint{0.465095in}{0.513868in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.509242in}}%
\pgfpathlineto{\pgfqpoint{0.473289in}{0.504402in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.505992in}}%
\pgfpathlineto{\pgfqpoint{0.481482in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{0.489675in}{0.519050in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.497868in}{0.541666in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.547160in}}%
\pgfpathlineto{\pgfqpoint{0.506061in}{0.553546in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.554723in}}%
\pgfpathlineto{\pgfqpoint{0.514255in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{0.522448in}{0.580836in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.573156in}}%
\pgfpathlineto{\pgfqpoint{0.530641in}{0.574093in}}%
\pgfpathlineto{\pgfqpoint{0.534738in}{0.567689in}}%
\pgfpathlineto{\pgfqpoint{0.538834in}{0.588173in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.572462in}}%
\pgfpathlineto{\pgfqpoint{0.547027in}{0.581386in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.581345in}}%
\pgfpathlineto{\pgfqpoint{0.555221in}{0.579801in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.570824in}}%
\pgfpathlineto{\pgfqpoint{0.563414in}{0.570388in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.562391in}}%
\pgfpathlineto{\pgfqpoint{0.571607in}{0.570568in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.575415in}}%
\pgfpathlineto{\pgfqpoint{0.579800in}{0.560906in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.576727in}}%
\pgfpathlineto{\pgfqpoint{0.587993in}{0.592770in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.589684in}}%
\pgfpathlineto{\pgfqpoint{0.596187in}{0.586303in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.590020in}}%
\pgfpathlineto{\pgfqpoint{0.604380in}{0.591261in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{0.586653in}}%
\pgfpathlineto{\pgfqpoint{0.612573in}{0.608272in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.633543in}}%
\pgfpathlineto{\pgfqpoint{0.620766in}{0.644701in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.639257in}}%
\pgfpathlineto{\pgfqpoint{0.628960in}{0.635801in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.603021in}}%
\pgfpathlineto{\pgfqpoint{0.637153in}{0.586496in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{0.590136in}}%
\pgfpathlineto{\pgfqpoint{0.649443in}{0.602110in}}%
\pgfpathlineto{\pgfqpoint{0.653539in}{0.626069in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.635219in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.653226in}}%
\pgfpathlineto{\pgfqpoint{0.669926in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.660976in}}%
\pgfpathlineto{\pgfqpoint{0.678119in}{0.657383in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.667316in}}%
\pgfpathlineto{\pgfqpoint{0.686312in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{0.690409in}{0.660393in}}%
\pgfpathlineto{\pgfqpoint{0.694505in}{0.661576in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.663721in}}%
\pgfpathlineto{\pgfqpoint{0.702699in}{0.671006in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.670329in}}%
\pgfpathlineto{\pgfqpoint{0.710892in}{0.644617in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.629990in}}%
\pgfpathlineto{\pgfqpoint{0.719085in}{0.627521in}}%
\pgfpathlineto{\pgfqpoint{0.723182in}{0.609972in}}%
\pgfpathlineto{\pgfqpoint{0.727278in}{0.603592in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.631939in}}%
\pgfpathlineto{\pgfqpoint{0.735471in}{0.649249in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{0.743665in}{0.647735in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.639655in}}%
\pgfpathlineto{\pgfqpoint{0.751858in}{0.626822in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.635223in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{0.623613in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.638765in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{0.665285in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.673239in}}%
\pgfpathlineto{\pgfqpoint{0.776437in}{0.668083in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.689283in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.689283in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{0.776437in}{0.734755in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{0.746286in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.746066in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{0.744202in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.754857in}}%
\pgfpathlineto{\pgfqpoint{0.751858in}{0.769018in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.769524in}}%
\pgfpathlineto{\pgfqpoint{0.743665in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{0.735471in}{0.764716in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.766300in}}%
\pgfpathlineto{\pgfqpoint{0.727278in}{0.761205in}}%
\pgfpathlineto{\pgfqpoint{0.723182in}{0.759878in}}%
\pgfpathlineto{\pgfqpoint{0.719085in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.757422in}}%
\pgfpathlineto{\pgfqpoint{0.710892in}{0.738709in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.742510in}}%
\pgfpathlineto{\pgfqpoint{0.702699in}{0.748045in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.750721in}}%
\pgfpathlineto{\pgfqpoint{0.694505in}{0.763871in}}%
\pgfpathlineto{\pgfqpoint{0.690409in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{0.686312in}{0.781136in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.781216in}}%
\pgfpathlineto{\pgfqpoint{0.678119in}{0.797358in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.793024in}}%
\pgfpathlineto{\pgfqpoint{0.669926in}{0.798383in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.791099in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{0.785619in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.776237in}}%
\pgfpathlineto{\pgfqpoint{0.653539in}{0.763866in}}%
\pgfpathlineto{\pgfqpoint{0.649443in}{0.760567in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{0.757043in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.766913in}}%
\pgfpathlineto{\pgfqpoint{0.637153in}{0.757677in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.770316in}}%
\pgfpathlineto{\pgfqpoint{0.628960in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.783088in}}%
\pgfpathlineto{\pgfqpoint{0.620766in}{0.781399in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.794936in}}%
\pgfpathlineto{\pgfqpoint{0.612573in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{0.786893in}}%
\pgfpathlineto{\pgfqpoint{0.604380in}{0.762481in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.766491in}}%
\pgfpathlineto{\pgfqpoint{0.596187in}{0.749447in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.749235in}}%
\pgfpathlineto{\pgfqpoint{0.587993in}{0.740551in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{0.579800in}{0.744000in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.739299in}}%
\pgfpathlineto{\pgfqpoint{0.571607in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.741842in}}%
\pgfpathlineto{\pgfqpoint{0.563414in}{0.740733in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{0.555221in}{0.732464in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.722606in}}%
\pgfpathlineto{\pgfqpoint{0.547027in}{0.713691in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.705039in}}%
\pgfpathlineto{\pgfqpoint{0.538834in}{0.707261in}}%
\pgfpathlineto{\pgfqpoint{0.534738in}{0.710569in}}%
\pgfpathlineto{\pgfqpoint{0.530641in}{0.727498in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{0.522448in}{0.722801in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.707101in}}%
\pgfpathlineto{\pgfqpoint{0.514255in}{0.686755in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.680119in}}%
\pgfpathlineto{\pgfqpoint{0.506061in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.653461in}}%
\pgfpathlineto{\pgfqpoint{0.497868in}{0.644633in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.639924in}}%
\pgfpathlineto{\pgfqpoint{0.489675in}{0.634249in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.645572in}}%
\pgfpathlineto{\pgfqpoint{0.481482in}{0.651008in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.650855in}}%
\pgfpathlineto{\pgfqpoint{0.473289in}{0.663110in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.649805in}}%
\pgfpathlineto{\pgfqpoint{0.465095in}{0.657815in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{0.456902in}{0.644829in}}%
\pgfpathlineto{\pgfqpoint{0.452806in}{0.636341in}}%
\pgfpathlineto{\pgfqpoint{0.448709in}{0.625895in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.611150in}}%
\pgfpathlineto{\pgfqpoint{0.440516in}{0.631181in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.641142in}}%
\pgfpathlineto{\pgfqpoint{0.432322in}{0.642156in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.656327in}}%
\pgfpathlineto{\pgfqpoint{0.424129in}{0.664959in}}%
\pgfpathlineto{\pgfqpoint{0.420033in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{0.415936in}{0.655333in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.666482in}}%
\pgfpathlineto{\pgfqpoint{0.407743in}{0.675256in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.666841in}}%
\pgfpathlineto{\pgfqpoint{0.399550in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.651191in}}%
\pgfpathlineto{\pgfqpoint{0.391356in}{0.601376in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{0.383163in}{0.515817in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.457490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.379066in}{0.400827in}}{\pgfqpoint{0.784630in}{0.497236in}}{%
\pgfpathmoveto{\pgfqpoint{0.379066in}{0.425953in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.403527in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.408797in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.415963in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.422130in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.425048in}}%
\pgfpathlineto{\pgfqpoint{0.420032in}{0.427058in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.424380in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.424672in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.427342in}}%
\pgfpathlineto{\pgfqpoint{0.452805in}{0.435508in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.438980in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.438945in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.442453in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.447697in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.448098in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.448429in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.449727in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.457368in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.459786in}}%
\pgfpathlineto{\pgfqpoint{0.534737in}{0.460165in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.458766in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.458923in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.462388in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.462680in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.461251in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.462634in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.465652in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.469084in}}%
\pgfpathlineto{\pgfqpoint{0.608476in}{0.465347in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.460359in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.460149in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.461693in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.467079in}}%
\pgfpathlineto{\pgfqpoint{0.649442in}{0.466755in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.463192in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.461112in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.459797in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.454050in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{0.439790in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.417205in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.406828in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.400827in}}%
\pgfpathlineto{\pgfqpoint{0.723181in}{0.404447in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.403655in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.401739in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.401744in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.400915in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.401820in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.401800in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.402872in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.411712in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.411712in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.411284in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.412882in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.418601in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.427503in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.441424in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.457442in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.468194in}}%
\pgfpathlineto{\pgfqpoint{0.723181in}{0.472903in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.474858in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.487846in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{0.485717in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.481862in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.485769in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.491988in}}%
\pgfpathlineto{\pgfqpoint{0.649442in}{0.492479in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.491827in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.491516in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.488810in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.491359in}}%
\pgfpathlineto{\pgfqpoint{0.608476in}{0.489116in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.497236in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.495362in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.492383in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.482129in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.481943in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.482399in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.480257in}}%
\pgfpathlineto{\pgfqpoint{0.534737in}{0.480665in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.481485in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.481995in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.480904in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.481618in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.480663in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.472503in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.462688in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.458597in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.457301in}}%
\pgfpathlineto{\pgfqpoint{0.452805in}{0.456918in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.448644in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.445862in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.442284in}}%
\pgfpathlineto{\pgfqpoint{0.420032in}{0.441020in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.437834in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.432989in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.430166in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.426463in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.425953in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.425953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.379066in}{0.403535in}}{\pgfqpoint{0.784630in}{0.712852in}}{%
\pgfpathmoveto{\pgfqpoint{0.379066in}{0.592772in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.403535in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.426339in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.473378in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.505754in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.535914in}}%
\pgfpathlineto{\pgfqpoint{0.420032in}{0.543529in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.559236in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.559276in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.553721in}}%
\pgfpathlineto{\pgfqpoint{0.452805in}{0.553416in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.566794in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.566290in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.586717in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.600378in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.589262in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.569480in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.552371in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.573869in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.580290in}}%
\pgfpathlineto{\pgfqpoint{0.534737in}{0.579486in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.565373in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.541153in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.535002in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.535455in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.551196in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.553649in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.565069in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.555398in}}%
\pgfpathlineto{\pgfqpoint{0.608476in}{0.539148in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.533447in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.549810in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.571057in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.581482in}}%
\pgfpathlineto{\pgfqpoint{0.649442in}{0.581905in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.564188in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.547681in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.555157in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.559550in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.552137in}}%
\pgfpathlineto{\pgfqpoint{0.723181in}{0.565557in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.557301in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.558512in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.552545in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.553456in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.551671in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.550719in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.556392in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.555027in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.629617in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.629617in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.634304in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.627606in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.621808in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.635764in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.631348in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.653063in}}%
\pgfpathlineto{\pgfqpoint{0.723181in}{0.671450in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.654773in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.651395in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{0.663910in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.673285in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.667606in}}%
\pgfpathlineto{\pgfqpoint{0.649442in}{0.660505in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.678160in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.675738in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.669685in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.658039in}}%
\pgfpathlineto{\pgfqpoint{0.608476in}{0.652430in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.651385in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.645624in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.655582in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.657410in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.679061in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.692737in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.694527in}}%
\pgfpathlineto{\pgfqpoint{0.534737in}{0.673846in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.678478in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.701870in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.711274in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.677027in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{0.452805in}{0.675756in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.675876in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.655604in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.651266in}}%
\pgfpathlineto{\pgfqpoint{0.420032in}{0.621481in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.623345in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.609129in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.592772in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.592772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.379066in}{0.371352in}}{\pgfqpoint{0.784630in}{0.394403in}}{%
\pgfpathmoveto{\pgfqpoint{0.379066in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.371404in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.371487in}}%
\pgfpathlineto{\pgfqpoint{0.420032in}{0.371534in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.371757in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.372192in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.372879in}}%
\pgfpathlineto{\pgfqpoint{0.452805in}{0.373790in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.374977in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.375788in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.376411in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.376658in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.377463in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.378133in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.379008in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.379755in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.380342in}}%
\pgfpathlineto{\pgfqpoint{0.534737in}{0.380807in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.380942in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.381482in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.381946in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.382499in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.382781in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.383051in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.383316in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.383545in}}%
\pgfpathlineto{\pgfqpoint{0.608476in}{0.383651in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.384285in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.384514in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.385290in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.385325in}}%
\pgfpathlineto{\pgfqpoint{0.649442in}{0.385754in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.385490in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.385602in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.385913in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.386771in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{0.387629in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.387852in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.388099in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.388222in}}%
\pgfpathlineto{\pgfqpoint{0.723181in}{0.389174in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.389374in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.389568in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.389439in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.389503in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.389885in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.389891in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.390377in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.390170in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.394357in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.394357in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.394403in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.393805in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.393858in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.394298in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.394210in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.393699in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.393070in}}%
\pgfpathlineto{\pgfqpoint{0.723181in}{0.392812in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.392377in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.391448in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.390873in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{0.390244in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.390297in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.390197in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.390344in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{0.649442in}{0.389386in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.388698in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.388363in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.387629in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.387206in}}%
\pgfpathlineto{\pgfqpoint{0.608476in}{0.387188in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.387159in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.387106in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.386371in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.385995in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.385584in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.384938in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.384209in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.383510in}}%
\pgfpathlineto{\pgfqpoint{0.534737in}{0.383016in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.382640in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.382199in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.381694in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.381006in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.380348in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.379884in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.379496in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.378609in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.377669in}}%
\pgfpathlineto{\pgfqpoint{0.452805in}{0.376064in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.374595in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.372468in}}%
\pgfpathlineto{\pgfqpoint{0.420032in}{0.372162in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.371833in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.371581in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.371369in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.371352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374970in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374970in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784630in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784630in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358788in}{0.371352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199066in, y=0.328727in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358788in}{0.772007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136566in, y=0.729383in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379066in}{0.432299in}}%
\pgfpathlineto{\pgfqpoint{0.383163in}{0.469492in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.488133in}}%
\pgfpathlineto{\pgfqpoint{0.391356in}{0.528364in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{0.399550in}{0.596829in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.588431in}}%
\pgfpathlineto{\pgfqpoint{0.407743in}{0.603360in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.590383in}}%
\pgfpathlineto{\pgfqpoint{0.415936in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{0.420033in}{0.556637in}}%
\pgfpathlineto{\pgfqpoint{0.424129in}{0.558624in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.542613in}}%
\pgfpathlineto{\pgfqpoint{0.432322in}{0.554634in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.557385in}}%
\pgfpathlineto{\pgfqpoint{0.440516in}{0.566150in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.572590in}}%
\pgfpathlineto{\pgfqpoint{0.448709in}{0.591983in}}%
\pgfpathlineto{\pgfqpoint{0.452806in}{0.592864in}}%
\pgfpathlineto{\pgfqpoint{0.456902in}{0.586489in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.592834in}}%
\pgfpathlineto{\pgfqpoint{0.465095in}{0.583768in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.565344in}}%
\pgfpathlineto{\pgfqpoint{0.473289in}{0.567863in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.576596in}}%
\pgfpathlineto{\pgfqpoint{0.481482in}{0.571780in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{0.489675in}{0.580425in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.584933in}}%
\pgfpathlineto{\pgfqpoint{0.497868in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.593731in}}%
\pgfpathlineto{\pgfqpoint{0.506061in}{0.609086in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{0.514255in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.628681in}}%
\pgfpathlineto{\pgfqpoint{0.522448in}{0.651108in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.656322in}}%
\pgfpathlineto{\pgfqpoint{0.530641in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{0.534738in}{0.636656in}}%
\pgfpathlineto{\pgfqpoint{0.538834in}{0.652676in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.633340in}}%
\pgfpathlineto{\pgfqpoint{0.547027in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.643302in}}%
\pgfpathlineto{\pgfqpoint{0.555221in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.649988in}}%
\pgfpathlineto{\pgfqpoint{0.563414in}{0.655650in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{0.571607in}{0.656120in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.676725in}}%
\pgfpathlineto{\pgfqpoint{0.579800in}{0.672327in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.673552in}}%
\pgfpathlineto{\pgfqpoint{0.587993in}{0.671051in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.672531in}}%
\pgfpathlineto{\pgfqpoint{0.596187in}{0.677800in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.678375in}}%
\pgfpathlineto{\pgfqpoint{0.604380in}{0.676875in}}%
\pgfpathlineto{\pgfqpoint{0.608477in}{0.692379in}}%
\pgfpathlineto{\pgfqpoint{0.612573in}{0.702498in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.696373in}}%
\pgfpathlineto{\pgfqpoint{0.620766in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{0.628960in}{0.702203in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.695035in}}%
\pgfpathlineto{\pgfqpoint{0.637153in}{0.684757in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.699998in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{0.697894in}}%
\pgfpathlineto{\pgfqpoint{0.649443in}{0.705325in}}%
\pgfpathlineto{\pgfqpoint{0.653539in}{0.713460in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.723185in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{0.695349in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{0.669926in}{0.708840in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{0.678119in}{0.708942in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.725041in}}%
\pgfpathlineto{\pgfqpoint{0.686312in}{0.726746in}}%
\pgfpathlineto{\pgfqpoint{0.690409in}{0.727702in}}%
\pgfpathlineto{\pgfqpoint{0.694505in}{0.720116in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.722529in}}%
\pgfpathlineto{\pgfqpoint{0.702699in}{0.725204in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.721738in}}%
\pgfpathlineto{\pgfqpoint{0.710892in}{0.711784in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.714909in}}%
\pgfpathlineto{\pgfqpoint{0.719085in}{0.704009in}}%
\pgfpathlineto{\pgfqpoint{0.723182in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{0.727278in}{0.689576in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.708969in}}%
\pgfpathlineto{\pgfqpoint{0.735471in}{0.707521in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.720548in}}%
\pgfpathlineto{\pgfqpoint{0.743665in}{0.716835in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.720441in}}%
\pgfpathlineto{\pgfqpoint{0.751858in}{0.707747in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.709187in}}%
\pgfpathlineto{\pgfqpoint{0.760051in}{0.692403in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.693352in}}%
\pgfpathlineto{\pgfqpoint{0.768244in}{0.700503in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.699421in}}%
\pgfpathlineto{\pgfqpoint{0.776437in}{0.697197in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.712523in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.712523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379066in}{0.411652in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.415417in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.426260in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.430141in}}%
\pgfpathlineto{\pgfqpoint{0.420032in}{0.433656in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.437046in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.440876in}}%
\pgfpathlineto{\pgfqpoint{0.452805in}{0.443774in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.446536in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.447567in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.453350in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.456750in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.458128in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.459549in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.461555in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.469477in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{0.534737in}{0.474828in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.472803in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.470754in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.471531in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.472333in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.478787in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.481552in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.484543in}}%
\pgfpathlineto{\pgfqpoint{0.608476in}{0.478647in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.476719in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.474982in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.476374in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.479456in}}%
\pgfpathlineto{\pgfqpoint{0.649442in}{0.480469in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.481663in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.476232in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.473601in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.472458in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{0.474189in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.472570in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.462979in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.456592in}}%
\pgfpathlineto{\pgfqpoint{0.723181in}{0.455991in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.455577in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.442222in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.424957in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.411016in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.407667in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.405787in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.405834in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.407094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379066in}{0.493178in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.520336in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.556743in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.557890in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{0.420032in}{0.584423in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.608118in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.605324in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.609139in}}%
\pgfpathlineto{\pgfqpoint{0.452805in}{0.618448in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.622349in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.626955in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.649413in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.634101in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.618901in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.639302in}}%
\pgfpathlineto{\pgfqpoint{0.534737in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.643526in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.613022in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.603008in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.610656in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.612945in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.586378in}}%
\pgfpathlineto{\pgfqpoint{0.608476in}{0.580539in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.584328in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.631556in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.638119in}}%
\pgfpathlineto{\pgfqpoint{0.649442in}{0.625881in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.614119in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.606150in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.606177in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.602375in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.600986in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.603810in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{0.723181in}{0.609187in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.600225in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.588140in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.594432in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.584814in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.581217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379066in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{0.387260in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{0.403646in}{0.371498in}}%
\pgfpathlineto{\pgfqpoint{0.411839in}{0.371645in}}%
\pgfpathlineto{\pgfqpoint{0.420032in}{0.371910in}}%
\pgfpathlineto{\pgfqpoint{0.428226in}{0.372233in}}%
\pgfpathlineto{\pgfqpoint{0.436419in}{0.372732in}}%
\pgfpathlineto{\pgfqpoint{0.444612in}{0.373673in}}%
\pgfpathlineto{\pgfqpoint{0.452805in}{0.374584in}}%
\pgfpathlineto{\pgfqpoint{0.460999in}{0.375935in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.376846in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.377610in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.377815in}}%
\pgfpathlineto{\pgfqpoint{0.493771in}{0.378344in}}%
\pgfpathlineto{\pgfqpoint{0.501965in}{0.379079in}}%
\pgfpathlineto{\pgfqpoint{0.510158in}{0.380048in}}%
\pgfpathlineto{\pgfqpoint{0.518351in}{0.380783in}}%
\pgfpathlineto{\pgfqpoint{0.526544in}{0.381400in}}%
\pgfpathlineto{\pgfqpoint{0.534737in}{0.381547in}}%
\pgfpathlineto{\pgfqpoint{0.542931in}{0.381635in}}%
\pgfpathlineto{\pgfqpoint{0.551124in}{0.382046in}}%
\pgfpathlineto{\pgfqpoint{0.559317in}{0.382663in}}%
\pgfpathlineto{\pgfqpoint{0.567510in}{0.383369in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.383692in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{0.384015in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.384338in}}%
\pgfpathlineto{\pgfqpoint{0.600283in}{0.384426in}}%
\pgfpathlineto{\pgfqpoint{0.608476in}{0.384573in}}%
\pgfpathlineto{\pgfqpoint{0.616670in}{0.385102in}}%
\pgfpathlineto{\pgfqpoint{0.624863in}{0.385895in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.387041in}}%
\pgfpathlineto{\pgfqpoint{0.641249in}{0.387364in}}%
\pgfpathlineto{\pgfqpoint{0.649442in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.387364in}}%
\pgfpathlineto{\pgfqpoint{0.665829in}{0.387306in}}%
\pgfpathlineto{\pgfqpoint{0.674022in}{0.387423in}}%
\pgfpathlineto{\pgfqpoint{0.682215in}{0.388363in}}%
\pgfpathlineto{\pgfqpoint{0.690408in}{0.388951in}}%
\pgfpathlineto{\pgfqpoint{0.698602in}{0.388951in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{0.388980in}}%
\pgfpathlineto{\pgfqpoint{0.714988in}{0.389627in}}%
\pgfpathlineto{\pgfqpoint{0.723181in}{0.390567in}}%
\pgfpathlineto{\pgfqpoint{0.731375in}{0.391213in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{0.391096in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{0.391566in}}%
\pgfpathlineto{\pgfqpoint{0.755954in}{0.391919in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.392565in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.392536in}}%
\pgfpathlineto{\pgfqpoint{0.780534in}{0.392823in}}%
\pgfpathlineto{\pgfqpoint{0.784630in}{0.392594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358788in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.358788in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804909in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.804909in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358788in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.804909in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358788in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{0.804909in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581848in,y=0.903068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Beam Rider}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251029in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.697149in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.697149in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{1.251029in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{1.251029in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251029in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.271307in}{0.384339in}}{\pgfqpoint{1.672775in}{0.706009in}}{%
\pgfpathmoveto{\pgfqpoint{1.271307in}{0.393270in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.384339in}}%
\pgfpathlineto{\pgfqpoint{1.275404in}{0.389579in}}%
\pgfpathlineto{\pgfqpoint{1.279501in}{0.393846in}}%
\pgfpathlineto{\pgfqpoint{1.283597in}{0.404820in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.414916in}}%
\pgfpathlineto{\pgfqpoint{1.291790in}{0.424036in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.434965in}}%
\pgfpathlineto{\pgfqpoint{1.299984in}{0.447307in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.455119in}}%
\pgfpathlineto{\pgfqpoint{1.308177in}{0.465345in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.470023in}}%
\pgfpathlineto{\pgfqpoint{1.316370in}{0.473430in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.479775in}}%
\pgfpathlineto{\pgfqpoint{1.324563in}{0.483972in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.482266in}}%
\pgfpathlineto{\pgfqpoint{1.332756in}{0.486660in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.488639in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{0.488911in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.495475in}}%
\pgfpathlineto{\pgfqpoint{1.349143in}{0.505887in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.507179in}}%
\pgfpathlineto{\pgfqpoint{1.357336in}{0.512799in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.517084in}}%
\pgfpathlineto{\pgfqpoint{1.365529in}{0.518425in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{1.373722in}{0.535471in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.537684in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{0.531088in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.529807in}}%
\pgfpathlineto{\pgfqpoint{1.390109in}{0.528559in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.524116in}}%
\pgfpathlineto{\pgfqpoint{1.398302in}{0.537722in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.549203in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{0.543359in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.553231in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{0.552882in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.533732in}}%
\pgfpathlineto{\pgfqpoint{1.422882in}{0.532963in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.542677in}}%
\pgfpathlineto{\pgfqpoint{1.431075in}{0.538943in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{0.542634in}}%
\pgfpathlineto{\pgfqpoint{1.439268in}{0.557876in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.556600in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{0.564761in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.560672in}}%
\pgfpathlineto{\pgfqpoint{1.455655in}{0.559178in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.548314in}}%
\pgfpathlineto{\pgfqpoint{1.463848in}{0.543860in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.529687in}}%
\pgfpathlineto{\pgfqpoint{1.472041in}{0.529796in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{1.480234in}{0.541364in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.549486in}}%
\pgfpathlineto{\pgfqpoint{1.488427in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.562106in}}%
\pgfpathlineto{\pgfqpoint{1.496621in}{0.564973in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.556655in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.556044in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.552904in}}%
\pgfpathlineto{\pgfqpoint{1.513007in}{0.552441in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.549448in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.545616in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.543163in}}%
\pgfpathlineto{\pgfqpoint{1.529393in}{0.546237in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.548974in}}%
\pgfpathlineto{\pgfqpoint{1.537587in}{0.545267in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{0.554845in}}%
\pgfpathlineto{\pgfqpoint{1.545780in}{0.562171in}}%
\pgfpathlineto{\pgfqpoint{1.549877in}{0.549873in}}%
\pgfpathlineto{\pgfqpoint{1.553973in}{0.553019in}}%
\pgfpathlineto{\pgfqpoint{1.558070in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{1.562166in}{0.555379in}}%
\pgfpathlineto{\pgfqpoint{1.566263in}{0.552811in}}%
\pgfpathlineto{\pgfqpoint{1.570359in}{0.563131in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{0.557936in}}%
\pgfpathlineto{\pgfqpoint{1.578553in}{0.562782in}}%
\pgfpathlineto{\pgfqpoint{1.582649in}{0.564183in}}%
\pgfpathlineto{\pgfqpoint{1.586746in}{0.569334in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{0.574322in}}%
\pgfpathlineto{\pgfqpoint{1.594939in}{0.571079in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{0.560552in}}%
\pgfpathlineto{\pgfqpoint{1.603132in}{0.565720in}}%
\pgfpathlineto{\pgfqpoint{1.607229in}{0.560487in}}%
\pgfpathlineto{\pgfqpoint{1.611326in}{0.556671in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.561599in}}%
\pgfpathlineto{\pgfqpoint{1.619519in}{0.572316in}}%
\pgfpathlineto{\pgfqpoint{1.623616in}{0.570087in}}%
\pgfpathlineto{\pgfqpoint{1.627712in}{0.571259in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{1.635905in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{1.640002in}{0.591003in}}%
\pgfpathlineto{\pgfqpoint{1.644098in}{0.600412in}}%
\pgfpathlineto{\pgfqpoint{1.648195in}{0.592884in}}%
\pgfpathlineto{\pgfqpoint{1.652292in}{0.587394in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{0.584849in}}%
\pgfpathlineto{\pgfqpoint{1.660485in}{0.579877in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{0.568435in}}%
\pgfpathlineto{\pgfqpoint{1.668678in}{0.576552in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{1.668678in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{1.660485in}{0.665550in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{0.670886in}}%
\pgfpathlineto{\pgfqpoint{1.652292in}{0.687736in}}%
\pgfpathlineto{\pgfqpoint{1.648195in}{0.699200in}}%
\pgfpathlineto{\pgfqpoint{1.644098in}{0.704679in}}%
\pgfpathlineto{\pgfqpoint{1.640002in}{0.706009in}}%
\pgfpathlineto{\pgfqpoint{1.635905in}{0.700018in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{0.685376in}}%
\pgfpathlineto{\pgfqpoint{1.627712in}{0.675057in}}%
\pgfpathlineto{\pgfqpoint{1.623616in}{0.664830in}}%
\pgfpathlineto{\pgfqpoint{1.619519in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.674272in}}%
\pgfpathlineto{\pgfqpoint{1.611326in}{0.666809in}}%
\pgfpathlineto{\pgfqpoint{1.607229in}{0.662279in}}%
\pgfpathlineto{\pgfqpoint{1.603132in}{0.668221in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{0.664176in}}%
\pgfpathlineto{\pgfqpoint{1.594939in}{0.644856in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{1.586746in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{1.582649in}{0.642747in}}%
\pgfpathlineto{\pgfqpoint{1.578553in}{0.644317in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{0.645478in}}%
\pgfpathlineto{\pgfqpoint{1.570359in}{0.650509in}}%
\pgfpathlineto{\pgfqpoint{1.566263in}{0.633752in}}%
\pgfpathlineto{\pgfqpoint{1.562166in}{0.631332in}}%
\pgfpathlineto{\pgfqpoint{1.558070in}{0.629795in}}%
\pgfpathlineto{\pgfqpoint{1.553973in}{0.633850in}}%
\pgfpathlineto{\pgfqpoint{1.549877in}{0.642431in}}%
\pgfpathlineto{\pgfqpoint{1.545780in}{0.647070in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{0.644491in}}%
\pgfpathlineto{\pgfqpoint{1.537587in}{0.636636in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.645963in}}%
\pgfpathlineto{\pgfqpoint{1.529393in}{0.637933in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.656457in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.660256in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.662082in}}%
\pgfpathlineto{\pgfqpoint{1.513007in}{0.639127in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.642431in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.637617in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.629238in}}%
\pgfpathlineto{\pgfqpoint{1.496621in}{0.636963in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{1.488427in}{0.641286in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{1.480234in}{0.638239in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{1.472041in}{0.627467in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{1.463848in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.656015in}}%
\pgfpathlineto{\pgfqpoint{1.455655in}{0.660932in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.670854in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{0.665680in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.649419in}}%
\pgfpathlineto{\pgfqpoint{1.439268in}{0.638887in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{0.644835in}}%
\pgfpathlineto{\pgfqpoint{1.431075in}{0.650302in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.663233in}}%
\pgfpathlineto{\pgfqpoint{1.422882in}{0.658490in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.646443in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{0.644982in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{0.608611in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.614226in}}%
\pgfpathlineto{\pgfqpoint{1.398302in}{0.616575in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.613272in}}%
\pgfpathlineto{\pgfqpoint{1.390109in}{0.604893in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.614122in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{0.616390in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.623727in}}%
\pgfpathlineto{\pgfqpoint{1.373722in}{0.617496in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{1.365529in}{0.598182in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.586108in}}%
\pgfpathlineto{\pgfqpoint{1.357336in}{0.574437in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.567672in}}%
\pgfpathlineto{\pgfqpoint{1.349143in}{0.563905in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.558443in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{0.555619in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.552784in}}%
\pgfpathlineto{\pgfqpoint{1.332756in}{0.541789in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.534550in}}%
\pgfpathlineto{\pgfqpoint{1.324563in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.316370in}{0.521227in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.516686in}}%
\pgfpathlineto{\pgfqpoint{1.308177in}{0.510962in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.494662in}}%
\pgfpathlineto{\pgfqpoint{1.299984in}{0.479535in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.463372in}}%
\pgfpathlineto{\pgfqpoint{1.291790in}{0.446762in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.430365in}}%
\pgfpathlineto{\pgfqpoint{1.283597in}{0.417576in}}%
\pgfpathlineto{\pgfqpoint{1.279501in}{0.405038in}}%
\pgfpathlineto{\pgfqpoint{1.275404in}{0.398540in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.393270in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.393270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251029in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.271307in}{0.388337in}}{\pgfqpoint{1.676871in}{0.585792in}}{%
\pgfpathmoveto{\pgfqpoint{1.271307in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.388337in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.394566in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.404146in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.416738in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.427100in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.437444in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.445457in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.452299in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.459781in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.462697in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.465841in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.463824in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.468475in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.475203in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.478601in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.471251in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.473250in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.473223in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.474517in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.477475in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.474912in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.473713in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.469997in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.473868in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.470742in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.473382in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.475462in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.479464in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.481449in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.482294in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.484452in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{0.486060in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{0.489572in}}%
\pgfpathlineto{\pgfqpoint{1.558070in}{0.484370in}}%
\pgfpathlineto{\pgfqpoint{1.566263in}{0.473581in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{0.469198in}}%
\pgfpathlineto{\pgfqpoint{1.582649in}{0.470865in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{0.474908in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{0.473713in}}%
\pgfpathlineto{\pgfqpoint{1.607229in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.482862in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{0.487246in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{0.487705in}}%
\pgfpathlineto{\pgfqpoint{1.640002in}{0.485570in}}%
\pgfpathlineto{\pgfqpoint{1.648195in}{0.486356in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{0.473704in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{0.472805in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.466223in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.470599in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.561581in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.561581in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.547398in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{0.536017in}}%
\pgfpathlineto{\pgfqpoint{1.648195in}{0.552425in}}%
\pgfpathlineto{\pgfqpoint{1.640002in}{0.562410in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{0.552911in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{0.548723in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.541777in}}%
\pgfpathlineto{\pgfqpoint{1.607229in}{0.546084in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{0.549164in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{0.549236in}}%
\pgfpathlineto{\pgfqpoint{1.582649in}{0.539551in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{0.543199in}}%
\pgfpathlineto{\pgfqpoint{1.566263in}{0.568952in}}%
\pgfpathlineto{\pgfqpoint{1.558070in}{0.585792in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{0.550213in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.552816in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.553888in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.547292in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.544980in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.557740in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.546547in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.534654in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.514566in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.511854in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.517828in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.520985in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.521862in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.521943in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.531924in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.536657in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.534068in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.530334in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.518423in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.517519in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.508152in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.506107in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.497463in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.487673in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.481472in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.458318in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.442600in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.425428in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.411972in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.400248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251029in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.271307in}{0.399794in}}{\pgfqpoint{1.676871in}{0.798383in}}{%
\pgfpathmoveto{\pgfqpoint{1.271307in}{0.415630in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.399794in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.404367in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.417247in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.418387in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.424011in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.436049in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.442709in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.472110in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.503218in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.501896in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.489922in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.471619in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.489903in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.499380in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.515416in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.514870in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.501129in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.510868in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.490385in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.521744in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.534504in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.504904in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.501097in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.501824in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.506516in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.504990in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.511118in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.528594in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.533691in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.525110in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.548405in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{0.551099in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{0.531047in}}%
\pgfpathlineto{\pgfqpoint{1.558070in}{0.489654in}}%
\pgfpathlineto{\pgfqpoint{1.566263in}{0.472309in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{0.519409in}}%
\pgfpathlineto{\pgfqpoint{1.582649in}{0.536498in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{0.540264in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{0.494124in}}%
\pgfpathlineto{\pgfqpoint{1.607229in}{0.496863in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.493806in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{0.485184in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{0.484602in}}%
\pgfpathlineto{\pgfqpoint{1.640002in}{0.514775in}}%
\pgfpathlineto{\pgfqpoint{1.648195in}{0.575448in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{0.576961in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{0.544048in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.509708in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.516117in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.682639in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{0.738024in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{0.752869in}}%
\pgfpathlineto{\pgfqpoint{1.648195in}{0.759443in}}%
\pgfpathlineto{\pgfqpoint{1.640002in}{0.709354in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{0.692010in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{0.710944in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.747191in}}%
\pgfpathlineto{\pgfqpoint{1.607229in}{0.750398in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{0.777673in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{1.582649in}{0.762940in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{0.730019in}}%
\pgfpathlineto{\pgfqpoint{1.566263in}{0.716650in}}%
\pgfpathlineto{\pgfqpoint{1.558070in}{0.749853in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{0.749412in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{0.739059in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.758243in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.783901in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.789752in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.742957in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.728752in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.794167in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.795208in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.798383in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.788398in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.751756in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.754900in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.772753in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.732331in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.712979in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.698538in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.644157in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.668847in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.647832in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.629279in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.566399in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.535186in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.434611in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.415630in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.415630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251029in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.271307in}{0.371352in}}{\pgfqpoint{1.676871in}{0.377253in}}{%
\pgfpathmoveto{\pgfqpoint{1.271307in}{0.373082in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{1.275404in}{0.371356in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.371372in}}%
\pgfpathlineto{\pgfqpoint{1.283597in}{0.371617in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.371924in}}%
\pgfpathlineto{\pgfqpoint{1.291790in}{0.372053in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.372571in}}%
\pgfpathlineto{\pgfqpoint{1.299983in}{0.372810in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.372830in}}%
\pgfpathlineto{\pgfqpoint{1.308177in}{0.372980in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.372892in}}%
\pgfpathlineto{\pgfqpoint{1.316370in}{0.372939in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.373144in}}%
\pgfpathlineto{\pgfqpoint{1.324563in}{0.373518in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.373846in}}%
\pgfpathlineto{\pgfqpoint{1.332756in}{0.373927in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.373927in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{0.374030in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.373846in}}%
\pgfpathlineto{\pgfqpoint{1.349143in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.374111in}}%
\pgfpathlineto{\pgfqpoint{1.357336in}{0.374173in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.374234in}}%
\pgfpathlineto{\pgfqpoint{1.365529in}{0.374302in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.374227in}}%
\pgfpathlineto{\pgfqpoint{1.373722in}{0.373961in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.373995in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{0.373777in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.373743in}}%
\pgfpathlineto{\pgfqpoint{1.390109in}{0.373846in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.374064in}}%
\pgfpathlineto{\pgfqpoint{1.398302in}{0.374248in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.374479in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{0.374479in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.374452in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{0.374432in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.374336in}}%
\pgfpathlineto{\pgfqpoint{1.422882in}{0.374575in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.374288in}}%
\pgfpathlineto{\pgfqpoint{1.431075in}{0.374391in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.374213in}}%
\pgfpathlineto{\pgfqpoint{1.439268in}{0.374043in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.374220in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{0.374077in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.374268in}}%
\pgfpathlineto{\pgfqpoint{1.455654in}{0.374254in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.374145in}}%
\pgfpathlineto{\pgfqpoint{1.463848in}{0.374118in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.374118in}}%
\pgfpathlineto{\pgfqpoint{1.472041in}{0.374118in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.374173in}}%
\pgfpathlineto{\pgfqpoint{1.480234in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.488427in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.496621in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.374186in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.374186in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.374186in}}%
\pgfpathlineto{\pgfqpoint{1.513007in}{0.374186in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.529393in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.537587in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.377253in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.377253in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.377253in}}%
\pgfpathlineto{\pgfqpoint{1.537587in}{0.377198in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.376878in}}%
\pgfpathlineto{\pgfqpoint{1.529393in}{0.376673in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.376489in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.376278in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.376278in}}%
\pgfpathlineto{\pgfqpoint{1.513007in}{0.376162in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.376121in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.376135in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.376230in}}%
\pgfpathlineto{\pgfqpoint{1.496621in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.376346in}}%
\pgfpathlineto{\pgfqpoint{1.488427in}{0.376401in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.376442in}}%
\pgfpathlineto{\pgfqpoint{1.480234in}{0.376483in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.376571in}}%
\pgfpathlineto{\pgfqpoint{1.472041in}{0.376496in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.376435in}}%
\pgfpathlineto{\pgfqpoint{1.463848in}{0.376483in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.376285in}}%
\pgfpathlineto{\pgfqpoint{1.455654in}{0.376449in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.376510in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{0.376326in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.376537in}}%
\pgfpathlineto{\pgfqpoint{1.439268in}{0.376455in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.376612in}}%
\pgfpathlineto{\pgfqpoint{1.431075in}{0.376878in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.376871in}}%
\pgfpathlineto{\pgfqpoint{1.422882in}{0.376871in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.376523in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{0.376142in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.376367in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{0.376387in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.376428in}}%
\pgfpathlineto{\pgfqpoint{1.398302in}{0.376319in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.376094in}}%
\pgfpathlineto{\pgfqpoint{1.390109in}{0.376087in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.376135in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{0.376517in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.376489in}}%
\pgfpathlineto{\pgfqpoint{1.373722in}{0.376299in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.376142in}}%
\pgfpathlineto{\pgfqpoint{1.365529in}{0.375822in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.375651in}}%
\pgfpathlineto{\pgfqpoint{1.357336in}{0.375828in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.375672in}}%
\pgfpathlineto{\pgfqpoint{1.349143in}{0.375549in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.375454in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{0.375276in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.375440in}}%
\pgfpathlineto{\pgfqpoint{1.332756in}{0.375535in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.375426in}}%
\pgfpathlineto{\pgfqpoint{1.324563in}{0.375317in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.375106in}}%
\pgfpathlineto{\pgfqpoint{1.316370in}{0.374929in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.374704in}}%
\pgfpathlineto{\pgfqpoint{1.308177in}{0.374561in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.374316in}}%
\pgfpathlineto{\pgfqpoint{1.299983in}{0.374179in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.373995in}}%
\pgfpathlineto{\pgfqpoint{1.291790in}{0.373450in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.373232in}}%
\pgfpathlineto{\pgfqpoint{1.283597in}{0.372980in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.372919in}}%
\pgfpathlineto{\pgfqpoint{1.275404in}{0.373028in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.373082in}}%
\pgfpathlineto{\pgfqpoint{1.271307in}{0.373082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267211in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267211in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676871in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676871in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251029in}{0.370984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091307in, y=0.328359in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251029in}{0.643548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966307in, y=0.600924in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251029in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271307in}{0.390608in}}%
\pgfpathlineto{\pgfqpoint{1.275404in}{0.396060in}}%
\pgfpathlineto{\pgfqpoint{1.279501in}{0.402301in}}%
\pgfpathlineto{\pgfqpoint{1.283597in}{0.412631in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.422689in}}%
\pgfpathlineto{\pgfqpoint{1.291790in}{0.437380in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.452317in}}%
\pgfpathlineto{\pgfqpoint{1.299984in}{0.462865in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.474476in}}%
\pgfpathlineto{\pgfqpoint{1.308177in}{0.485788in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.484207in}}%
\pgfpathlineto{\pgfqpoint{1.316370in}{0.488704in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.498735in}}%
\pgfpathlineto{\pgfqpoint{1.324563in}{0.505113in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.507784in}}%
\pgfpathlineto{\pgfqpoint{1.332756in}{0.516724in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.516206in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{0.515416in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.516479in}}%
\pgfpathlineto{\pgfqpoint{1.349143in}{0.522884in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.523075in}}%
\pgfpathlineto{\pgfqpoint{1.357336in}{0.531306in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.539483in}}%
\pgfpathlineto{\pgfqpoint{1.365529in}{0.548968in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.554774in}}%
\pgfpathlineto{\pgfqpoint{1.373722in}{0.565704in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.572491in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{0.565567in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{1.390109in}{0.560607in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.563796in}}%
\pgfpathlineto{\pgfqpoint{1.398302in}{0.574617in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.581322in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{0.587536in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.595577in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{0.596367in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.584783in}}%
\pgfpathlineto{\pgfqpoint{1.422882in}{0.587836in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.585737in}}%
\pgfpathlineto{\pgfqpoint{1.431075in}{0.590861in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{0.591734in}}%
\pgfpathlineto{\pgfqpoint{1.439268in}{0.594650in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.592061in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{0.608224in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.599883in}}%
\pgfpathlineto{\pgfqpoint{1.455655in}{0.595195in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.592715in}}%
\pgfpathlineto{\pgfqpoint{1.463848in}{0.595577in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.580068in}}%
\pgfpathlineto{\pgfqpoint{1.472041in}{0.577615in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.576715in}}%
\pgfpathlineto{\pgfqpoint{1.480234in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.583175in}}%
\pgfpathlineto{\pgfqpoint{1.488427in}{0.589390in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{1.496621in}{0.594514in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.590807in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.593832in}}%
\pgfpathlineto{\pgfqpoint{1.513007in}{0.586092in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.582112in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.582630in}}%
\pgfpathlineto{\pgfqpoint{1.529393in}{0.584620in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.591270in}}%
\pgfpathlineto{\pgfqpoint{1.537587in}{0.592742in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{0.604326in}}%
\pgfpathlineto{\pgfqpoint{1.545780in}{0.609014in}}%
\pgfpathlineto{\pgfqpoint{1.549877in}{0.600646in}}%
\pgfpathlineto{\pgfqpoint{1.553973in}{0.602609in}}%
\pgfpathlineto{\pgfqpoint{1.558070in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{1.562166in}{0.595059in}}%
\pgfpathlineto{\pgfqpoint{1.566263in}{0.599420in}}%
\pgfpathlineto{\pgfqpoint{1.570359in}{0.603154in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{0.598384in}}%
\pgfpathlineto{\pgfqpoint{1.578553in}{0.598929in}}%
\pgfpathlineto{\pgfqpoint{1.582649in}{0.606479in}}%
\pgfpathlineto{\pgfqpoint{1.586746in}{0.601219in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{0.606043in}}%
\pgfpathlineto{\pgfqpoint{1.594939in}{0.610895in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{0.621906in}}%
\pgfpathlineto{\pgfqpoint{1.603132in}{0.623569in}}%
\pgfpathlineto{\pgfqpoint{1.607229in}{0.615747in}}%
\pgfpathlineto{\pgfqpoint{1.611326in}{0.612585in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.619917in}}%
\pgfpathlineto{\pgfqpoint{1.619519in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.623616in}{0.612857in}}%
\pgfpathlineto{\pgfqpoint{1.627712in}{0.612857in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{0.625886in}}%
\pgfpathlineto{\pgfqpoint{1.635905in}{0.640931in}}%
\pgfpathlineto{\pgfqpoint{1.640002in}{0.646901in}}%
\pgfpathlineto{\pgfqpoint{1.644098in}{0.652815in}}%
\pgfpathlineto{\pgfqpoint{1.648195in}{0.655268in}}%
\pgfpathlineto{\pgfqpoint{1.652292in}{0.650253in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{0.629402in}}%
\pgfpathlineto{\pgfqpoint{1.660485in}{0.618690in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{0.613130in}}%
\pgfpathlineto{\pgfqpoint{1.668678in}{0.616939in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.613112in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.613112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251029in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271307in}{0.392834in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.401593in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.411936in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.425724in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.439556in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.452798in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.462656in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.469016in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.477556in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.484234in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.488936in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.489277in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.488845in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.488731in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.491957in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.493819in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.495409in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.495705in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.492002in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.491344in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.490390in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.494932in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.495659in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.497976in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.497204in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.504472in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.505267in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.512127in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.505789in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.505744in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.502655in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.502428in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.503609in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{0.503018in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{0.510173in}}%
\pgfpathlineto{\pgfqpoint{1.558070in}{0.517124in}}%
\pgfpathlineto{\pgfqpoint{1.566263in}{0.512445in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{0.507584in}}%
\pgfpathlineto{\pgfqpoint{1.582649in}{0.498998in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{0.505381in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{0.502905in}}%
\pgfpathlineto{\pgfqpoint{1.607229in}{0.506380in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.506902in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{0.511332in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{0.510900in}}%
\pgfpathlineto{\pgfqpoint{1.640002in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{1.648195in}{0.517623in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{0.506812in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{0.500429in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.511252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251029in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271307in}{0.405781in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.417265in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.438784in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.454229in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.478033in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.502859in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.540996in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.559553in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.567480in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.580518in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.571637in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.565595in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.562210in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.585446in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.580381in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.580359in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.608524in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.665626in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.703535in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.687454in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.658698in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.639687in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.632464in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.660652in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.678709in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.660265in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.666307in}}%
\pgfpathlineto{\pgfqpoint{1.541683in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{1.558070in}{0.618926in}}%
\pgfpathlineto{\pgfqpoint{1.566263in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{0.624877in}}%
\pgfpathlineto{\pgfqpoint{1.582649in}{0.633259in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{0.653406in}}%
\pgfpathlineto{\pgfqpoint{1.607229in}{0.656995in}}%
\pgfpathlineto{\pgfqpoint{1.615422in}{0.666716in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{0.626649in}}%
\pgfpathlineto{\pgfqpoint{1.631809in}{0.601323in}}%
\pgfpathlineto{\pgfqpoint{1.640002in}{0.598711in}}%
\pgfpathlineto{\pgfqpoint{1.648195in}{0.624923in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{0.623787in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{0.620812in}}%
\pgfpathlineto{\pgfqpoint{1.672775in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.600142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251029in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271307in}{0.371938in}}%
\pgfpathlineto{\pgfqpoint{1.275404in}{0.371892in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.372006in}}%
\pgfpathlineto{\pgfqpoint{1.283597in}{0.372210in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{0.372483in}}%
\pgfpathlineto{\pgfqpoint{1.291790in}{0.372857in}}%
\pgfpathlineto{\pgfqpoint{1.295887in}{0.373232in}}%
\pgfpathlineto{\pgfqpoint{1.299983in}{0.373334in}}%
\pgfpathlineto{\pgfqpoint{1.304080in}{0.373573in}}%
\pgfpathlineto{\pgfqpoint{1.308177in}{0.373573in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{0.373505in}}%
\pgfpathlineto{\pgfqpoint{1.316370in}{0.373573in}}%
\pgfpathlineto{\pgfqpoint{1.320466in}{0.373607in}}%
\pgfpathlineto{\pgfqpoint{1.324563in}{0.374152in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.374425in}}%
\pgfpathlineto{\pgfqpoint{1.332756in}{0.374663in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{0.374800in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{0.374595in}}%
\pgfpathlineto{\pgfqpoint{1.345046in}{0.374765in}}%
\pgfpathlineto{\pgfqpoint{1.349143in}{0.374902in}}%
\pgfpathlineto{\pgfqpoint{1.353239in}{0.375004in}}%
\pgfpathlineto{\pgfqpoint{1.357336in}{0.375106in}}%
\pgfpathlineto{\pgfqpoint{1.361433in}{0.375072in}}%
\pgfpathlineto{\pgfqpoint{1.365529in}{0.375106in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.375072in}}%
\pgfpathlineto{\pgfqpoint{1.373722in}{0.374765in}}%
\pgfpathlineto{\pgfqpoint{1.377819in}{0.374595in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{0.374595in}}%
\pgfpathlineto{\pgfqpoint{1.386012in}{0.374561in}}%
\pgfpathlineto{\pgfqpoint{1.390109in}{0.374834in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.375242in}}%
\pgfpathlineto{\pgfqpoint{1.398302in}{0.375379in}}%
\pgfpathlineto{\pgfqpoint{1.402399in}{0.375549in}}%
\pgfpathlineto{\pgfqpoint{1.406495in}{0.375583in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{0.375481in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{0.375447in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.375447in}}%
\pgfpathlineto{\pgfqpoint{1.422882in}{0.375651in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{0.375311in}}%
\pgfpathlineto{\pgfqpoint{1.431075in}{0.375481in}}%
\pgfpathlineto{\pgfqpoint{1.435171in}{0.375311in}}%
\pgfpathlineto{\pgfqpoint{1.439268in}{0.375311in}}%
\pgfpathlineto{\pgfqpoint{1.443365in}{0.375685in}}%
\pgfpathlineto{\pgfqpoint{1.447461in}{0.375311in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{0.375651in}}%
\pgfpathlineto{\pgfqpoint{1.455654in}{0.375685in}}%
\pgfpathlineto{\pgfqpoint{1.459751in}{0.375345in}}%
\pgfpathlineto{\pgfqpoint{1.463848in}{0.375276in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{0.374936in}}%
\pgfpathlineto{\pgfqpoint{1.472041in}{0.374902in}}%
\pgfpathlineto{\pgfqpoint{1.476138in}{0.375208in}}%
\pgfpathlineto{\pgfqpoint{1.480234in}{0.375515in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{0.375856in}}%
\pgfpathlineto{\pgfqpoint{1.488427in}{0.375515in}}%
\pgfpathlineto{\pgfqpoint{1.492524in}{0.375515in}}%
\pgfpathlineto{\pgfqpoint{1.496621in}{0.375515in}}%
\pgfpathlineto{\pgfqpoint{1.500717in}{0.375140in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.375140in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.375140in}}%
\pgfpathlineto{\pgfqpoint{1.513007in}{0.375140in}}%
\pgfpathlineto{\pgfqpoint{1.517104in}{0.375447in}}%
\pgfpathlineto{\pgfqpoint{1.521200in}{0.375685in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{0.375685in}}%
\pgfpathlineto{\pgfqpoint{1.529393in}{0.375685in}}%
\pgfpathlineto{\pgfqpoint{1.533490in}{0.375685in}}%
\pgfpathlineto{\pgfqpoint{1.537587in}{0.375753in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.375753in}}%
\pgfpathlineto{\pgfqpoint{1.676871in}{0.375753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251029in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.251029in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697149in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.697149in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251029in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.697149in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251029in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{1.697149in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474089in,y=0.903068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Breakout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143270in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.589390in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.589390in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{2.143270in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{2.143270in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143270in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.163548in}{0.371352in}}{\pgfqpoint{2.565015in}{0.635475in}}{%
\pgfpathmoveto{\pgfqpoint{2.163548in}{0.376880in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{2.167645in}{0.372725in}}%
\pgfpathlineto{\pgfqpoint{2.171742in}{0.376802in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.381176in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.385718in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{0.399070in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.403042in}}%
\pgfpathlineto{\pgfqpoint{2.192224in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.422331in}}%
\pgfpathlineto{\pgfqpoint{2.200417in}{0.434944in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.435515in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.446585in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.451592in}}%
\pgfpathlineto{\pgfqpoint{2.216804in}{0.459515in}}%
\pgfpathlineto{\pgfqpoint{2.220901in}{0.462092in}}%
\pgfpathlineto{\pgfqpoint{2.224997in}{0.464754in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.470543in}}%
\pgfpathlineto{\pgfqpoint{2.233190in}{0.475360in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.477325in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{0.481931in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.488713in}}%
\pgfpathlineto{\pgfqpoint{2.249577in}{0.494480in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.492008in}}%
\pgfpathlineto{\pgfqpoint{2.257770in}{0.495980in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.495452in}}%
\pgfpathlineto{\pgfqpoint{2.265963in}{0.494227in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.496762in}}%
\pgfpathlineto{\pgfqpoint{2.274157in}{0.506671in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.503607in}}%
\pgfpathlineto{\pgfqpoint{2.282350in}{0.508213in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.515079in}}%
\pgfpathlineto{\pgfqpoint{2.290543in}{0.512396in}}%
\pgfpathlineto{\pgfqpoint{2.294640in}{0.509311in}}%
\pgfpathlineto{\pgfqpoint{2.298736in}{0.513051in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.511192in}}%
\pgfpathlineto{\pgfqpoint{2.306929in}{0.513157in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.517910in}}%
\pgfpathlineto{\pgfqpoint{2.315123in}{0.521354in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.523467in}}%
\pgfpathlineto{\pgfqpoint{2.323316in}{0.523403in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{0.528284in}}%
\pgfpathlineto{\pgfqpoint{2.331509in}{0.529277in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.529108in}}%
\pgfpathlineto{\pgfqpoint{2.339702in}{0.530608in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.537875in}}%
\pgfpathlineto{\pgfqpoint{2.347895in}{0.533756in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{2.356089in}{0.529889in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.529932in}}%
\pgfpathlineto{\pgfqpoint{2.364282in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.525939in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{0.523403in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.526277in}}%
\pgfpathlineto{\pgfqpoint{2.380668in}{0.526108in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.530586in}}%
\pgfpathlineto{\pgfqpoint{2.388861in}{0.538509in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{2.397055in}{0.550192in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.551080in}}%
\pgfpathlineto{\pgfqpoint{2.405248in}{0.554164in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.550277in}}%
\pgfpathlineto{\pgfqpoint{2.413441in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.548566in}}%
\pgfpathlineto{\pgfqpoint{2.421634in}{0.553298in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.554629in}}%
\pgfpathlineto{\pgfqpoint{2.429827in}{0.557312in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.551566in}}%
\pgfpathlineto{\pgfqpoint{2.438021in}{0.558200in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.556721in}}%
\pgfpathlineto{\pgfqpoint{2.446214in}{0.554840in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.553974in}}%
\pgfpathlineto{\pgfqpoint{2.454407in}{0.558094in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.553615in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{0.556066in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.551207in}}%
\pgfpathlineto{\pgfqpoint{2.470793in}{0.553002in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{2.478987in}{0.555453in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.557862in}}%
\pgfpathlineto{\pgfqpoint{2.487180in}{0.565002in}}%
\pgfpathlineto{\pgfqpoint{2.491277in}{0.566587in}}%
\pgfpathlineto{\pgfqpoint{2.495373in}{0.567052in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.569904in}}%
\pgfpathlineto{\pgfqpoint{2.503566in}{0.566186in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.566672in}}%
\pgfpathlineto{\pgfqpoint{2.511760in}{0.562932in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.567052in}}%
\pgfpathlineto{\pgfqpoint{2.519953in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{2.524050in}{0.574214in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{2.536339in}{0.572967in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.572756in}}%
\pgfpathlineto{\pgfqpoint{2.544532in}{0.573369in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.578608in}}%
\pgfpathlineto{\pgfqpoint{2.552726in}{0.581439in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.585031in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{0.586135in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.590299in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.590299in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.635475in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.635475in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.635475in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{0.626963in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{2.552726in}{0.621454in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.620757in}}%
\pgfpathlineto{\pgfqpoint{2.544532in}{0.612602in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{2.536339in}{0.616574in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.614207in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{0.610637in}}%
\pgfpathlineto{\pgfqpoint{2.524050in}{0.609898in}}%
\pgfpathlineto{\pgfqpoint{2.519953in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.598426in}}%
\pgfpathlineto{\pgfqpoint{2.511760in}{0.596418in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.602693in}}%
\pgfpathlineto{\pgfqpoint{2.503566in}{0.603095in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.603074in}}%
\pgfpathlineto{\pgfqpoint{2.495373in}{0.605355in}}%
\pgfpathlineto{\pgfqpoint{2.491277in}{0.606729in}}%
\pgfpathlineto{\pgfqpoint{2.487180in}{0.604151in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.600813in}}%
\pgfpathlineto{\pgfqpoint{2.478987in}{0.597158in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.600665in}}%
\pgfpathlineto{\pgfqpoint{2.470793in}{0.596587in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.591707in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{0.589552in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.597454in}}%
\pgfpathlineto{\pgfqpoint{2.454407in}{0.593102in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.592130in}}%
\pgfpathlineto{\pgfqpoint{2.446214in}{0.595299in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{2.438021in}{0.594580in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.589573in}}%
\pgfpathlineto{\pgfqpoint{2.429827in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.589658in}}%
\pgfpathlineto{\pgfqpoint{2.421634in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.586975in}}%
\pgfpathlineto{\pgfqpoint{2.413441in}{0.593651in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.595806in}}%
\pgfpathlineto{\pgfqpoint{2.405248in}{0.597052in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.593418in}}%
\pgfpathlineto{\pgfqpoint{2.397055in}{0.598130in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.590587in}}%
\pgfpathlineto{\pgfqpoint{2.388861in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.575228in}}%
\pgfpathlineto{\pgfqpoint{2.380668in}{0.573221in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.568531in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{0.577151in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.576770in}}%
\pgfpathlineto{\pgfqpoint{2.364282in}{0.579284in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.584841in}}%
\pgfpathlineto{\pgfqpoint{2.356089in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{2.347895in}{0.581714in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.582221in}}%
\pgfpathlineto{\pgfqpoint{2.339702in}{0.574573in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.574932in}}%
\pgfpathlineto{\pgfqpoint{2.331509in}{0.577024in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{0.571890in}}%
\pgfpathlineto{\pgfqpoint{2.323316in}{0.571467in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.572714in}}%
\pgfpathlineto{\pgfqpoint{2.315123in}{0.565784in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.563460in}}%
\pgfpathlineto{\pgfqpoint{2.306929in}{0.566207in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.559763in}}%
\pgfpathlineto{\pgfqpoint{2.298736in}{0.562129in}}%
\pgfpathlineto{\pgfqpoint{2.294640in}{0.577024in}}%
\pgfpathlineto{\pgfqpoint{2.290543in}{0.571742in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.573622in}}%
\pgfpathlineto{\pgfqpoint{2.282350in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.570855in}}%
\pgfpathlineto{\pgfqpoint{2.274157in}{0.556256in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.556023in}}%
\pgfpathlineto{\pgfqpoint{2.265963in}{0.550045in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.546875in}}%
\pgfpathlineto{\pgfqpoint{2.257770in}{0.546833in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.545502in}}%
\pgfpathlineto{\pgfqpoint{2.249577in}{0.545988in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.542185in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{0.535087in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{2.233190in}{0.523636in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.521164in}}%
\pgfpathlineto{\pgfqpoint{2.224997in}{0.512713in}}%
\pgfpathlineto{\pgfqpoint{2.220901in}{0.508044in}}%
\pgfpathlineto{\pgfqpoint{2.216804in}{0.507875in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.497459in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.486008in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.478910in}}%
\pgfpathlineto{\pgfqpoint{2.200417in}{0.475424in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.462938in}}%
\pgfpathlineto{\pgfqpoint{2.192224in}{0.452966in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.441346in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{0.429451in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.411852in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.401437in}}%
\pgfpathlineto{\pgfqpoint{2.171742in}{0.388612in}}%
\pgfpathlineto{\pgfqpoint{2.167645in}{0.381044in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.376880in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.376880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143270in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.163548in}{0.371352in}}{\pgfqpoint{2.569112in}{0.738945in}}{%
\pgfpathmoveto{\pgfqpoint{2.163548in}{0.549981in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.427444in}}%
\pgfpathlineto{\pgfqpoint{2.171741in}{0.436634in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.479276in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.522534in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.586232in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.605686in}}%
\pgfpathlineto{\pgfqpoint{2.220900in}{0.637007in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.649560in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.662993in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.664842in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.663205in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.652553in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.653064in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.669191in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.672518in}}%
\pgfpathlineto{\pgfqpoint{2.294639in}{0.662835in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.652835in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.666215in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.636937in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.682466in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.687061in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.666462in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.656585in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.672448in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.690265in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.686849in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.679367in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.681128in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.654507in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.647641in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.642852in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.583873in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.505350in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.462920in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.469487in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.459751in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.424609in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.386669in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{0.372302in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.373042in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.373042in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.372619in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.628838in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.628838in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.632018in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.621039in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.604736in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.605721in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{0.616021in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.639560in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.679032in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.710265in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.712871in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.720089in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.722942in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.725547in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.727149in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.727431in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.730671in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.738945in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.736621in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.736586in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.738593in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.732907in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.729473in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.734650in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.736745in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.729632in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.718575in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{0.721516in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.722079in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.727801in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.727695in}}%
\pgfpathlineto{\pgfqpoint{2.294639in}{0.725653in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.732255in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.731604in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.735741in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.732238in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.730248in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.721339in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.723998in}}%
\pgfpathlineto{\pgfqpoint{2.220900in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.697255in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.688522in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.685776in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.651462in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.619401in}}%
\pgfpathlineto{\pgfqpoint{2.171741in}{0.564348in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.549981in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.549981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143270in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.163548in}{0.424733in}}{\pgfqpoint{2.569112in}{0.798383in}}{%
\pgfpathmoveto{\pgfqpoint{2.163548in}{0.461987in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.424733in}}%
\pgfpathlineto{\pgfqpoint{2.171741in}{0.451782in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.475843in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.505966in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.522005in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.609788in}}%
\pgfpathlineto{\pgfqpoint{2.220900in}{0.663134in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.670001in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.689068in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.696480in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.702888in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.669895in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.690916in}}%
\pgfpathlineto{\pgfqpoint{2.294639in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.693258in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.688997in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.696163in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{0.705934in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.710318in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.708505in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.709227in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.701075in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.701586in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.701216in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.708998in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.711058in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.713170in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.714702in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.714684in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.709632in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.714297in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.721111in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.719086in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.711956in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.717889in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.703610in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.697800in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.702906in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.709737in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{0.719878in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.720424in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.714121in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.710315in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.711128in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.796798in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.796798in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.796429in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.796746in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.796534in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.798383in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.798277in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.798260in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.794210in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.784774in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.790478in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.797767in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.791974in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.783488in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.785918in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.793418in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.795883in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.793999in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.792274in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.795883in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.795214in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.797450in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.795830in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.790425in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.790953in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.790953in}}%
\pgfpathlineto{\pgfqpoint{2.294639in}{0.791534in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.788823in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.782414in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.784474in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.782238in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.779104in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.772449in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.759157in}}%
\pgfpathlineto{\pgfqpoint{2.220900in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.693945in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.636690in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.581478in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.535579in}}%
\pgfpathlineto{\pgfqpoint{2.171741in}{0.498051in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.461987in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.461987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143270in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.163548in}{0.371352in}}{\pgfqpoint{2.569112in}{0.400665in}}{%
\pgfpathmoveto{\pgfqpoint{2.163548in}{0.391669in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{2.171741in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.371387in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.371457in}}%
\pgfpathlineto{\pgfqpoint{2.220900in}{0.371457in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.371457in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.372003in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.372214in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.372267in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.372619in}}%
\pgfpathlineto{\pgfqpoint{2.294639in}{0.372795in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.373253in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.374855in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{0.375313in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.374661in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.373623in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.373605in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.374204in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.374890in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.374785in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.374750in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.374450in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.374133in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.374080in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.374362in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.374433in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.374327in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.374697in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.375119in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.375911in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.375911in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.376387in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.375911in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.375595in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.375612in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.375454in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.375348in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{0.375471in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.375841in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.376387in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.376369in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.377021in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.377352in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.377162in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.393614in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.393614in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.393134in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.393852in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.393799in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.393465in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.392567in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{0.390982in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.389327in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.394310in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.390031in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.390067in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.392373in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.396863in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.396317in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.388376in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.385278in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.383922in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.384310in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.386035in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.387003in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.387391in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.386739in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.385366in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.384292in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.386053in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.390155in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.390524in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.392496in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.394345in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.396141in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{0.392936in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.390630in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.398412in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.396563in}}%
\pgfpathlineto{\pgfqpoint{2.294639in}{0.398236in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.390753in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.392091in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.384433in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.378799in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.378412in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.380454in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.382144in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.378218in}}%
\pgfpathlineto{\pgfqpoint{2.220900in}{0.375894in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.373605in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.382584in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.393271in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.399944in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.400665in}}%
\pgfpathlineto{\pgfqpoint{2.171741in}{0.391929in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.391669in}}%
\pgfpathlineto{\pgfqpoint{2.163548in}{0.391669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159451in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159451in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569112in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569112in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143270in}{0.381915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879423in, y=0.339291in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143270in}{0.593186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983548in, y=0.550562in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143270in}{0.804457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921048in, y=0.761833in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143270in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163548in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{2.167645in}{0.373200in}}%
\pgfpathlineto{\pgfqpoint{2.171742in}{0.378218in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.389415in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.395648in}}%
\pgfpathlineto{\pgfqpoint{2.184031in}{0.409803in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.421000in}}%
\pgfpathlineto{\pgfqpoint{2.192224in}{0.434627in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.440015in}}%
\pgfpathlineto{\pgfqpoint{2.200417in}{0.453853in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.456071in}}%
\pgfpathlineto{\pgfqpoint{2.208611in}{0.463043in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.465578in}}%
\pgfpathlineto{\pgfqpoint{2.216804in}{0.476776in}}%
\pgfpathlineto{\pgfqpoint{2.220901in}{0.478360in}}%
\pgfpathlineto{\pgfqpoint{2.224997in}{0.485227in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.491142in}}%
\pgfpathlineto{\pgfqpoint{2.233190in}{0.497586in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.495896in}}%
\pgfpathlineto{\pgfqpoint{2.241384in}{0.504452in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.510157in}}%
\pgfpathlineto{\pgfqpoint{2.249577in}{0.513220in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{2.257770in}{0.519875in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.518607in}}%
\pgfpathlineto{\pgfqpoint{2.265963in}{0.525368in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{2.274157in}{0.538044in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.541742in}}%
\pgfpathlineto{\pgfqpoint{2.282350in}{0.549981in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.546706in}}%
\pgfpathlineto{\pgfqpoint{2.290543in}{0.538150in}}%
\pgfpathlineto{\pgfqpoint{2.294640in}{0.538573in}}%
\pgfpathlineto{\pgfqpoint{2.298736in}{0.534453in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.531284in}}%
\pgfpathlineto{\pgfqpoint{2.306929in}{0.532234in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.539629in}}%
\pgfpathlineto{\pgfqpoint{2.315123in}{0.540263in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.549981in}}%
\pgfpathlineto{\pgfqpoint{2.323316in}{0.549347in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{0.552833in}}%
\pgfpathlineto{\pgfqpoint{2.331509in}{0.554629in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.555052in}}%
\pgfpathlineto{\pgfqpoint{2.339702in}{0.547763in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.554207in}}%
\pgfpathlineto{\pgfqpoint{2.347895in}{0.554629in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.553150in}}%
\pgfpathlineto{\pgfqpoint{2.356089in}{0.560967in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.560333in}}%
\pgfpathlineto{\pgfqpoint{2.364282in}{0.556531in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.552094in}}%
\pgfpathlineto{\pgfqpoint{2.372475in}{0.550404in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.542270in}}%
\pgfpathlineto{\pgfqpoint{2.380668in}{0.552199in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.552305in}}%
\pgfpathlineto{\pgfqpoint{2.388861in}{0.565932in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.569735in}}%
\pgfpathlineto{\pgfqpoint{2.397055in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.570897in}}%
\pgfpathlineto{\pgfqpoint{2.405248in}{0.574700in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{2.413441in}{0.573538in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.571003in}}%
\pgfpathlineto{\pgfqpoint{2.421634in}{0.570791in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{2.429827in}{0.572059in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{2.438021in}{0.574700in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.576813in}}%
\pgfpathlineto{\pgfqpoint{2.446214in}{0.572376in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.571108in}}%
\pgfpathlineto{\pgfqpoint{2.454407in}{0.569735in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{0.568467in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.565721in}}%
\pgfpathlineto{\pgfqpoint{2.470793in}{0.568150in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.571531in}}%
\pgfpathlineto{\pgfqpoint{2.478987in}{0.569312in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.572059in}}%
\pgfpathlineto{\pgfqpoint{2.487180in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{2.491277in}{0.582094in}}%
\pgfpathlineto{\pgfqpoint{2.495373in}{0.584841in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.586848in}}%
\pgfpathlineto{\pgfqpoint{2.503566in}{0.585580in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.585052in}}%
\pgfpathlineto{\pgfqpoint{2.511760in}{0.583784in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{2.519953in}{0.589700in}}%
\pgfpathlineto{\pgfqpoint{2.524050in}{0.590756in}}%
\pgfpathlineto{\pgfqpoint{2.528146in}{0.591918in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.595193in}}%
\pgfpathlineto{\pgfqpoint{2.536339in}{0.596038in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.599947in}}%
\pgfpathlineto{\pgfqpoint{2.544532in}{0.600264in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{2.552726in}{0.605968in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.605017in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{0.604674in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.609207in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.609207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143270in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163548in}{0.481741in}}%
\pgfpathlineto{\pgfqpoint{2.171741in}{0.487973in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.549171in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.601109in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.657976in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.659736in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.666075in}}%
\pgfpathlineto{\pgfqpoint{2.220900in}{0.669508in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.694068in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.708857in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.703839in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.706656in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.704543in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.709473in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.710529in}}%
\pgfpathlineto{\pgfqpoint{2.294639in}{0.707536in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.707272in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{0.711058in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.702255in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.720829in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.719244in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.720477in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.717660in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.714579in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.721093in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.720389in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.713698in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.711674in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.710441in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.704103in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.690899in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.677870in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.665106in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.652782in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.618098in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.533062in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.394503in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.390894in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.390982in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.396264in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.399768in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.403438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143270in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163548in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{2.171741in}{0.469698in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.501283in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.570739in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.630863in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.670916in}}%
\pgfpathlineto{\pgfqpoint{2.220900in}{0.721709in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.722766in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.734473in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.739667in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.745037in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.755248in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.756569in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.755072in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{2.294639in}{0.764932in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.766076in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.763611in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.757273in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{0.764139in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.766956in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.769157in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.761411in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.759826in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.765724in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.763083in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.777168in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.774703in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.764139in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.755865in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.764227in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.767308in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.768189in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.766340in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.768453in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.760618in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.760266in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.758594in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.755865in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.759386in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{0.769685in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.780249in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.778752in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.775830in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.772370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143270in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163548in}{0.378922in}}%
\pgfpathlineto{\pgfqpoint{2.171741in}{0.375894in}}%
\pgfpathlineto{\pgfqpoint{2.179934in}{0.378834in}}%
\pgfpathlineto{\pgfqpoint{2.188128in}{0.375049in}}%
\pgfpathlineto{\pgfqpoint{2.196321in}{0.375225in}}%
\pgfpathlineto{\pgfqpoint{2.204514in}{0.371616in}}%
\pgfpathlineto{\pgfqpoint{2.212707in}{0.371792in}}%
\pgfpathlineto{\pgfqpoint{2.220900in}{0.371792in}}%
\pgfpathlineto{\pgfqpoint{2.229094in}{0.371880in}}%
\pgfpathlineto{\pgfqpoint{2.237287in}{0.372408in}}%
\pgfpathlineto{\pgfqpoint{2.245480in}{0.372760in}}%
\pgfpathlineto{\pgfqpoint{2.253673in}{0.373024in}}%
\pgfpathlineto{\pgfqpoint{2.261867in}{0.373112in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{0.373376in}}%
\pgfpathlineto{\pgfqpoint{2.278253in}{0.373464in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{0.373552in}}%
\pgfpathlineto{\pgfqpoint{2.294639in}{0.373728in}}%
\pgfpathlineto{\pgfqpoint{2.302833in}{0.375577in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{0.376369in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{0.378130in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{0.379890in}}%
\pgfpathlineto{\pgfqpoint{2.335605in}{0.380683in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.379186in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{0.379010in}}%
\pgfpathlineto{\pgfqpoint{2.360185in}{0.378394in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.378746in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{0.376545in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{0.376369in}}%
\pgfpathlineto{\pgfqpoint{2.392958in}{0.376281in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.375489in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{0.375313in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{0.375489in}}%
\pgfpathlineto{\pgfqpoint{2.425731in}{0.376457in}}%
\pgfpathlineto{\pgfqpoint{2.433924in}{0.376545in}}%
\pgfpathlineto{\pgfqpoint{2.442117in}{0.376721in}}%
\pgfpathlineto{\pgfqpoint{2.450310in}{0.376721in}}%
\pgfpathlineto{\pgfqpoint{2.458504in}{0.379010in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.382355in}}%
\pgfpathlineto{\pgfqpoint{2.474890in}{0.382443in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{0.380595in}}%
\pgfpathlineto{\pgfqpoint{2.491276in}{0.377426in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{0.380331in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{0.382355in}}%
\pgfpathlineto{\pgfqpoint{2.515856in}{0.382267in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{0.379802in}}%
\pgfpathlineto{\pgfqpoint{2.532243in}{0.377866in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{0.378482in}}%
\pgfpathlineto{\pgfqpoint{2.548629in}{0.378394in}}%
\pgfpathlineto{\pgfqpoint{2.556822in}{0.379626in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.569112in}{0.380066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143270in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.143270in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589390in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.589390in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143270in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.589390in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143270in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{2.589390in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366330in,y=0.903068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pong}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035511in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.481631in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.481631in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035511in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.055789in}{0.376755in}}{\pgfqpoint{3.457256in}{0.528600in}}{%
\pgfpathmoveto{\pgfqpoint{3.055789in}{0.383518in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.376755in}}%
\pgfpathlineto{\pgfqpoint{3.059885in}{0.377785in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.379335in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{0.381885in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.383129in}}%
\pgfpathlineto{\pgfqpoint{3.076272in}{0.384852in}}%
\pgfpathlineto{\pgfqpoint{3.080369in}{0.386894in}}%
\pgfpathlineto{\pgfqpoint{3.084465in}{0.388298in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.390101in}}%
\pgfpathlineto{\pgfqpoint{3.092658in}{0.392532in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.393788in}}%
\pgfpathlineto{\pgfqpoint{3.100852in}{0.394189in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.394570in}}%
\pgfpathlineto{\pgfqpoint{3.109045in}{0.394932in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.395455in}}%
\pgfpathlineto{\pgfqpoint{3.117238in}{0.396674in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.399212in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{0.400038in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.403119in}}%
\pgfpathlineto{\pgfqpoint{3.133624in}{0.407512in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.408449in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{0.411632in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.412651in}}%
\pgfpathlineto{\pgfqpoint{3.150011in}{0.415796in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.416058in}}%
\pgfpathlineto{\pgfqpoint{3.158204in}{0.420566in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.418357in}}%
\pgfpathlineto{\pgfqpoint{3.166397in}{0.427769in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.431699in}}%
\pgfpathlineto{\pgfqpoint{3.174590in}{0.433032in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.432267in}}%
\pgfpathlineto{\pgfqpoint{3.182784in}{0.437059in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.438385in}}%
\pgfpathlineto{\pgfqpoint{3.190977in}{0.439371in}}%
\pgfpathlineto{\pgfqpoint{3.195074in}{0.448359in}}%
\pgfpathlineto{\pgfqpoint{3.199170in}{0.453130in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.462816in}}%
\pgfpathlineto{\pgfqpoint{3.207363in}{0.465078in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.470431in}}%
\pgfpathlineto{\pgfqpoint{3.215557in}{0.470820in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.477990in}}%
\pgfpathlineto{\pgfqpoint{3.223750in}{0.475989in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.477323in}}%
\pgfpathlineto{\pgfqpoint{3.231943in}{0.476160in}}%
\pgfpathlineto{\pgfqpoint{3.236040in}{0.479307in}}%
\pgfpathlineto{\pgfqpoint{3.240136in}{0.478430in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{3.248329in}{0.482072in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.487286in}}%
\pgfpathlineto{\pgfqpoint{3.256523in}{0.486222in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.488867in}}%
\pgfpathlineto{\pgfqpoint{3.264716in}{0.491920in}}%
\pgfpathlineto{\pgfqpoint{3.268813in}{0.491220in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{0.491405in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.493050in}}%
\pgfpathlineto{\pgfqpoint{3.281102in}{0.495757in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.493505in}}%
\pgfpathlineto{\pgfqpoint{3.289295in}{0.495955in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.494098in}}%
\pgfpathlineto{\pgfqpoint{3.297489in}{0.493754in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{3.305682in}{0.493137in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.496268in}}%
\pgfpathlineto{\pgfqpoint{3.313875in}{0.497937in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.497355in}}%
\pgfpathlineto{\pgfqpoint{3.322068in}{0.495737in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.492445in}}%
\pgfpathlineto{\pgfqpoint{3.330262in}{0.489398in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.485878in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{0.488348in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.490588in}}%
\pgfpathlineto{\pgfqpoint{3.346648in}{0.492548in}}%
\pgfpathlineto{\pgfqpoint{3.350745in}{0.493462in}}%
\pgfpathlineto{\pgfqpoint{3.354841in}{0.497278in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.496412in}}%
\pgfpathlineto{\pgfqpoint{3.363034in}{0.494874in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.493495in}}%
\pgfpathlineto{\pgfqpoint{3.371228in}{0.493466in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.491603in}}%
\pgfpathlineto{\pgfqpoint{3.379421in}{0.487461in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.484746in}}%
\pgfpathlineto{\pgfqpoint{3.387614in}{0.486689in}}%
\pgfpathlineto{\pgfqpoint{3.391711in}{0.484227in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{0.485195in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.490255in}}%
\pgfpathlineto{\pgfqpoint{3.404000in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.497363in}}%
\pgfpathlineto{\pgfqpoint{3.412194in}{0.499769in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.500167in}}%
\pgfpathlineto{\pgfqpoint{3.420387in}{0.500177in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.500296in}}%
\pgfpathlineto{\pgfqpoint{3.428580in}{0.499456in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.498740in}}%
\pgfpathlineto{\pgfqpoint{3.436773in}{0.495811in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.497031in}}%
\pgfpathlineto{\pgfqpoint{3.444966in}{0.495339in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.492686in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{0.493813in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.517414in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.517414in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.517414in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{0.519293in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.517249in}}%
\pgfpathlineto{\pgfqpoint{3.444966in}{0.520196in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.523194in}}%
\pgfpathlineto{\pgfqpoint{3.436773in}{0.525374in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.525444in}}%
\pgfpathlineto{\pgfqpoint{3.428580in}{0.528600in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.528245in}}%
\pgfpathlineto{\pgfqpoint{3.420387in}{0.525440in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.523885in}}%
\pgfpathlineto{\pgfqpoint{3.412194in}{0.524044in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.523181in}}%
\pgfpathlineto{\pgfqpoint{3.404000in}{0.520345in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.522568in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{0.520005in}}%
\pgfpathlineto{\pgfqpoint{3.391711in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{3.387614in}{0.517893in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.521477in}}%
\pgfpathlineto{\pgfqpoint{3.379421in}{0.520281in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.522321in}}%
\pgfpathlineto{\pgfqpoint{3.371228in}{0.525244in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.522747in}}%
\pgfpathlineto{\pgfqpoint{3.363034in}{0.519822in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.520647in}}%
\pgfpathlineto{\pgfqpoint{3.354841in}{0.521749in}}%
\pgfpathlineto{\pgfqpoint{3.350745in}{0.521250in}}%
\pgfpathlineto{\pgfqpoint{3.346648in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.527570in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{0.527898in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.527058in}}%
\pgfpathlineto{\pgfqpoint{3.330262in}{0.526310in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.524561in}}%
\pgfpathlineto{\pgfqpoint{3.322068in}{0.522033in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.521005in}}%
\pgfpathlineto{\pgfqpoint{3.313875in}{0.519645in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.519896in}}%
\pgfpathlineto{\pgfqpoint{3.305682in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.520448in}}%
\pgfpathlineto{\pgfqpoint{3.297489in}{0.523385in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.523607in}}%
\pgfpathlineto{\pgfqpoint{3.289295in}{0.524528in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.527395in}}%
\pgfpathlineto{\pgfqpoint{3.281102in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.522623in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{0.521619in}}%
\pgfpathlineto{\pgfqpoint{3.268813in}{0.518496in}}%
\pgfpathlineto{\pgfqpoint{3.264716in}{0.513255in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.513628in}}%
\pgfpathlineto{\pgfqpoint{3.256523in}{0.512576in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.511233in}}%
\pgfpathlineto{\pgfqpoint{3.248329in}{0.511137in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.511837in}}%
\pgfpathlineto{\pgfqpoint{3.240136in}{0.510111in}}%
\pgfpathlineto{\pgfqpoint{3.236040in}{0.510356in}}%
\pgfpathlineto{\pgfqpoint{3.231943in}{0.511845in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.510921in}}%
\pgfpathlineto{\pgfqpoint{3.223750in}{0.509197in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.512860in}}%
\pgfpathlineto{\pgfqpoint{3.215557in}{0.507985in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.505307in}}%
\pgfpathlineto{\pgfqpoint{3.207363in}{0.500179in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.495310in}}%
\pgfpathlineto{\pgfqpoint{3.199170in}{0.488037in}}%
\pgfpathlineto{\pgfqpoint{3.195074in}{0.483124in}}%
\pgfpathlineto{\pgfqpoint{3.190977in}{0.480975in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.482823in}}%
\pgfpathlineto{\pgfqpoint{3.182784in}{0.485386in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.478928in}}%
\pgfpathlineto{\pgfqpoint{3.174590in}{0.479980in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.471985in}}%
\pgfpathlineto{\pgfqpoint{3.166397in}{0.472065in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.467485in}}%
\pgfpathlineto{\pgfqpoint{3.158204in}{0.472946in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.471814in}}%
\pgfpathlineto{\pgfqpoint{3.150011in}{0.470916in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.462851in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{0.456486in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.442352in}}%
\pgfpathlineto{\pgfqpoint{3.133624in}{0.433364in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.425963in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.413655in}}%
\pgfpathlineto{\pgfqpoint{3.117238in}{0.416368in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.414135in}}%
\pgfpathlineto{\pgfqpoint{3.109045in}{0.413468in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.411380in}}%
\pgfpathlineto{\pgfqpoint{3.100852in}{0.410075in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.405036in}}%
\pgfpathlineto{\pgfqpoint{3.092658in}{0.401901in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.399253in}}%
\pgfpathlineto{\pgfqpoint{3.084465in}{0.397257in}}%
\pgfpathlineto{\pgfqpoint{3.080369in}{0.395978in}}%
\pgfpathlineto{\pgfqpoint{3.076272in}{0.392705in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.390422in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{0.388131in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.386435in}}%
\pgfpathlineto{\pgfqpoint{3.059885in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.383518in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.383518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035511in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.055789in}{0.381658in}}{\pgfqpoint{3.461353in}{0.798383in}}{%
\pgfpathmoveto{\pgfqpoint{3.055789in}{0.389783in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.381658in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.385685in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.391143in}}%
\pgfpathlineto{\pgfqpoint{3.080368in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.400919in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.401789in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.404090in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.407040in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.410840in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.407258in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.403084in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.403395in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.405805in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.414220in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.416300in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.428477in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.429426in}}%
\pgfpathlineto{\pgfqpoint{3.195073in}{0.448148in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.472585in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.481650in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.467854in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.447793in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.441592in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.436145in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.440607in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.437308in}}%
\pgfpathlineto{\pgfqpoint{3.268812in}{0.479811in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.498093in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.487748in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.494320in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.497216in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.505632in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.471801in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.478677in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.460184in}}%
\pgfpathlineto{\pgfqpoint{3.350744in}{0.491833in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.474064in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.479032in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.470281in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.481775in}}%
\pgfpathlineto{\pgfqpoint{3.391710in}{0.503572in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.521169in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.569683in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.563267in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.525478in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.477280in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.447479in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.458352in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.456261in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.439850in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.660820in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.660820in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.675458in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.721116in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.759735in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.785724in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.777243in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.772946in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.798383in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.776765in}}%
\pgfpathlineto{\pgfqpoint{3.391710in}{0.736849in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.687685in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.669585in}}%
\pgfpathlineto{\pgfqpoint{3.350744in}{0.653748in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.624326in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.632855in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.682781in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.713359in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.721571in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.675454in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.648028in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.620366in}}%
\pgfpathlineto{\pgfqpoint{3.268812in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.568945in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.565499in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.568741in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.550701in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.551730in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.552470in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.564828in}}%
\pgfpathlineto{\pgfqpoint{3.195073in}{0.550492in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.546579in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.538334in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.539248in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.533074in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.520438in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.515398in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.513559in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.509729in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.482199in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.476030in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.451543in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.442285in}}%
\pgfpathlineto{\pgfqpoint{3.080368in}{0.416445in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.400935in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.394173in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.389783in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.389783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035511in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.055789in}{0.379079in}}{\pgfqpoint{3.461353in}{0.602103in}}{%
\pgfpathmoveto{\pgfqpoint{3.055789in}{0.386781in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.379425in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.379079in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.381047in}}%
\pgfpathlineto{\pgfqpoint{3.080368in}{0.384082in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.385792in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.388247in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.388237in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.392006in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.391752in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.406615in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.421186in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.423680in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.438269in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.427950in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.426875in}}%
\pgfpathlineto{\pgfqpoint{3.195073in}{0.432683in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.454964in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.467415in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.463430in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.455068in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.453765in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.479215in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.475129in}}%
\pgfpathlineto{\pgfqpoint{3.268812in}{0.468929in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.453967in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.443746in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.453550in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.462670in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.465517in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.459306in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.458733in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.481991in}}%
\pgfpathlineto{\pgfqpoint{3.350744in}{0.477567in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.485660in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.470880in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.478642in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.463315in}}%
\pgfpathlineto{\pgfqpoint{3.391710in}{0.463200in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.458014in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.466104in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.469688in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.464078in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.467291in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.482329in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.483628in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.492560in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.574388in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.573827in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.570172in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.576574in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.552217in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.551953in}}%
\pgfpathlineto{\pgfqpoint{3.391710in}{0.553844in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.558352in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.582377in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.571350in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{3.350744in}{0.581470in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.602103in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.590992in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.599527in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.579293in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.573136in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.554949in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.561800in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.563272in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.568823in}}%
\pgfpathlineto{\pgfqpoint{3.268812in}{0.563507in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.566523in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.560200in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.547129in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.539938in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.552744in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.554743in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.541424in}}%
\pgfpathlineto{\pgfqpoint{3.195073in}{0.533455in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.529740in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.529846in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.521713in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.513894in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.489157in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.479272in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.454947in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.416285in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.404419in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.401345in}}%
\pgfpathlineto{\pgfqpoint{3.080368in}{0.397751in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.393347in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.387997in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.386781in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.386781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035511in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.055789in}{0.371352in}}{\pgfqpoint{3.461353in}{0.385767in}}{%
\pgfpathmoveto{\pgfqpoint{3.055789in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.371885in}}%
\pgfpathlineto{\pgfqpoint{3.080368in}{0.373468in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.374743in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.375711in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.375625in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.376493in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.376790in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.377177in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.377049in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.377234in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.377496in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.377699in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.378155in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.378111in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.378373in}}%
\pgfpathlineto{\pgfqpoint{3.195073in}{0.378575in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.379003in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.379123in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.378908in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.379078in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.379040in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.379469in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.379582in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.379526in}}%
\pgfpathlineto{\pgfqpoint{3.268812in}{0.379404in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.379666in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.379763in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.379690in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.379720in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.380226in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.380783in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.380828in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.381070in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.381341in}}%
\pgfpathlineto{\pgfqpoint{3.350744in}{0.381252in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.381300in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.381231in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.381766in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.382072in}}%
\pgfpathlineto{\pgfqpoint{3.391710in}{0.381852in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.381566in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.381552in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.381740in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.382012in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.382385in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.382648in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.382895in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.382744in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.382725in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.385628in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.385628in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.385677in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.385329in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.384996in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.385259in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.385767in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.385525in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.385626in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.385420in}}%
\pgfpathlineto{\pgfqpoint{3.391710in}{0.385643in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.385592in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.384986in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.385161in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.384888in}}%
\pgfpathlineto{\pgfqpoint{3.350744in}{0.384607in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.383763in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.383861in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.384067in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.384312in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.383710in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.383814in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.383449in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.383000in}}%
\pgfpathlineto{\pgfqpoint{3.268812in}{0.383151in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.382679in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.382994in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.382820in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.383293in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.382638in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.382852in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.382060in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.382073in}}%
\pgfpathlineto{\pgfqpoint{3.195073in}{0.381487in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.381951in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.381915in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.381591in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.380770in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.381008in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.380898in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.381065in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.380644in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.380651in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.380732in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.380209in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.379799in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.377944in}}%
\pgfpathlineto{\pgfqpoint{3.080368in}{0.375122in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.372599in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{3.055789in}{0.371352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051692in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051692in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461353in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461353in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035511in}{0.371352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875788in, y=0.328727in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035511in}{0.783065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750788in, y=0.740441in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035511in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055789in}{0.379294in}}%
\pgfpathlineto{\pgfqpoint{3.059885in}{0.379882in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.382190in}}%
\pgfpathlineto{\pgfqpoint{3.068079in}{0.384279in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.386472in}}%
\pgfpathlineto{\pgfqpoint{3.076272in}{0.388026in}}%
\pgfpathlineto{\pgfqpoint{3.080369in}{0.390455in}}%
\pgfpathlineto{\pgfqpoint{3.084465in}{0.391279in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.393275in}}%
\pgfpathlineto{\pgfqpoint{3.092658in}{0.395303in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.397053in}}%
\pgfpathlineto{\pgfqpoint{3.100852in}{0.400923in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.402662in}}%
\pgfpathlineto{\pgfqpoint{3.109045in}{0.402848in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.403630in}}%
\pgfpathlineto{\pgfqpoint{3.117238in}{0.405750in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.405266in}}%
\pgfpathlineto{\pgfqpoint{3.125431in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.411576in}}%
\pgfpathlineto{\pgfqpoint{3.133624in}{0.418688in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.423073in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{0.430844in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.434159in}}%
\pgfpathlineto{\pgfqpoint{3.150011in}{0.441940in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.443360in}}%
\pgfpathlineto{\pgfqpoint{3.158204in}{0.448692in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.444791in}}%
\pgfpathlineto{\pgfqpoint{3.166397in}{0.453139in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.453900in}}%
\pgfpathlineto{\pgfqpoint{3.174590in}{0.458738in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.457482in}}%
\pgfpathlineto{\pgfqpoint{3.182784in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.463864in}}%
\pgfpathlineto{\pgfqpoint{3.190977in}{0.464358in}}%
\pgfpathlineto{\pgfqpoint{3.195074in}{0.465387in}}%
\pgfpathlineto{\pgfqpoint{3.199170in}{0.471027in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.477512in}}%
\pgfpathlineto{\pgfqpoint{3.207363in}{0.479921in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.483852in}}%
\pgfpathlineto{\pgfqpoint{3.215557in}{0.489390in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.493507in}}%
\pgfpathlineto{\pgfqpoint{3.223750in}{0.492890in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.494825in}}%
\pgfpathlineto{\pgfqpoint{3.231943in}{0.497696in}}%
\pgfpathlineto{\pgfqpoint{3.236040in}{0.497130in}}%
\pgfpathlineto{\pgfqpoint{3.240136in}{0.497295in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.500465in}}%
\pgfpathlineto{\pgfqpoint{3.248329in}{0.500897in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.501556in}}%
\pgfpathlineto{\pgfqpoint{3.256523in}{0.501968in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.505004in}}%
\pgfpathlineto{\pgfqpoint{3.264716in}{0.505313in}}%
\pgfpathlineto{\pgfqpoint{3.268813in}{0.510542in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.512600in}}%
\pgfpathlineto{\pgfqpoint{3.281102in}{0.512611in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{3.289295in}{0.507423in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.507289in}}%
\pgfpathlineto{\pgfqpoint{3.297489in}{0.508349in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.505982in}}%
\pgfpathlineto{\pgfqpoint{3.305682in}{0.505035in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.508648in}}%
\pgfpathlineto{\pgfqpoint{3.313875in}{0.508885in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.507125in}}%
\pgfpathlineto{\pgfqpoint{3.322068in}{0.508607in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.507660in}}%
\pgfpathlineto{\pgfqpoint{3.330262in}{0.508895in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.506847in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{0.509646in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.510470in}}%
\pgfpathlineto{\pgfqpoint{3.346648in}{0.511386in}}%
\pgfpathlineto{\pgfqpoint{3.350745in}{0.509368in}}%
\pgfpathlineto{\pgfqpoint{3.354841in}{0.511849in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.511427in}}%
\pgfpathlineto{\pgfqpoint{3.363034in}{0.511540in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.510583in}}%
\pgfpathlineto{\pgfqpoint{3.371228in}{0.510789in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.510017in}}%
\pgfpathlineto{\pgfqpoint{3.379421in}{0.503625in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.502956in}}%
\pgfpathlineto{\pgfqpoint{3.387614in}{0.504531in}}%
\pgfpathlineto{\pgfqpoint{3.391711in}{0.501803in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.511705in}}%
\pgfpathlineto{\pgfqpoint{3.404000in}{0.509883in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.510181in}}%
\pgfpathlineto{\pgfqpoint{3.412194in}{0.512271in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{3.420387in}{0.510624in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.511849in}}%
\pgfpathlineto{\pgfqpoint{3.428580in}{0.512199in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.510326in}}%
\pgfpathlineto{\pgfqpoint{3.436773in}{0.509029in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.508391in}}%
\pgfpathlineto{\pgfqpoint{3.444966in}{0.507063in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.504767in}}%
\pgfpathlineto{\pgfqpoint{3.453160in}{0.506587in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.507320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035511in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055789in}{0.384767in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.389405in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.394193in}}%
\pgfpathlineto{\pgfqpoint{3.080368in}{0.400463in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.416966in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.421546in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.428983in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.429403in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.444208in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.452656in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.467941in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.472247in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.484427in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.487549in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.504009in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.508126in}}%
\pgfpathlineto{\pgfqpoint{3.195073in}{0.515211in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.532366in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.525401in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.519732in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.524080in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.535239in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.537856in}}%
\pgfpathlineto{\pgfqpoint{3.268812in}{0.552308in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.571565in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.579087in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.569060in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.564934in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.558699in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.548852in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.541784in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.541690in}}%
\pgfpathlineto{\pgfqpoint{3.350744in}{0.571367in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.584353in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.581900in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.556786in}}%
\pgfpathlineto{\pgfqpoint{3.391710in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.645596in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.671225in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.639077in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.618457in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.571650in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.576582in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.563097in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.555105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035511in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055789in}{0.380701in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.382416in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.386722in}}%
\pgfpathlineto{\pgfqpoint{3.080368in}{0.391791in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.394673in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.395274in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.397555in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.401510in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.407316in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.418313in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.431462in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.452176in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.466998in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.489479in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.498906in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.492009in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.481099in}}%
\pgfpathlineto{\pgfqpoint{3.195073in}{0.483406in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.501470in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.516112in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.513547in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.500175in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.507346in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.521318in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.519423in}}%
\pgfpathlineto{\pgfqpoint{3.268812in}{0.517450in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.517253in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.513573in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.516729in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.521516in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.517613in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.516266in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.522253in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.539957in}}%
\pgfpathlineto{\pgfqpoint{3.350744in}{0.532838in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.524955in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.509602in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.521378in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.514362in}}%
\pgfpathlineto{\pgfqpoint{3.391710in}{0.510271in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.509765in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.519697in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.520932in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.506488in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.496830in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.502251in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.522022in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.528215in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.527185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035511in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055789in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{3.063982in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{3.072175in}{0.372218in}}%
\pgfpathlineto{\pgfqpoint{3.080368in}{0.374448in}}%
\pgfpathlineto{\pgfqpoint{3.088562in}{0.376318in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{0.377424in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{0.377373in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.378188in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.378668in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{0.378977in}}%
\pgfpathlineto{\pgfqpoint{3.137721in}{0.378883in}}%
\pgfpathlineto{\pgfqpoint{3.145914in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{3.154107in}{0.378985in}}%
\pgfpathlineto{\pgfqpoint{3.162301in}{0.378900in}}%
\pgfpathlineto{\pgfqpoint{3.170494in}{0.379260in}}%
\pgfpathlineto{\pgfqpoint{3.178687in}{0.379509in}}%
\pgfpathlineto{\pgfqpoint{3.186880in}{0.380075in}}%
\pgfpathlineto{\pgfqpoint{3.195073in}{0.380255in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{0.380564in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{0.380392in}}%
\pgfpathlineto{\pgfqpoint{3.219653in}{0.380572in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{0.380418in}}%
\pgfpathlineto{\pgfqpoint{3.236039in}{0.381070in}}%
\pgfpathlineto{\pgfqpoint{3.244233in}{0.381121in}}%
\pgfpathlineto{\pgfqpoint{3.252426in}{0.381456in}}%
\pgfpathlineto{\pgfqpoint{3.260619in}{0.381010in}}%
\pgfpathlineto{\pgfqpoint{3.268812in}{0.381233in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.381224in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{0.381276in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.380864in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{0.381027in}}%
\pgfpathlineto{\pgfqpoint{3.309778in}{0.381173in}}%
\pgfpathlineto{\pgfqpoint{3.317972in}{0.382030in}}%
\pgfpathlineto{\pgfqpoint{3.326165in}{0.381927in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.382219in}}%
\pgfpathlineto{\pgfqpoint{3.342551in}{0.382013in}}%
\pgfpathlineto{\pgfqpoint{3.350744in}{0.382202in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.382365in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{0.382511in}}%
\pgfpathlineto{\pgfqpoint{3.375324in}{0.382957in}}%
\pgfpathlineto{\pgfqpoint{3.383517in}{0.383497in}}%
\pgfpathlineto{\pgfqpoint{3.391710in}{0.383617in}}%
\pgfpathlineto{\pgfqpoint{3.399904in}{0.383197in}}%
\pgfpathlineto{\pgfqpoint{3.408097in}{0.383077in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{0.383034in}}%
\pgfpathlineto{\pgfqpoint{3.424483in}{0.383223in}}%
\pgfpathlineto{\pgfqpoint{3.432677in}{0.383317in}}%
\pgfpathlineto{\pgfqpoint{3.440870in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{3.449063in}{0.383943in}}%
\pgfpathlineto{\pgfqpoint{3.457256in}{0.384156in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{0.384256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035511in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481631in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.481631in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035511in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.481631in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035511in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{3.481631in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258571in,y=0.903068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Qbert}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927751in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.373872in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.373872in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{3.927751in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{3.927751in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927751in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.948030in}{0.377275in}}{\pgfqpoint{4.349497in}{0.512884in}}{%
\pgfpathmoveto{\pgfqpoint{3.948030in}{0.385824in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{3.952126in}{0.378319in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.379888in}}%
\pgfpathlineto{\pgfqpoint{3.960320in}{0.381739in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.384880in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{0.387572in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.391294in}}%
\pgfpathlineto{\pgfqpoint{3.976706in}{0.394346in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.401186in}}%
\pgfpathlineto{\pgfqpoint{3.984899in}{0.403398in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.407901in}}%
\pgfpathlineto{\pgfqpoint{3.993092in}{0.409718in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.411486in}}%
\pgfpathlineto{\pgfqpoint{4.001286in}{0.409876in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.409845in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{0.409023in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.413278in}}%
\pgfpathlineto{\pgfqpoint{4.017672in}{0.416554in}}%
\pgfpathlineto{\pgfqpoint{4.021769in}{0.418133in}}%
\pgfpathlineto{\pgfqpoint{4.025865in}{0.423250in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{4.034058in}{0.425884in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.427099in}}%
\pgfpathlineto{\pgfqpoint{4.042252in}{0.429289in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.429441in}}%
\pgfpathlineto{\pgfqpoint{4.050445in}{0.432231in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{4.058638in}{0.435367in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.437258in}}%
\pgfpathlineto{\pgfqpoint{4.066831in}{0.438046in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.438733in}}%
\pgfpathlineto{\pgfqpoint{4.075024in}{0.436002in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.431676in}}%
\pgfpathlineto{\pgfqpoint{4.083218in}{0.429488in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.431743in}}%
\pgfpathlineto{\pgfqpoint{4.091411in}{0.429807in}}%
\pgfpathlineto{\pgfqpoint{4.095508in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{4.099604in}{0.438214in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.441006in}}%
\pgfpathlineto{\pgfqpoint{4.107797in}{0.440308in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{4.115991in}{0.443454in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.445241in}}%
\pgfpathlineto{\pgfqpoint{4.124184in}{0.443465in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.443516in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{0.443929in}}%
\pgfpathlineto{\pgfqpoint{4.136474in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{4.140570in}{0.442205in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.443971in}}%
\pgfpathlineto{\pgfqpoint{4.148763in}{0.443354in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.444657in}}%
\pgfpathlineto{\pgfqpoint{4.156957in}{0.444900in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.444943in}}%
\pgfpathlineto{\pgfqpoint{4.165150in}{0.444961in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.447286in}}%
\pgfpathlineto{\pgfqpoint{4.173343in}{0.442681in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.441534in}}%
\pgfpathlineto{\pgfqpoint{4.181536in}{0.441130in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.441871in}}%
\pgfpathlineto{\pgfqpoint{4.189730in}{0.437878in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.440664in}}%
\pgfpathlineto{\pgfqpoint{4.197923in}{0.440882in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{4.206116in}{0.444668in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.447729in}}%
\pgfpathlineto{\pgfqpoint{4.214309in}{0.450069in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.448243in}}%
\pgfpathlineto{\pgfqpoint{4.222502in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.445817in}}%
\pgfpathlineto{\pgfqpoint{4.230696in}{0.447868in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{4.238889in}{0.449662in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.448624in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{0.450702in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.449821in}}%
\pgfpathlineto{\pgfqpoint{4.255275in}{0.451830in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.453819in}}%
\pgfpathlineto{\pgfqpoint{4.263468in}{0.456630in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.453818in}}%
\pgfpathlineto{\pgfqpoint{4.271662in}{0.457021in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.455631in}}%
\pgfpathlineto{\pgfqpoint{4.279855in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.452450in}}%
\pgfpathlineto{\pgfqpoint{4.288048in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{4.292145in}{0.450962in}}%
\pgfpathlineto{\pgfqpoint{4.296241in}{0.452831in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.456114in}}%
\pgfpathlineto{\pgfqpoint{4.304434in}{0.455679in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.457938in}}%
\pgfpathlineto{\pgfqpoint{4.312628in}{0.457871in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.458635in}}%
\pgfpathlineto{\pgfqpoint{4.320821in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{4.324918in}{0.460377in}}%
\pgfpathlineto{\pgfqpoint{4.329014in}{0.461367in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.464637in}}%
\pgfpathlineto{\pgfqpoint{4.337207in}{0.465414in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.465074in}}%
\pgfpathlineto{\pgfqpoint{4.345400in}{0.464822in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.492318in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.492318in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.492318in}}%
\pgfpathlineto{\pgfqpoint{4.345400in}{0.496593in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.494285in}}%
\pgfpathlineto{\pgfqpoint{4.337207in}{0.498747in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.502822in}}%
\pgfpathlineto{\pgfqpoint{4.329014in}{0.498906in}}%
\pgfpathlineto{\pgfqpoint{4.324918in}{0.497137in}}%
\pgfpathlineto{\pgfqpoint{4.320821in}{0.497900in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.499224in}}%
\pgfpathlineto{\pgfqpoint{4.312628in}{0.497744in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.495473in}}%
\pgfpathlineto{\pgfqpoint{4.304434in}{0.490523in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{4.296241in}{0.483236in}}%
\pgfpathlineto{\pgfqpoint{4.292145in}{0.484414in}}%
\pgfpathlineto{\pgfqpoint{4.288048in}{0.491670in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.499373in}}%
\pgfpathlineto{\pgfqpoint{4.279855in}{0.502672in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.509157in}}%
\pgfpathlineto{\pgfqpoint{4.271662in}{0.512884in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.508104in}}%
\pgfpathlineto{\pgfqpoint{4.263468in}{0.506153in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.505357in}}%
\pgfpathlineto{\pgfqpoint{4.255275in}{0.502875in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.495040in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{0.490152in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.486575in}}%
\pgfpathlineto{\pgfqpoint{4.238889in}{0.484775in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.479225in}}%
\pgfpathlineto{\pgfqpoint{4.230696in}{0.482725in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.487735in}}%
\pgfpathlineto{\pgfqpoint{4.222502in}{0.490085in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.491838in}}%
\pgfpathlineto{\pgfqpoint{4.214309in}{0.495863in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{4.206116in}{0.499282in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.496534in}}%
\pgfpathlineto{\pgfqpoint{4.197923in}{0.499292in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.495957in}}%
\pgfpathlineto{\pgfqpoint{4.189730in}{0.488225in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.481189in}}%
\pgfpathlineto{\pgfqpoint{4.181536in}{0.475886in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.472342in}}%
\pgfpathlineto{\pgfqpoint{4.173343in}{0.468844in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.467885in}}%
\pgfpathlineto{\pgfqpoint{4.165150in}{0.468187in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.469874in}}%
\pgfpathlineto{\pgfqpoint{4.156957in}{0.466552in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.465812in}}%
\pgfpathlineto{\pgfqpoint{4.148763in}{0.468657in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.468034in}}%
\pgfpathlineto{\pgfqpoint{4.140570in}{0.465161in}}%
\pgfpathlineto{\pgfqpoint{4.136474in}{0.468117in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{0.468211in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.470489in}}%
\pgfpathlineto{\pgfqpoint{4.124184in}{0.471356in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.475465in}}%
\pgfpathlineto{\pgfqpoint{4.115991in}{0.472235in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.472715in}}%
\pgfpathlineto{\pgfqpoint{4.107797in}{0.468282in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.465883in}}%
\pgfpathlineto{\pgfqpoint{4.099604in}{0.460953in}}%
\pgfpathlineto{\pgfqpoint{4.095508in}{0.461186in}}%
\pgfpathlineto{\pgfqpoint{4.091411in}{0.458916in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.462582in}}%
\pgfpathlineto{\pgfqpoint{4.083218in}{0.462930in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.465485in}}%
\pgfpathlineto{\pgfqpoint{4.075024in}{0.465637in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.466226in}}%
\pgfpathlineto{\pgfqpoint{4.066831in}{0.462585in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.461907in}}%
\pgfpathlineto{\pgfqpoint{4.058638in}{0.459295in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.457650in}}%
\pgfpathlineto{\pgfqpoint{4.050445in}{0.457967in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.453862in}}%
\pgfpathlineto{\pgfqpoint{4.042252in}{0.449466in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.449251in}}%
\pgfpathlineto{\pgfqpoint{4.034058in}{0.448161in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.442856in}}%
\pgfpathlineto{\pgfqpoint{4.025865in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{4.021769in}{0.444073in}}%
\pgfpathlineto{\pgfqpoint{4.017672in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.438753in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{0.438452in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.435383in}}%
\pgfpathlineto{\pgfqpoint{4.001286in}{0.430379in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.427767in}}%
\pgfpathlineto{\pgfqpoint{3.993092in}{0.427798in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.426026in}}%
\pgfpathlineto{\pgfqpoint{3.984899in}{0.420726in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.418178in}}%
\pgfpathlineto{\pgfqpoint{3.976706in}{0.413430in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.407432in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{0.401239in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{3.960320in}{0.395643in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.390669in}}%
\pgfpathlineto{\pgfqpoint{3.952126in}{0.388784in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.385824in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.385824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927751in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.948030in}{0.380362in}}{\pgfqpoint{4.353594in}{0.476434in}}{%
\pgfpathmoveto{\pgfqpoint{3.948030in}{0.388190in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.380362in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.385119in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.396994in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.412661in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.426729in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.433511in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.439355in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.443324in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.444886in}}%
\pgfpathlineto{\pgfqpoint{4.021768in}{0.446140in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.446584in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.448977in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.448462in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.448250in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.448802in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.448996in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.448947in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.449189in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{0.450536in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.451016in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.452001in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.451036in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.452233in}}%
\pgfpathlineto{\pgfqpoint{4.136473in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.443767in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.442914in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.448020in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.449894in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.448513in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.446405in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.444234in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.445101in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.445582in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.447699in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.448329in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.449556in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.449643in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.448865in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.450208in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.450440in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.448604in}}%
\pgfpathlineto{\pgfqpoint{4.292144in}{0.447294in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.447224in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.447690in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.447142in}}%
\pgfpathlineto{\pgfqpoint{4.324917in}{0.444998in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.443621in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.442936in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.444886in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.445520in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.464794in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.464794in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.464861in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.462050in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.458964in}}%
\pgfpathlineto{\pgfqpoint{4.324917in}{0.460686in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.464596in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.466315in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.468397in}}%
\pgfpathlineto{\pgfqpoint{4.292144in}{0.472882in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.475594in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.474176in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.475215in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.476434in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.470473in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.467253in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.471588in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.468836in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.468138in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.461414in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.459111in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.457197in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.458541in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.463807in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.469288in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.469147in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.467175in}}%
\pgfpathlineto{\pgfqpoint{4.136473in}{0.469007in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.471897in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.470487in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.469961in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.467730in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.470401in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.472668in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.470623in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.466985in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.462404in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.457501in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.456429in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.455295in}}%
\pgfpathlineto{\pgfqpoint{4.021768in}{0.455167in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.454495in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.452936in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.453491in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.446941in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.435533in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.413288in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.398975in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.388190in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.388190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927751in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.948030in}{0.372813in}}{\pgfqpoint{4.353594in}{0.798383in}}{%
\pgfpathmoveto{\pgfqpoint{3.948030in}{0.381126in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.374271in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.373259in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.372813in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.372927in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.374494in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.377502in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.380527in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.384023in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.384336in}}%
\pgfpathlineto{\pgfqpoint{4.021768in}{0.386365in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.392349in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.401907in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.417987in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.428325in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.432084in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.440311in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.453764in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{0.459600in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.460615in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.463980in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.503886in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{4.136473in}{0.536425in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.524461in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.534193in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.521779in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.495328in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.474570in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.477283in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.489049in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.495479in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.495565in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.487824in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.502816in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.518142in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.528705in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.517099in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.537369in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.520193in}}%
\pgfpathlineto{\pgfqpoint{4.292144in}{0.562275in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.544282in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.531592in}}%
\pgfpathlineto{\pgfqpoint{4.324917in}{0.539799in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.539657in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.527342in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.550367in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.553775in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.781725in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.781725in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.768962in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.768715in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.798383in}}%
\pgfpathlineto{\pgfqpoint{4.324917in}{0.771560in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.744865in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.685670in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.719468in}}%
\pgfpathlineto{\pgfqpoint{4.292144in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.727152in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.724832in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.726405in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.700263in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.741920in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.691556in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.659632in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.636596in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.646841in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.674147in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.672842in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.683578in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.659742in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.674745in}}%
\pgfpathlineto{\pgfqpoint{4.136473in}{0.691450in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.664960in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.609000in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.605135in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.591576in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.584031in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.602293in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.564055in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.544683in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.526733in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.523995in}}%
\pgfpathlineto{\pgfqpoint{4.021768in}{0.502955in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.469765in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.454733in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.423846in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.411796in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.391213in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.385310in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.380286in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.381246in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.381126in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.381126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927751in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.948030in}{0.371352in}}{\pgfqpoint{4.353594in}{0.379107in}}{%
\pgfpathmoveto{\pgfqpoint{3.948030in}{0.371413in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.371369in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.371486in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.371746in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.372075in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.372357in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.372453in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.372572in}}%
\pgfpathlineto{\pgfqpoint{4.021768in}{0.372722in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.373083in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.373651in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.373842in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.373991in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.374129in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.374308in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.374510in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{0.374733in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.374887in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.375087in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.375150in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{4.136473in}{0.375274in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.375423in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.375418in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.375472in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.375517in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.375713in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.375831in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.375981in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.376000in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.376037in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.375959in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.376073in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.375962in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.376029in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.375896in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.376053in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.376101in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.375985in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.375911in}}%
\pgfpathlineto{\pgfqpoint{4.292144in}{0.375973in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.376128in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.376155in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.376055in}}%
\pgfpathlineto{\pgfqpoint{4.324917in}{0.376039in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.376125in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.376177in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.376202in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.376086in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.378813in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.378813in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.378882in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.378974in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.379015in}}%
\pgfpathlineto{\pgfqpoint{4.324917in}{0.379091in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.379107in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.378926in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.378870in}}%
\pgfpathlineto{\pgfqpoint{4.292144in}{0.378697in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.378825in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.378771in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.378832in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.378677in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.378605in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.378552in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.378573in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.378562in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.378369in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.378226in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.378007in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.377914in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.377751in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.377678in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.377448in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.377241in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.377007in}}%
\pgfpathlineto{\pgfqpoint{4.136473in}{0.376930in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.376724in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.376181in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.375944in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{0.375715in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.375558in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.375321in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.375039in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.374764in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.374583in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.374365in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.374196in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.374079in}}%
\pgfpathlineto{\pgfqpoint{4.021768in}{0.373922in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.373741in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.373410in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.373122in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.372920in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.372610in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.371966in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.371751in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.371413in}}%
\pgfpathlineto{\pgfqpoint{3.948030in}{0.371413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943933in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943933in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353594in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353594in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927751in}{0.371352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768029in, y=0.328727in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927751in}{0.627413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705529in, y=0.584789in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927751in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948030in}{0.378794in}}%
\pgfpathlineto{\pgfqpoint{3.952126in}{0.379840in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.382618in}}%
\pgfpathlineto{\pgfqpoint{3.960320in}{0.385619in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.390208in}}%
\pgfpathlineto{\pgfqpoint{3.968513in}{0.393670in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.400235in}}%
\pgfpathlineto{\pgfqpoint{3.976706in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.411758in}}%
\pgfpathlineto{\pgfqpoint{3.984899in}{0.412834in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{3.993092in}{0.419932in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.419348in}}%
\pgfpathlineto{\pgfqpoint{4.001286in}{0.419553in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.421386in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{0.423189in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.425247in}}%
\pgfpathlineto{\pgfqpoint{4.017672in}{0.429447in}}%
\pgfpathlineto{\pgfqpoint{4.021769in}{0.432161in}}%
\pgfpathlineto{\pgfqpoint{4.025865in}{0.434886in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.434548in}}%
\pgfpathlineto{\pgfqpoint{4.034058in}{0.436217in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.437538in}}%
\pgfpathlineto{\pgfqpoint{4.042252in}{0.438614in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.440406in}}%
\pgfpathlineto{\pgfqpoint{4.050445in}{0.443592in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.444175in}}%
\pgfpathlineto{\pgfqpoint{4.058638in}{0.445527in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.448662in}}%
\pgfpathlineto{\pgfqpoint{4.066831in}{0.450874in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.451396in}}%
\pgfpathlineto{\pgfqpoint{4.075024in}{0.448150in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.448109in}}%
\pgfpathlineto{\pgfqpoint{4.083218in}{0.444073in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.444524in}}%
\pgfpathlineto{\pgfqpoint{4.091411in}{0.445282in}}%
\pgfpathlineto{\pgfqpoint{4.095508in}{0.449624in}}%
\pgfpathlineto{\pgfqpoint{4.099604in}{0.449522in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.455842in}}%
\pgfpathlineto{\pgfqpoint{4.107797in}{0.456405in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.457173in}}%
\pgfpathlineto{\pgfqpoint{4.115991in}{0.458464in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.461188in}}%
\pgfpathlineto{\pgfqpoint{4.124184in}{0.455155in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.455990in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{0.453604in}}%
\pgfpathlineto{\pgfqpoint{4.136474in}{0.455447in}}%
\pgfpathlineto{\pgfqpoint{4.140570in}{0.454131in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.459227in}}%
\pgfpathlineto{\pgfqpoint{4.148763in}{0.457670in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.459667in}}%
\pgfpathlineto{\pgfqpoint{4.156957in}{0.456615in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.455739in}}%
\pgfpathlineto{\pgfqpoint{4.165150in}{0.452410in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.454541in}}%
\pgfpathlineto{\pgfqpoint{4.173343in}{0.454059in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.453476in}}%
\pgfpathlineto{\pgfqpoint{4.181536in}{0.452748in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.456507in}}%
\pgfpathlineto{\pgfqpoint{4.189730in}{0.453901in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.453762in}}%
\pgfpathlineto{\pgfqpoint{4.197923in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.457117in}}%
\pgfpathlineto{\pgfqpoint{4.206116in}{0.462786in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.466545in}}%
\pgfpathlineto{\pgfqpoint{4.214309in}{0.466863in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.472916in}}%
\pgfpathlineto{\pgfqpoint{4.222502in}{0.470391in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.466289in}}%
\pgfpathlineto{\pgfqpoint{4.230696in}{0.465285in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.469899in}}%
\pgfpathlineto{\pgfqpoint{4.238889in}{0.469679in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.470581in}}%
\pgfpathlineto{\pgfqpoint{4.247082in}{0.469060in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.471456in}}%
\pgfpathlineto{\pgfqpoint{4.255275in}{0.474319in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.474314in}}%
\pgfpathlineto{\pgfqpoint{4.263468in}{0.475297in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.477607in}}%
\pgfpathlineto{\pgfqpoint{4.271662in}{0.482027in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.477704in}}%
\pgfpathlineto{\pgfqpoint{4.279855in}{0.476885in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.475989in}}%
\pgfpathlineto{\pgfqpoint{4.288048in}{0.473689in}}%
\pgfpathlineto{\pgfqpoint{4.292145in}{0.468640in}}%
\pgfpathlineto{\pgfqpoint{4.296241in}{0.472015in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{4.304434in}{0.474918in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.478227in}}%
\pgfpathlineto{\pgfqpoint{4.312628in}{0.476250in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.476347in}}%
\pgfpathlineto{\pgfqpoint{4.320821in}{0.476485in}}%
\pgfpathlineto{\pgfqpoint{4.324918in}{0.477151in}}%
\pgfpathlineto{\pgfqpoint{4.329014in}{0.473802in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.479855in}}%
\pgfpathlineto{\pgfqpoint{4.337207in}{0.476199in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.474913in}}%
\pgfpathlineto{\pgfqpoint{4.345400in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.477259in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.477259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927751in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948030in}{0.384855in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.390218in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.402446in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.422683in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.437825in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.445959in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.447709in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.450645in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.451652in}}%
\pgfpathlineto{\pgfqpoint{4.021768in}{0.452190in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.451635in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.451798in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.452660in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.452515in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.453317in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.452754in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.453752in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.454811in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{0.455656in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.456697in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.457107in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.456594in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.456253in}}%
\pgfpathlineto{\pgfqpoint{4.136473in}{0.454085in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.453863in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.453052in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.454059in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.453778in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.453103in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.453095in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.452788in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.454213in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.454094in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.454725in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.454307in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.454094in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.455280in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.454751in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.455237in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.453291in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.454205in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.453803in}}%
\pgfpathlineto{\pgfqpoint{4.292144in}{0.454742in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.453650in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.453786in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.453496in}}%
\pgfpathlineto{\pgfqpoint{4.324917in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.452429in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.452796in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.455698in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.455852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927751in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948030in}{0.377121in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.377005in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.376208in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.380408in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.383310in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.390479in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.394098in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.408673in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.409680in}}%
\pgfpathlineto{\pgfqpoint{4.021768in}{0.418318in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.425867in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.442861in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.458306in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.495426in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.517174in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.504640in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.506019in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{0.508417in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.527033in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.527660in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{4.136473in}{0.628207in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.594932in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.600185in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.610590in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.596699in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.570738in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.533426in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.542691in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.556616in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.584621in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.578305in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.588364in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.633200in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.600382in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.608998in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.586827in}}%
\pgfpathlineto{\pgfqpoint{4.292144in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.611759in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.617977in}}%
\pgfpathlineto{\pgfqpoint{4.324917in}{0.607304in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.596233in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.622195in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.619699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927751in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948030in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{3.956223in}{0.371372in}}%
\pgfpathlineto{\pgfqpoint{3.964416in}{0.371548in}}%
\pgfpathlineto{\pgfqpoint{3.972609in}{0.371915in}}%
\pgfpathlineto{\pgfqpoint{3.980802in}{0.372333in}}%
\pgfpathlineto{\pgfqpoint{3.988996in}{0.372709in}}%
\pgfpathlineto{\pgfqpoint{3.997189in}{0.372939in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{0.373059in}}%
\pgfpathlineto{\pgfqpoint{4.013575in}{0.373221in}}%
\pgfpathlineto{\pgfqpoint{4.021768in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{4.029962in}{0.373571in}}%
\pgfpathlineto{\pgfqpoint{4.038155in}{0.373818in}}%
\pgfpathlineto{\pgfqpoint{4.046348in}{0.374049in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{0.374288in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.374416in}}%
\pgfpathlineto{\pgfqpoint{4.070928in}{0.374578in}}%
\pgfpathlineto{\pgfqpoint{4.079121in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{4.087314in}{0.374902in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{0.375056in}}%
\pgfpathlineto{\pgfqpoint{4.103701in}{0.375295in}}%
\pgfpathlineto{\pgfqpoint{4.111894in}{0.375568in}}%
\pgfpathlineto{\pgfqpoint{4.120087in}{0.375969in}}%
\pgfpathlineto{\pgfqpoint{4.128280in}{0.376157in}}%
\pgfpathlineto{\pgfqpoint{4.136473in}{0.376114in}}%
\pgfpathlineto{\pgfqpoint{4.144667in}{0.376242in}}%
\pgfpathlineto{\pgfqpoint{4.152860in}{0.376234in}}%
\pgfpathlineto{\pgfqpoint{4.161053in}{0.376558in}}%
\pgfpathlineto{\pgfqpoint{4.169246in}{0.376703in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{0.376874in}}%
\pgfpathlineto{\pgfqpoint{4.185633in}{0.376789in}}%
\pgfpathlineto{\pgfqpoint{4.193826in}{0.376874in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.376934in}}%
\pgfpathlineto{\pgfqpoint{4.210212in}{0.377232in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{0.377207in}}%
\pgfpathlineto{\pgfqpoint{4.226599in}{0.377352in}}%
\pgfpathlineto{\pgfqpoint{4.234792in}{0.377284in}}%
\pgfpathlineto{\pgfqpoint{4.242985in}{0.377198in}}%
\pgfpathlineto{\pgfqpoint{4.251178in}{0.377309in}}%
\pgfpathlineto{\pgfqpoint{4.259372in}{0.377386in}}%
\pgfpathlineto{\pgfqpoint{4.267565in}{0.377591in}}%
\pgfpathlineto{\pgfqpoint{4.275758in}{0.377574in}}%
\pgfpathlineto{\pgfqpoint{4.283951in}{0.377506in}}%
\pgfpathlineto{\pgfqpoint{4.292144in}{0.377599in}}%
\pgfpathlineto{\pgfqpoint{4.300338in}{0.377360in}}%
\pgfpathlineto{\pgfqpoint{4.308531in}{0.377395in}}%
\pgfpathlineto{\pgfqpoint{4.316724in}{0.377386in}}%
\pgfpathlineto{\pgfqpoint{4.324917in}{0.377676in}}%
\pgfpathlineto{\pgfqpoint{4.333111in}{0.377702in}}%
\pgfpathlineto{\pgfqpoint{4.341304in}{0.377676in}}%
\pgfpathlineto{\pgfqpoint{4.349497in}{0.377610in}}%
\pgfpathlineto{\pgfqpoint{4.353594in}{0.377599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927751in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.927751in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373872in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.373872in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927751in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.373872in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927751in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{4.373872in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150812in,y=0.903068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Seaquest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819992in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.266113in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.266113in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{4.819992in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{4.819992in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.819992in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.840271in}{0.411175in}}{\pgfqpoint{5.245834in}{0.798383in}}{%
\pgfpathmoveto{\pgfqpoint{4.840271in}{0.491337in}}%
\pgfpathlineto{\pgfqpoint{4.840271in}{0.411175in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.420171in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.440785in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.463411in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.490564in}}%
\pgfpathlineto{\pgfqpoint{4.881237in}{0.522564in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.551794in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.582041in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.610187in}}%
\pgfpathlineto{\pgfqpoint{4.922203in}{0.615237in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.626283in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{4.954976in}{0.627816in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.622753in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.625161in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.627217in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.636340in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.638954in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.649031in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.650676in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.656705in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.662921in}}%
\pgfpathlineto{\pgfqpoint{5.036908in}{0.675864in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.680286in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.680335in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.689876in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.695068in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.706177in}}%
\pgfpathlineto{\pgfqpoint{5.110647in}{0.703891in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.704508in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.701797in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.713980in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.710122in}}%
\pgfpathlineto{\pgfqpoint{5.151613in}{0.717001in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.718534in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.719123in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.718147in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.716384in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.718193in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.721921in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.729518in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.734072in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.723064in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.720640in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.718196in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.780768in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.785131in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.788221in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.790776in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.796961in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.798383in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.796620in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.785639in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.777060in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.764163in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.762009in}}%
\pgfpathlineto{\pgfqpoint{5.151613in}{0.759525in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.763971in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.761623in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.758636in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{5.110647in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.752210in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.738338in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.736034in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.727960in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.716530in}}%
\pgfpathlineto{\pgfqpoint{5.036908in}{0.719743in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.708428in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.706906in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.691608in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.690548in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.675846in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.660583in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.658001in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.661371in}}%
\pgfpathlineto{\pgfqpoint{4.954976in}{0.669497in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.655931in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.645512in}}%
\pgfpathlineto{\pgfqpoint{4.922203in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.651289in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.633866in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.629545in}}%
\pgfpathlineto{\pgfqpoint{4.881237in}{0.605462in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.573253in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.523770in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.501370in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.491272in}}%
\pgfpathlineto{\pgfqpoint{4.840271in}{0.491337in}}%
\pgfpathlineto{\pgfqpoint{4.840271in}{0.491337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.819992in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.840270in}{0.434380in}}{\pgfqpoint{5.245834in}{0.650826in}}{%
\pgfpathmoveto{\pgfqpoint{4.840270in}{0.499791in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{0.436258in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.434380in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.437711in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.447416in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.463780in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.480817in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.490355in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.484615in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.489027in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.490302in}}%
\pgfpathlineto{\pgfqpoint{4.922202in}{0.507635in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.529634in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.539172in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{0.539597in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.557073in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.565248in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.560425in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.567433in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.562304in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.566667in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.568970in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.568242in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{0.566388in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.558986in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.584881in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.589861in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.589143in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.592405in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.587268in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.593189in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.592927in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.601786in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{0.601242in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.603894in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.603497in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.603141in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.604479in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.604991in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.599095in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.601998in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.601960in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.613385in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.611266in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.650196in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.650826in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.650795in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.646327in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.642759in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.642595in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.641463in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{0.648167in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.650091in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.649348in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.638508in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.636716in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.634051in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.628691in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.633932in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.635552in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.624478in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{0.630266in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.626436in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.618833in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.615575in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.611585in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.602190in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.587760in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{0.584592in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.580250in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.576142in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.564241in}}%
\pgfpathlineto{\pgfqpoint{4.922202in}{0.551926in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.548156in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.541476in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.541751in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.535416in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.533485in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.522738in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.505158in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.497509in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.492217in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{0.499791in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{0.499791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.819992in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.840270in}{0.399417in}}{\pgfqpoint{5.245834in}{0.662252in}}{%
\pgfpathmoveto{\pgfqpoint{4.840270in}{0.487330in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{0.399417in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.410077in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.439973in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.490104in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.574497in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.584390in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.595886in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.579595in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.572193in}}%
\pgfpathlineto{\pgfqpoint{4.922202in}{0.562203in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.561589in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.555968in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{0.574650in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.590547in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.584616in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.575441in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.581759in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.582567in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.590945in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.575344in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.577473in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.557355in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{0.554244in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.552466in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.570207in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.580100in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.578494in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.576103in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.573887in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.569688in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.566799in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.566339in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.548403in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.548793in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{0.552801in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.551609in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.551424in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.554679in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.551738in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.552756in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.547163in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.549654in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.548483in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.551571in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.558760in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.564075in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.564410in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.614538in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.614538in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.612339in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.613059in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.614804in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.615233in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.607372in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.609236in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.608870in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.611013in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.608880in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.612107in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{0.610330in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.608943in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.611226in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.616847in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{0.615034in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.617334in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.620408in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.627848in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.627172in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.624548in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.619523in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{0.613386in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.613794in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.628698in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.633817in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.633915in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.631949in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.631723in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.645979in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.651303in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{0.655175in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.642606in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.638978in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.634476in}}%
\pgfpathlineto{\pgfqpoint{4.922202in}{0.641222in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.646895in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.654130in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.662252in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.648432in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.626694in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.612574in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.564154in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.526866in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{0.487330in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{0.487330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.819992in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.840270in}{0.371352in}}{\pgfqpoint{5.245834in}{0.468631in}}{%
\pgfpathmoveto{\pgfqpoint{4.840270in}{0.371602in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{0.371352in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.371806in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.372829in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.374404in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.377422in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.382105in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.387719in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.391863in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.394480in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.396651in}}%
\pgfpathlineto{\pgfqpoint{4.922202in}{0.398780in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.400588in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.402216in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.404491in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{0.407659in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.410823in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.413210in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.416176in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.419106in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.422518in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.424811in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.427337in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.428055in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.427668in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{0.427699in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.429801in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.430351in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.430864in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.430822in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.433418in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.434620in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.435767in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.435321in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{0.435481in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.435258in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.437275in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.437683in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.438056in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{0.439433in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.438784in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.438885in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.436798in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.439439in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.440792in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.439906in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.440028in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.439687in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.441011in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.439474in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.438650in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.438474in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.463010in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.463010in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.462732in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.468631in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.467770in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.465003in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.461303in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.460264in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.463522in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.461731in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.462418in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.461174in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.460675in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{0.460006in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.460965in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.458285in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.454953in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{0.454678in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.454650in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.456452in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.453235in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.445970in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.447430in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.446960in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.447507in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{0.443283in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.441056in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.437603in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.437007in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.436251in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.434219in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.426738in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.423093in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.420660in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{0.417458in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.415618in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.411917in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.408938in}}%
\pgfpathlineto{\pgfqpoint{4.922202in}{0.405843in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.403313in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.400038in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.393086in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.388838in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.384426in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.379673in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.375620in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.373040in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{0.371602in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{0.371602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836174in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.836174in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245834in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245834in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819992in}{0.371191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660270in, y=0.328567in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819992in}{0.789358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597770in, y=0.746733in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.819992in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840271in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.473694in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.500649in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.533039in}}%
\pgfpathlineto{\pgfqpoint{4.881237in}{0.568130in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.615278in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.626273in}}%
\pgfpathlineto{\pgfqpoint{4.922203in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.630663in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.637093in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.636570in}}%
\pgfpathlineto{\pgfqpoint{4.954976in}{0.638121in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.633486in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.644393in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.656276in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.668176in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.667236in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.680356in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.683945in}}%
\pgfpathlineto{\pgfqpoint{5.036908in}{0.696559in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.698145in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.706473in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.711770in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.713425in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.713600in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.726615in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.729002in}}%
\pgfpathlineto{\pgfqpoint{5.110647in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.723043in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.738219in}}%
\pgfpathlineto{\pgfqpoint{5.151613in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.743516in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.742418in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.740815in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.755172in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.768449in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.766097in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.765609in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.760818in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.764877in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.762239in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.768162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.819992in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840270in}{0.468833in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.464965in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.475402in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.478555in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.494725in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.503645in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.507757in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.514326in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.519919in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.528195in}}%
\pgfpathlineto{\pgfqpoint{4.922202in}{0.536315in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.546089in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.551874in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.555603in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{0.562642in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.576215in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.586617in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.588882in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.587784in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.590903in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.596130in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.596635in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.603500in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.595433in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.590276in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.604267in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.598848in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.613431in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.608797in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.606114in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.606967in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{0.607560in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.610522in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.614738in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.617962in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.622230in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.620418in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.621272in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.616620in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.617212in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.619878in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.621830in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.620262in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.623049in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.623711in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.632357in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.629827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.819992in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840270in}{0.463571in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.498648in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.531436in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.594109in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.623938in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.632162in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.642407in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.614233in}}%
\pgfpathlineto{\pgfqpoint{4.922202in}{0.609093in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.602420in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.609110in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{0.617840in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.624757in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.621986in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.608640in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.606880in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.602158in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.602716in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.600190in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{0.603918in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.607368in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.608187in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.603936in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.600416in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.598534in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.606636in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{0.596757in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.598517in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.590537in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.586721in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{0.588585in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.583219in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.579490in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.577765in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.587610in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.585397in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.590397in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.592004in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.596322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.819992in}{0.350000in}}{\pgfqpoint{0.446120in}{0.469734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840270in}{0.371505in}}%
\pgfpathlineto{\pgfqpoint{4.848464in}{0.372049in}}%
\pgfpathlineto{\pgfqpoint{4.856657in}{0.373996in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.377586in}}%
\pgfpathlineto{\pgfqpoint{4.873043in}{0.382011in}}%
\pgfpathlineto{\pgfqpoint{4.881236in}{0.386454in}}%
\pgfpathlineto{\pgfqpoint{4.889430in}{0.390375in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.393946in}}%
\pgfpathlineto{\pgfqpoint{4.905816in}{0.396455in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{0.399330in}}%
\pgfpathlineto{\pgfqpoint{4.922202in}{0.402414in}}%
\pgfpathlineto{\pgfqpoint{4.930396in}{0.404679in}}%
\pgfpathlineto{\pgfqpoint{4.938589in}{0.407467in}}%
\pgfpathlineto{\pgfqpoint{4.946782in}{0.408391in}}%
\pgfpathlineto{\pgfqpoint{4.954975in}{0.411562in}}%
\pgfpathlineto{\pgfqpoint{4.963169in}{0.414175in}}%
\pgfpathlineto{\pgfqpoint{4.971362in}{0.417712in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{0.420796in}}%
\pgfpathlineto{\pgfqpoint{4.987748in}{0.423201in}}%
\pgfpathlineto{\pgfqpoint{4.995941in}{0.426198in}}%
\pgfpathlineto{\pgfqpoint{5.004135in}{0.428184in}}%
\pgfpathlineto{\pgfqpoint{5.012328in}{0.431529in}}%
\pgfpathlineto{\pgfqpoint{5.020521in}{0.432592in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{0.433620in}}%
\pgfpathlineto{\pgfqpoint{5.036907in}{0.433515in}}%
\pgfpathlineto{\pgfqpoint{5.045101in}{0.436460in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.436756in}}%
\pgfpathlineto{\pgfqpoint{5.061487in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.439405in}}%
\pgfpathlineto{\pgfqpoint{5.077874in}{0.443377in}}%
\pgfpathlineto{\pgfqpoint{5.086067in}{0.443273in}}%
\pgfpathlineto{\pgfqpoint{5.094260in}{0.446113in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{0.445729in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{0.447803in}}%
\pgfpathlineto{\pgfqpoint{5.118840in}{0.448064in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.448918in}}%
\pgfpathlineto{\pgfqpoint{5.135226in}{0.450660in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{0.448430in}}%
\pgfpathlineto{\pgfqpoint{5.151612in}{0.451218in}}%
\pgfpathlineto{\pgfqpoint{5.159806in}{0.448657in}}%
\pgfpathlineto{\pgfqpoint{5.167999in}{0.449998in}}%
\pgfpathlineto{\pgfqpoint{5.176192in}{0.448413in}}%
\pgfpathlineto{\pgfqpoint{5.184385in}{0.450103in}}%
\pgfpathlineto{\pgfqpoint{5.192578in}{0.449319in}}%
\pgfpathlineto{\pgfqpoint{5.200772in}{0.447193in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{0.447803in}}%
\pgfpathlineto{\pgfqpoint{5.217158in}{0.450591in}}%
\pgfpathlineto{\pgfqpoint{5.225351in}{0.452019in}}%
\pgfpathlineto{\pgfqpoint{5.233545in}{0.449928in}}%
\pgfpathlineto{\pgfqpoint{5.241738in}{0.445959in}}%
\pgfpathlineto{\pgfqpoint{5.245834in}{0.445573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819992in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.819992in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266113in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.266113in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819992in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.266113in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819992in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{5.266113in}{0.819734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.043052in,y=0.903068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Space Invaders}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077755in}{0.083312in}}%
\pgfpathlineto{\pgfqpoint{1.202755in}{0.083312in}}%
\pgfpathlineto{\pgfqpoint{1.327755in}{0.083312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427755in,y=0.039562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont SQIRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038877in}{0.083312in}}%
\pgfpathlineto{\pgfqpoint{2.163877in}{0.083312in}}%
\pgfpathlineto{\pgfqpoint{2.288877in}{0.083312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388877in,y=0.039562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868124in}{0.083312in}}%
\pgfpathlineto{\pgfqpoint{2.993124in}{0.083312in}}%
\pgfpathlineto{\pgfqpoint{3.118124in}{0.083312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218124in,y=0.039562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738873in}{0.083312in}}%
\pgfpathlineto{\pgfqpoint{3.863873in}{0.083312in}}%
\pgfpathlineto{\pgfqpoint{3.988873in}{0.083312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088873in,y=0.039562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GORP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/min_k_sticky.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{SQIRL\xspace}
%%   
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\efhorizon}{H}
%%   \newcommand{\efhorizonbound}{{\bar{H}}}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{{\policy^\text{ex}}}
%%   \newcommand{\randpolicy}{{\policy^\text{rand}}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}{m}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\mdp}{\mathcal{M}}
%%   \newcommand{\feat}{\phi}
%%   \newcommand{\Feat}{\Phi}
%%   \newcommand{\featdim}{d}
%%   \newcommand{\vcdim}{d}
%%   \newcommand{\covnumconstant}{B}
%%   \newcommand{\rewardparam}{\theta}
%%   \newcommand{\qparam}{w}
%%   \newcommand{\transmeasure}{\mu}
%%   \newcommand{\sub}[1]{\overline{#1}}
%%   \newcommand{\regress}{\textsc{Regress}}
%%   \newcommand{\hypclass}{\mathcal{H}}
%%   \newcommand{\vhypclass}{\mathcal{V}}
%%   \newcommand{\regressbounda}{F}
%%   \newcommand{\regressboundb}{G}
%%   \newcommand{\boundblowup}{\alpha}
%%   \newcommand{\target}{y}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401203in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.987500in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.987500in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.401203in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.401203in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473308in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.729048in}}%
\pgfpathlineto{\pgfqpoint{0.473308in}{1.729048in}}%
\pgfpathlineto{\pgfqpoint{0.473308in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604407in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735506in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.866604in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.866604in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866604in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.997703in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.997703in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.866604in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.866604in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997703in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.128802in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.128802in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{0.997703in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{0.997703in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128802in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.259901in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.259901in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.128802in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.128802in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259901in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{1.259901in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{1.259901in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391000in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.522099in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.522099in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522099in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.653198in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.653198in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{1.522099in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{1.522099in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653198in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.784297in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.784297in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.653198in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.653198in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784297in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.915396in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.915396in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{1.784297in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{1.784297in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473308in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{1.389646in}}%
\pgfpathlineto{\pgfqpoint{0.473308in}{1.389646in}}%
\pgfpathlineto{\pgfqpoint{0.473308in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604407in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.604407in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735506in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.866604in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.866604in}{0.635420in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.635420in}}%
\pgfpathlineto{\pgfqpoint{0.735506in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866604in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.997703in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.997703in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.866604in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.866604in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997703in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.128802in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.128802in}{0.610279in}}%
\pgfpathlineto{\pgfqpoint{0.997703in}{0.610279in}}%
\pgfpathlineto{\pgfqpoint{0.997703in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128802in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.259901in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.259901in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.128802in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.128802in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259901in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{1.259901in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{1.259901in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391000in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.522099in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.522099in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522099in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.653198in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.653198in}{0.610279in}}%
\pgfpathlineto{\pgfqpoint{1.522099in}{0.610279in}}%
\pgfpathlineto{\pgfqpoint{1.522099in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653198in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.784297in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.784297in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.653198in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.653198in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.559998in}}{\pgfqpoint{1.586297in}{1.227502in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784297in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.915396in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.915396in}{0.698272in}}%
\pgfpathlineto{\pgfqpoint{1.784297in}{0.698272in}}%
\pgfpathlineto{\pgfqpoint{1.784297in}{0.559998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538857in}{0.559998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538857in,y=0.462776in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801055in}{0.559998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801055in,y=0.462776in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063253in}{0.559998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063253in,y=0.462776in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325451in}{0.559998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325451in,y=0.462776in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587648in}{0.559998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587648in,y=0.462776in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849846in}{0.559998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849846in,y=0.462776in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169482in, y=0.228436in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Min. value of \(\displaystyle \numqvi\) s.t. acting greedily}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108036in, y=0.059102in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont on \(\displaystyle Q^\numqvi\) achieves \(\displaystyle \geq\)95\% optimal return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401203in}{0.559998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241481in, y=0.517373in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401203in}{0.874258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178981in, y=0.831634in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401203in}{1.188519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178981in, y=1.145895in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401203in}{1.502780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178981in, y=1.460156in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123426in,y=1.173749in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of MDPs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401203in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{0.401203in}{1.787500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987500in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.987500in}{1.787500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401203in}{0.559998in}}%
\pgfpathlineto{\pgfqpoint{1.987500in}{0.559998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401203in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{1.987500in}{1.787500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795258in}{1.333377in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.333377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925000in}{1.333377in}}{\pgfqpoint{1.925000in}{1.358377in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.700000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925000in}{1.725000in}}{\pgfqpoint{1.900000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.795258in}{1.725000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.770258in}{1.725000in}}{\pgfqpoint{0.770258in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.770258in}{1.358377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.770258in}{1.333377in}}{\pgfqpoint{0.795258in}{1.333377in}}%
\pgfpathlineto{\pgfqpoint{0.795258in}{1.333377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820258in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{0.820258in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{0.820258in}{1.587500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170258in,y=1.587500in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO fails}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820258in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{0.820258in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{0.820258in}{1.410438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170258in,y=1.410438in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO succeeds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

